Calculation and selection of silicon to glass anodic bonding modes based on the criterion of minimum residual stress

The goal of this work is a scientifically justified choice of efficient technological parameters of anodic bonding of silicon to glass, ensuring a minimum level of residual stresses. The relevance of this dissertation is determined by the continuous efforts to reduce the negative effects of the joint use of dissimilar materials in electronic devices. Theoretical and practical results: the temperature dependence of the true values of the coefficient of thermal expansion of popular glass brands in the temperature range from minus 100 \deg C to 500 \deg C were obtained; the ratio of thicknesses of silicon and glass that minimizes residual stress on the silicon surface was calculated; the technique of minimizing the residual stresses in silicon anodically bonded to glass was developed. Results of this research are applicable to MEMS devices design and simulations. The first chapter provides the analysis of the current state of research in the field of anodic bonding technology application. The second chapter is devoted to the experimental study of temperature dependence of the linear thermal expansion coefficient of the glass. Thermomechanical properties and composition of the following glass brands: LK5, Schott Borofloat 33, Corning 7740, Hoya SD-2 were measured. The third chapter describes the existing models of estimating the residual stresses in the silicon-glass bonds. Two models based on a theory of strength of materials and the classical lamination theory with an additional temperature dependence of coefficients of thermal expansion are proposed for further use. Residual stresses in silicon-glass bonds are estimated with these models and data from the preceding chapter. The fourth chapter describes the experiments carried out to confirm claims from the previous chapters. The proposed technique of minimizing residual stresses is described as steps for a device designer.

==> Dissertation/images_tikz/disser_glass_stress_multilayer_ot_h_tb.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-10-01 21:04:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.985pt,y=0.985pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (241.85,217.66);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (241.85,217.66);
\end{scope}
\begin{scope}
\path[clip] ( 45.96, 34.42) rectangle (237.63,217.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.96, 34.42) rectangle (237.63,217.66);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96, 64.36) --
	(237.63, 64.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96, 96.62) --
	(237.63, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,128.88) --
	(237.63,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,161.14) --
	(237.63,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,193.40) --
	(237.63,193.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 34.42) --
	( 72.10,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.95, 34.42) --
	(106.95,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.80, 34.42) --
	(141.80,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.65, 34.42) --
	(176.65,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.50, 34.42) --
	(211.50,217.66);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96, 48.23) --
	(237.63, 48.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96, 80.49) --
	(237.63, 80.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,112.75) --
	(237.63,112.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,145.01) --
	(237.63,145.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,177.27) --
	(237.63,177.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,209.53) --
	(237.63,209.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.67, 34.42) --
	( 54.67,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.52, 34.42) --
	( 89.52,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.37, 34.42) --
	(124.37,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.22, 34.42) --
	(159.22,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.07, 34.42) --
	(194.07,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.92, 34.42) --
	(228.92,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,143.21) --
	( 55.83,141.41) --
	( 56.42,139.63) --
	( 57.00,137.87) --
	( 57.58,136.14) --
	( 58.16,134.44) --
	( 58.74,132.77) --
	( 59.32,131.14) --
	( 59.90,129.55) --
	( 60.48,128.01) --
	( 61.06,126.52) --
	( 61.64,125.07) --
	( 62.22,123.68) --
	( 62.80,122.34) --
	( 63.39,121.05) --
	( 63.97,119.82) --
	( 64.55,118.65) --
	( 65.13,117.53) --
	( 65.71,116.47) --
	( 66.29,115.46) --
	( 66.87,114.50) --
	( 67.45,113.60) --
	( 68.03,112.75) --
	( 68.61,111.96) --
	( 69.19,111.21) --
	( 69.77,110.51) --
	( 70.36,109.87) --
	( 70.94,109.27) --
	( 71.52,108.71) --
	( 72.10,108.20) --
	( 72.68,107.73) --
	( 73.26,107.30) --
	( 73.84,106.91) --
	( 74.42,106.56) --
	( 75.00,106.24) --
	( 75.58,105.96) --
	( 76.16,105.72) --
	( 76.74,105.50) --
	( 77.33,105.32) --
	( 77.91,105.17) --
	( 78.49,105.04) --
	( 79.07,104.94) --
	( 79.65,104.87) --
	( 80.23,104.82) --
	( 80.81,104.80) --
	( 81.39,104.79) --
	( 81.97,104.81) --
	( 82.55,104.85) --
	( 83.13,104.91) --
	( 83.71,104.98) --
	( 84.30,105.07) --
	( 84.88,105.18) --
	( 85.46,105.31) --
	( 86.04,105.44) --
	( 86.62,105.60) --
	( 87.20,105.76) --
	( 87.78,105.94) --
	( 88.36,106.13) --
	( 88.94,106.33) --
	( 89.52,106.54) --
	( 90.10,106.76) --
	( 90.68,106.99) --
	( 91.27,107.22) --
	( 91.85,107.47) --
	( 92.43,107.72) --
	( 93.01,107.99) --
	( 93.59,108.25) --
	( 94.17,108.53) --
	( 94.75,108.81) --
	( 95.33,109.09) --
	( 95.91,109.38) --
	( 96.49,109.68) --
	( 97.07,109.98) --
	( 97.65,110.28) --
	( 98.24,110.59) --
	( 98.82,110.91) --
	( 99.40,111.22) --
	( 99.98,111.54) --
	(100.56,111.86) --
	(101.14,112.19) --
	(101.72,112.51) --
	(102.30,112.84) --
	(102.88,113.17) --
	(103.46,113.51) --
	(104.04,113.84) --
	(104.62,114.18) --
	(105.20,114.51) --
	(105.79,114.85) --
	(106.37,115.19) --
	(106.95,115.53) --
	(107.53,115.88) --
	(108.11,116.22) --
	(108.69,116.56) --
	(109.27,116.91) --
	(109.85,117.25) --
	(110.43,117.59) --
	(111.01,117.94) --
	(111.59,118.28) --
	(112.17,118.63) --
	(112.76,118.97) --
	(113.34,119.32) --
	(113.92,119.66) --
	(114.50,120.00) --
	(115.08,120.35) --
	(115.66,120.69) --
	(116.24,121.03) --
	(116.82,121.38) --
	(117.40,121.72) --
	(117.98,122.06) --
	(118.56,122.40) --
	(119.14,122.74) --
	(119.73,123.08) --
	(120.31,123.42) --
	(120.89,123.75) --
	(121.47,124.09) --
	(122.05,124.43) --
	(122.63,124.76) --
	(123.21,125.09) --
	(123.79,125.43) --
	(124.37,125.76) --
	(124.95,126.09) --
	(125.53,126.42) --
	(126.11,126.75) --
	(126.70,127.08) --
	(127.28,127.41) --
	(127.86,127.73) --
	(128.44,128.06) --
	(129.02,128.38) --
	(129.60,128.70) --
	(130.18,129.03) --
	(130.76,129.35) --
	(131.34,129.67) --
	(131.92,129.98) --
	(132.50,130.30) --
	(133.08,130.62) --
	(133.67,130.93) --
	(134.25,131.24) --
	(134.83,131.56) --
	(135.41,131.87) --
	(135.99,132.18) --
	(136.57,132.49) --
	(137.15,132.79) --
	(137.73,133.10) --
	(138.31,133.41) --
	(138.89,133.71) --
	(139.47,134.01) --
	(140.05,134.32) --
	(140.64,134.62) --
	(141.22,134.92) --
	(141.80,135.21) --
	(142.38,135.51) --
	(142.96,135.81) --
	(143.54,136.10) --
	(144.12,136.39) --
	(144.70,136.69) --
	(145.28,136.98) --
	(145.86,137.27) --
	(146.44,137.56) --
	(147.02,137.84) --
	(147.61,138.13) --
	(148.19,138.41) --
	(148.77,138.70) --
	(149.35,138.98) --
	(149.93,139.26) --
	(150.51,139.54) --
	(151.09,139.82) --
	(151.67,140.10) --
	(152.25,140.38) --
	(152.83,140.65) --
	(153.41,140.93) --
	(153.99,141.20) --
	(154.57,141.47) --
	(155.16,141.75) --
	(155.74,142.02) --
	(156.32,142.28) --
	(156.90,142.55) --
	(157.48,142.82) --
	(158.06,143.09) --
	(158.64,143.35) --
	(159.22,143.61) --
	(159.80,143.88) --
	(160.38,144.14) --
	(160.96,144.40) --
	(161.54,144.66) --
	(162.13,144.92) --
	(162.71,145.17) --
	(163.29,145.43) --
	(163.87,145.68) --
	(164.45,145.94) --
	(165.03,146.19) --
	(165.61,146.44) --
	(166.19,146.69) --
	(166.77,146.94) --
	(167.35,147.19) --
	(167.93,147.44) --
	(168.51,147.69) --
	(169.10,147.93) --
	(169.68,148.18) --
	(170.26,148.42) --
	(170.84,148.67) --
	(171.42,148.91) --
	(172.00,149.15) --
	(172.58,149.39) --
	(173.16,149.63) --
	(173.74,149.87) --
	(174.32,150.11) --
	(174.90,150.34) --
	(175.48,150.58) --
	(176.07,150.81) --
	(176.65,151.05) --
	(177.23,151.28) --
	(177.81,151.51) --
	(178.39,151.74) --
	(178.97,151.97) --
	(179.55,152.20) --
	(180.13,152.43) --
	(180.71,152.66) --
	(181.29,152.88) --
	(181.87,153.11) --
	(182.45,153.33) --
	(183.04,153.56) --
	(183.62,153.78) --
	(184.20,154.00) --
	(184.78,154.22) --
	(185.36,154.44) --
	(185.94,154.66) --
	(186.52,154.88) --
	(187.10,155.10) --
	(187.68,155.32) --
	(188.26,155.54) --
	(188.84,155.75) --
	(189.42,155.97) --
	(190.01,156.18) --
	(190.59,156.39) --
	(191.17,156.61) --
	(191.75,156.82) --
	(192.33,157.03) --
	(192.91,157.24) --
	(193.49,157.45) --
	(194.07,157.66) --
	(194.65,157.86) --
	(195.23,158.07) --
	(195.81,158.28) --
	(196.39,158.48) --
	(196.98,158.69) --
	(197.56,158.89) --
	(198.14,159.09) --
	(198.72,159.30) --
	(199.30,159.50) --
	(199.88,159.70) --
	(200.46,159.90) --
	(201.04,160.10) --
	(201.62,160.30) --
	(202.20,160.50) --
	(202.78,160.69) --
	(203.36,160.89) --
	(203.94,161.09) --
	(204.53,161.28) --
	(205.11,161.48) --
	(205.69,161.67) --
	(206.27,161.86) --
	(206.85,162.06) --
	(207.43,162.25) --
	(208.01,162.44) --
	(208.59,162.63) --
	(209.17,162.82) --
	(209.75,163.01) --
	(210.33,163.20) --
	(210.91,163.39) --
	(211.50,163.57) --
	(212.08,163.76) --
	(212.66,163.95) --
	(213.24,164.13) --
	(213.82,164.32) --
	(214.40,164.50) --
	(214.98,164.69) --
	(215.56,164.87) --
	(216.14,165.05) --
	(216.72,165.23) --
	(217.30,165.41) --
	(217.88,165.59) --
	(218.47,165.77) --
	(219.05,165.95) --
	(219.63,166.13) --
	(220.21,166.31) --
	(220.79,166.49) --
	(221.37,166.67) --
	(221.95,166.84) --
	(222.53,167.02) --
	(223.11,167.19) --
	(223.69,167.37) --
	(224.27,167.54) --
	(224.85,167.71) --
	(225.44,167.89) --
	(226.02,168.06) --
	(226.60,168.23) --
	(227.18,168.40) --
	(227.76,168.57) --
	(228.34,168.74) --
	(228.92,168.91);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,145.60) --
	( 55.83,146.19) --
	( 56.42,146.77) --
	( 57.00,147.34) --
	( 57.58,147.90) --
	( 58.16,148.46) --
	( 58.74,149.00) --
	( 59.32,149.53) --
	( 59.90,150.04) --
	( 60.48,150.54) --
	( 61.06,151.02) --
	( 61.64,151.48) --
	( 62.22,151.93) --
	( 62.80,152.36) --
	( 63.39,152.77) --
	( 63.97,153.17) --
	( 64.55,153.54) --
	( 65.13,153.90) --
	( 65.71,154.24) --
	( 66.29,154.56) --
	( 66.87,154.86) --
	( 67.45,155.15) --
	( 68.03,155.42) --
	( 68.61,155.67) --
	( 69.19,155.91) --
	( 69.77,156.13) --
	( 70.36,156.33) --
	( 70.94,156.52) --
	( 71.52,156.69) --
	( 72.10,156.85) --
	( 72.68,157.00) --
	( 73.26,157.13) --
	( 73.84,157.25) --
	( 74.42,157.36) --
	( 75.00,157.46) --
	( 75.58,157.54) --
	( 76.16,157.62) --
	( 76.74,157.68) --
	( 77.33,157.73) --
	( 77.91,157.78) --
	( 78.49,157.81) --
	( 79.07,157.84) --
	( 79.65,157.86) --
	( 80.23,157.87) --
	( 80.81,157.88) --
	( 81.39,157.87) --
	( 81.97,157.86) --
	( 82.55,157.85) --
	( 83.13,157.83) --
	( 83.71,157.80) --
	( 84.30,157.77) --
	( 84.88,157.73) --
	( 85.46,157.69) --
	( 86.04,157.64) --
	( 86.62,157.59) --
	( 87.20,157.53) --
	( 87.78,157.47) --
	( 88.36,157.41) --
	( 88.94,157.34) --
	( 89.52,157.27) --
	( 90.10,157.20) --
	( 90.68,157.12) --
	( 91.27,157.04) --
	( 91.85,156.96) --
	( 92.43,156.88) --
	( 93.01,156.79) --
	( 93.59,156.70) --
	( 94.17,156.61) --
	( 94.75,156.52) --
	( 95.33,156.43) --
	( 95.91,156.33) --
	( 96.49,156.23) --
	( 97.07,156.14) --
	( 97.65,156.04) --
	( 98.24,155.94) --
	( 98.82,155.83) --
	( 99.40,155.73) --
	( 99.98,155.63) --
	(100.56,155.52) --
	(101.14,155.42) --
	(101.72,155.31) --
	(102.30,155.20) --
	(102.88,155.09) --
	(103.46,154.99) --
	(104.04,154.88) --
	(104.62,154.77) --
	(105.20,154.66) --
	(105.79,154.55) --
	(106.37,154.44) --
	(106.95,154.33) --
	(107.53,154.22) --
	(108.11,154.11) --
	(108.69,153.99) --
	(109.27,153.88) --
	(109.85,153.77) --
	(110.43,153.66) --
	(111.01,153.55) --
	(111.59,153.44) --
	(112.17,153.32) --
	(112.76,153.21) --
	(113.34,153.10) --
	(113.92,152.99) --
	(114.50,152.88) --
	(115.08,152.77) --
	(115.66,152.66) --
	(116.24,152.55) --
	(116.82,152.43) --
	(117.40,152.32) --
	(117.98,152.21) --
	(118.56,152.10) --
	(119.14,151.99) --
	(119.73,151.88) --
	(120.31,151.77) --
	(120.89,151.67) --
	(121.47,151.56) --
	(122.05,151.45) --
	(122.63,151.34) --
	(123.21,151.23) --
	(123.79,151.12) --
	(124.37,151.02) --
	(124.95,150.91) --
	(125.53,150.80) --
	(126.11,150.70) --
	(126.70,150.59) --
	(127.28,150.49) --
	(127.86,150.38) --
	(128.44,150.27) --
	(129.02,150.17) --
	(129.60,150.07) --
	(130.18,149.96) --
	(130.76,149.86) --
	(131.34,149.76) --
	(131.92,149.65) --
	(132.50,149.55) --
	(133.08,149.45) --
	(133.67,149.35) --
	(134.25,149.25) --
	(134.83,149.14) --
	(135.41,149.04) --
	(135.99,148.94) --
	(136.57,148.84) --
	(137.15,148.75) --
	(137.73,148.65) --
	(138.31,148.55) --
	(138.89,148.45) --
	(139.47,148.35) --
	(140.05,148.25) --
	(140.64,148.16) --
	(141.22,148.06) --
	(141.80,147.97) --
	(142.38,147.87) --
	(142.96,147.77) --
	(143.54,147.68) --
	(144.12,147.58) --
	(144.70,147.49) --
	(145.28,147.40) --
	(145.86,147.30) --
	(146.44,147.21) --
	(147.02,147.12) --
	(147.61,147.02) --
	(148.19,146.93) --
	(148.77,146.84) --
	(149.35,146.75) --
	(149.93,146.66) --
	(150.51,146.57) --
	(151.09,146.48) --
	(151.67,146.39) --
	(152.25,146.30) --
	(152.83,146.21) --
	(153.41,146.12) --
	(153.99,146.03) --
	(154.57,145.95) --
	(155.16,145.86) --
	(155.74,145.77) --
	(156.32,145.69) --
	(156.90,145.60) --
	(157.48,145.51) --
	(158.06,145.43) --
	(158.64,145.34) --
	(159.22,145.26) --
	(159.80,145.17) --
	(160.38,145.09) --
	(160.96,145.00) --
	(161.54,144.92) --
	(162.13,144.84) --
	(162.71,144.75) --
	(163.29,144.67) --
	(163.87,144.59) --
	(164.45,144.51) --
	(165.03,144.43) --
	(165.61,144.34) --
	(166.19,144.26) --
	(166.77,144.18) --
	(167.35,144.10) --
	(167.93,144.02) --
	(168.51,143.94) --
	(169.10,143.86) --
	(169.68,143.79) --
	(170.26,143.71) --
	(170.84,143.63) --
	(171.42,143.55) --
	(172.00,143.47) --
	(172.58,143.40) --
	(173.16,143.32) --
	(173.74,143.24) --
	(174.32,143.17) --
	(174.90,143.09) --
	(175.48,143.01) --
	(176.07,142.94) --
	(176.65,142.86) --
	(177.23,142.79) --
	(177.81,142.71) --
	(178.39,142.64) --
	(178.97,142.56) --
	(179.55,142.49) --
	(180.13,142.42) --
	(180.71,142.34) --
	(181.29,142.27) --
	(181.87,142.20) --
	(182.45,142.13) --
	(183.04,142.05) --
	(183.62,141.98) --
	(184.20,141.91) --
	(184.78,141.84) --
	(185.36,141.77) --
	(185.94,141.70) --
	(186.52,141.63) --
	(187.10,141.56) --
	(187.68,141.49) --
	(188.26,141.42) --
	(188.84,141.35) --
	(189.42,141.28) --
	(190.01,141.21) --
	(190.59,141.14) --
	(191.17,141.07) --
	(191.75,141.01) --
	(192.33,140.94) --
	(192.91,140.87) --
	(193.49,140.80) --
	(194.07,140.74) --
	(194.65,140.67) --
	(195.23,140.60) --
	(195.81,140.54) --
	(196.39,140.47) --
	(196.98,140.40) --
	(197.56,140.34) --
	(198.14,140.27) --
	(198.72,140.21) --
	(199.30,140.14) --
	(199.88,140.08) --
	(200.46,140.01) --
	(201.04,139.95) --
	(201.62,139.89) --
	(202.20,139.82) --
	(202.78,139.76) --
	(203.36,139.69) --
	(203.94,139.63) --
	(204.53,139.57) --
	(205.11,139.51) --
	(205.69,139.44) --
	(206.27,139.38) --
	(206.85,139.32) --
	(207.43,139.26) --
	(208.01,139.20) --
	(208.59,139.14) --
	(209.17,139.07) --
	(209.75,139.01) --
	(210.33,138.95) --
	(210.91,138.89) --
	(211.50,138.83) --
	(212.08,138.77) --
	(212.66,138.71) --
	(213.24,138.65) --
	(213.82,138.59) --
	(214.40,138.53) --
	(214.98,138.47) --
	(215.56,138.42) --
	(216.14,138.36) --
	(216.72,138.30) --
	(217.30,138.24) --
	(217.88,138.18) --
	(218.47,138.13) --
	(219.05,138.07) --
	(219.63,138.01) --
	(220.21,137.95) --
	(220.79,137.90) --
	(221.37,137.84) --
	(221.95,137.78) --
	(222.53,137.73) --
	(223.11,137.67) --
	(223.69,137.61) --
	(224.27,137.56) --
	(224.85,137.50) --
	(225.44,137.45) --
	(226.02,137.39) --
	(226.60,137.34) --
	(227.18,137.28) --
	(227.76,137.23) --
	(228.34,137.17) --
	(228.92,137.12);
\definecolor{drawColor}{RGB}{149,149,149}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,142.29) --
	( 55.83,139.58) --
	( 56.42,136.89) --
	( 57.00,134.23) --
	( 57.58,131.61) --
	( 58.16,129.03) --
	( 58.74,126.51) --
	( 59.32,124.05) --
	( 59.90,121.65) --
	( 60.48,119.32) --
	( 61.06,117.06) --
	( 61.64,114.88) --
	( 62.22,112.78) --
	( 62.80,110.75) --
	( 63.39,108.81) --
	( 63.97,106.95) --
	( 64.55,105.18) --
	( 65.13,103.49) --
	( 65.71,101.88) --
	( 66.29,100.35) --
	( 66.87, 98.91) --
	( 67.45, 97.55) --
	( 68.03, 96.27) --
	( 68.61, 95.06) --
	( 69.19, 93.94) --
	( 69.77, 92.88) --
	( 70.36, 91.90) --
	( 70.94, 91.00) --
	( 71.52, 90.16) --
	( 72.10, 89.38) --
	( 72.68, 88.67) --
	( 73.26, 88.02) --
	( 73.84, 87.44) --
	( 74.42, 86.91) --
	( 75.00, 86.43) --
	( 75.58, 86.01) --
	( 76.16, 85.64) --
	( 76.74, 85.31) --
	( 77.33, 85.04) --
	( 77.91, 84.80) --
	( 78.49, 84.62) --
	( 79.07, 84.47) --
	( 79.65, 84.36) --
	( 80.23, 84.28) --
	( 80.81, 84.24) --
	( 81.39, 84.24) --
	( 81.97, 84.27) --
	( 82.55, 84.32) --
	( 83.13, 84.41) --
	( 83.71, 84.52) --
	( 84.30, 84.66) --
	( 84.88, 84.83) --
	( 85.46, 85.01) --
	( 86.04, 85.22) --
	( 86.62, 85.45) --
	( 87.20, 85.70) --
	( 87.78, 85.97) --
	( 88.36, 86.25) --
	( 88.94, 86.56) --
	( 89.52, 86.87) --
	( 90.10, 87.21) --
	( 90.68, 87.55) --
	( 91.27, 87.91) --
	( 91.85, 88.28) --
	( 92.43, 88.67) --
	( 93.01, 89.06) --
	( 93.59, 89.47) --
	( 94.17, 89.88) --
	( 94.75, 90.30) --
	( 95.33, 90.74) --
	( 95.91, 91.18) --
	( 96.49, 91.62) --
	( 97.07, 92.08) --
	( 97.65, 92.54) --
	( 98.24, 93.00) --
	( 98.82, 93.47) --
	( 99.40, 93.95) --
	( 99.98, 94.43) --
	(100.56, 94.92) --
	(101.14, 95.41) --
	(101.72, 95.90) --
	(102.30, 96.40) --
	(102.88, 96.90) --
	(103.46, 97.40) --
	(104.04, 97.91) --
	(104.62, 98.42) --
	(105.20, 98.93) --
	(105.79, 99.44) --
	(106.37, 99.95) --
	(106.95,100.47) --
	(107.53,100.99) --
	(108.11,101.50) --
	(108.69,102.02) --
	(109.27,102.54) --
	(109.85,103.06) --
	(110.43,103.58) --
	(111.01,104.10) --
	(111.59,104.62) --
	(112.17,105.14) --
	(112.76,105.66) --
	(113.34,106.18) --
	(113.92,106.70) --
	(114.50,107.22) --
	(115.08,107.74) --
	(115.66,108.26) --
	(116.24,108.78) --
	(116.82,109.30) --
	(117.40,109.81) --
	(117.98,110.33) --
	(118.56,110.84) --
	(119.14,111.36) --
	(119.73,111.87) --
	(120.31,112.38) --
	(120.89,112.89) --
	(121.47,113.40) --
	(122.05,113.91) --
	(122.63,114.41) --
	(123.21,114.92) --
	(123.79,115.42) --
	(124.37,115.92) --
	(124.95,116.42) --
	(125.53,116.92) --
	(126.11,117.42) --
	(126.70,117.91) --
	(127.28,118.41) --
	(127.86,118.90) --
	(128.44,119.39) --
	(129.02,119.88) --
	(129.60,120.37) --
	(130.18,120.86) --
	(130.76,121.34) --
	(131.34,121.82) --
	(131.92,122.30) --
	(132.50,122.78) --
	(133.08,123.26) --
	(133.67,123.74) --
	(134.25,124.21) --
	(134.83,124.68) --
	(135.41,125.15) --
	(135.99,125.62) --
	(136.57,126.09) --
	(137.15,126.55) --
	(137.73,127.02) --
	(138.31,127.48) --
	(138.89,127.94) --
	(139.47,128.39) --
	(140.05,128.85) --
	(140.64,129.30) --
	(141.22,129.76) --
	(141.80,130.21) --
	(142.38,130.66) --
	(142.96,131.10) --
	(143.54,131.55) --
	(144.12,131.99) --
	(144.70,132.43) --
	(145.28,132.87) --
	(145.86,133.31) --
	(146.44,133.75) --
	(147.02,134.18) --
	(147.61,134.61) --
	(148.19,135.04) --
	(148.77,135.47) --
	(149.35,135.90) --
	(149.93,136.32) --
	(150.51,136.75) --
	(151.09,137.17) --
	(151.67,137.59) --
	(152.25,138.01) --
	(152.83,138.43) --
	(153.41,138.84) --
	(153.99,139.25) --
	(154.57,139.67) --
	(155.16,140.08) --
	(155.74,140.49) --
	(156.32,140.89) --
	(156.90,141.30) --
	(157.48,141.70) --
	(158.06,142.10) --
	(158.64,142.50) --
	(159.22,142.90) --
	(159.80,143.30) --
	(160.38,143.69) --
	(160.96,144.09) --
	(161.54,144.48) --
	(162.13,144.87) --
	(162.71,145.26) --
	(163.29,145.64) --
	(163.87,146.03) --
	(164.45,146.41) --
	(165.03,146.80) --
	(165.61,147.18) --
	(166.19,147.56) --
	(166.77,147.93) --
	(167.35,148.31) --
	(167.93,148.69) --
	(168.51,149.06) --
	(169.10,149.43) --
	(169.68,149.80) --
	(170.26,150.17) --
	(170.84,150.54) --
	(171.42,150.90) --
	(172.00,151.27) --
	(172.58,151.63) --
	(173.16,151.99) --
	(173.74,152.35) --
	(174.32,152.71) --
	(174.90,153.07) --
	(175.48,153.42) --
	(176.07,153.78) --
	(176.65,154.13) --
	(177.23,154.48) --
	(177.81,154.83) --
	(178.39,155.18) --
	(178.97,155.53) --
	(179.55,155.88) --
	(180.13,156.22) --
	(180.71,156.57) --
	(181.29,156.91) --
	(181.87,157.25) --
	(182.45,157.59) --
	(183.04,157.93) --
	(183.62,158.26) --
	(184.20,158.60) --
	(184.78,158.93) --
	(185.36,159.27) --
	(185.94,159.60) --
	(186.52,159.93) --
	(187.10,160.26) --
	(187.68,160.59) --
	(188.26,160.92) --
	(188.84,161.24) --
	(189.42,161.57) --
	(190.01,161.89) --
	(190.59,162.21) --
	(191.17,162.53) --
	(191.75,162.85) --
	(192.33,163.17) --
	(192.91,163.49) --
	(193.49,163.80) --
	(194.07,164.12) --
	(194.65,164.43) --
	(195.23,164.75) --
	(195.81,165.06) --
	(196.39,165.37) --
	(196.98,165.68) --
	(197.56,165.99) --
	(198.14,166.29) --
	(198.72,166.60) --
	(199.30,166.90) --
	(199.88,167.21) --
	(200.46,167.51) --
	(201.04,167.81) --
	(201.62,168.11) --
	(202.20,168.41) --
	(202.78,168.71) --
	(203.36,169.01) --
	(203.94,169.30) --
	(204.53,169.60) --
	(205.11,169.89) --
	(205.69,170.19) --
	(206.27,170.48) --
	(206.85,170.77) --
	(207.43,171.06) --
	(208.01,171.35) --
	(208.59,171.64) --
	(209.17,171.93) --
	(209.75,172.21) --
	(210.33,172.50) --
	(210.91,172.78) --
	(211.50,173.06) --
	(212.08,173.35) --
	(212.66,173.63) --
	(213.24,173.91) --
	(213.82,174.19) --
	(214.40,174.47) --
	(214.98,174.74) --
	(215.56,175.02) --
	(216.14,175.29) --
	(216.72,175.57) --
	(217.30,175.84) --
	(217.88,176.12) --
	(218.47,176.39) --
	(219.05,176.66) --
	(219.63,176.93) --
	(220.21,177.20) --
	(220.79,177.47) --
	(221.37,177.73) --
	(221.95,178.00) --
	(222.53,178.27) --
	(223.11,178.53) --
	(223.69,178.79) --
	(224.27,179.06) --
	(224.85,179.32) --
	(225.44,179.58) --
	(226.02,179.84) --
	(226.60,180.10) --
	(227.18,180.36) --
	(227.76,180.62) --
	(228.34,180.88) --
	(228.92,181.13);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,145.18) --
	( 55.83,145.36) --
	( 56.42,145.53) --
	( 57.00,145.70) --
	( 57.58,145.87) --
	( 58.16,146.03) --
	( 58.74,146.19) --
	( 59.32,146.35) --
	( 59.90,146.50) --
	( 60.48,146.65) --
	( 61.06,146.79) --
	( 61.64,146.93) --
	( 62.22,147.06) --
	( 62.80,147.19) --
	( 63.39,147.31) --
	( 63.97,147.43) --
	( 64.55,147.54) --
	( 65.13,147.65) --
	( 65.71,147.75) --
	( 66.29,147.84) --
	( 66.87,147.93) --
	( 67.45,148.02) --
	( 68.03,148.10) --
	( 68.61,148.17) --
	( 69.19,148.24) --
	( 69.77,148.31) --
	( 70.36,148.37) --
	( 70.94,148.42) --
	( 71.52,148.48) --
	( 72.10,148.52) --
	( 72.68,148.57) --
	( 73.26,148.61) --
	( 73.84,148.64) --
	( 74.42,148.67) --
	( 75.00,148.70) --
	( 75.58,148.73) --
	( 76.16,148.75) --
	( 76.74,148.77) --
	( 77.33,148.79) --
	( 77.91,148.80) --
	( 78.49,148.81) --
	( 79.07,148.82) --
	( 79.65,148.82) --
	( 80.23,148.83) --
	( 80.81,148.83) --
	( 81.39,148.83) --
	( 81.97,148.82) --
	( 82.55,148.82) --
	( 83.13,148.81) --
	( 83.71,148.81) --
	( 84.30,148.80) --
	( 84.88,148.78) --
	( 85.46,148.77) --
	( 86.04,148.76) --
	( 86.62,148.74) --
	( 87.20,148.73) --
	( 87.78,148.71) --
	( 88.36,148.69) --
	( 88.94,148.67) --
	( 89.52,148.65) --
	( 90.10,148.63) --
	( 90.68,148.60) --
	( 91.27,148.58) --
	( 91.85,148.56) --
	( 92.43,148.53) --
	( 93.01,148.51) --
	( 93.59,148.48) --
	( 94.17,148.45) --
	( 94.75,148.43) --
	( 95.33,148.40) --
	( 95.91,148.37) --
	( 96.49,148.34) --
	( 97.07,148.31) --
	( 97.65,148.28) --
	( 98.24,148.25) --
	( 98.82,148.22) --
	( 99.40,148.19) --
	( 99.98,148.16) --
	(100.56,148.13) --
	(101.14,148.10) --
	(101.72,148.07) --
	(102.30,148.03) --
	(102.88,148.00) --
	(103.46,147.97) --
	(104.04,147.94) --
	(104.62,147.91) --
	(105.20,147.87) --
	(105.79,147.84) --
	(106.37,147.81) --
	(106.95,147.77) --
	(107.53,147.74) --
	(108.11,147.71) --
	(108.69,147.68) --
	(109.27,147.64) --
	(109.85,147.61) --
	(110.43,147.58) --
	(111.01,147.54) --
	(111.59,147.51) --
	(112.17,147.48) --
	(112.76,147.44) --
	(113.34,147.41) --
	(113.92,147.38) --
	(114.50,147.34) --
	(115.08,147.31) --
	(115.66,147.28) --
	(116.24,147.25) --
	(116.82,147.21) --
	(117.40,147.18) --
	(117.98,147.15) --
	(118.56,147.11) --
	(119.14,147.08) --
	(119.73,147.05) --
	(120.31,147.02) --
	(120.89,146.98) --
	(121.47,146.95) --
	(122.05,146.92) --
	(122.63,146.89) --
	(123.21,146.86) --
	(123.79,146.82) --
	(124.37,146.79) --
	(124.95,146.76) --
	(125.53,146.73) --
	(126.11,146.70) --
	(126.70,146.67) --
	(127.28,146.63) --
	(127.86,146.60) --
	(128.44,146.57) --
	(129.02,146.54) --
	(129.60,146.51) --
	(130.18,146.48) --
	(130.76,146.45) --
	(131.34,146.42) --
	(131.92,146.39) --
	(132.50,146.36) --
	(133.08,146.33) --
	(133.67,146.30) --
	(134.25,146.27) --
	(134.83,146.24) --
	(135.41,146.21) --
	(135.99,146.18) --
	(136.57,146.15) --
	(137.15,146.12) --
	(137.73,146.09) --
	(138.31,146.06) --
	(138.89,146.03) --
	(139.47,146.00) --
	(140.05,145.97) --
	(140.64,145.94) --
	(141.22,145.91) --
	(141.80,145.89) --
	(142.38,145.86) --
	(142.96,145.83) --
	(143.54,145.80) --
	(144.12,145.77) --
	(144.70,145.75) --
	(145.28,145.72) --
	(145.86,145.69) --
	(146.44,145.66) --
	(147.02,145.63) --
	(147.61,145.61) --
	(148.19,145.58) --
	(148.77,145.55) --
	(149.35,145.53) --
	(149.93,145.50) --
	(150.51,145.47) --
	(151.09,145.45) --
	(151.67,145.42) --
	(152.25,145.39) --
	(152.83,145.37) --
	(153.41,145.34) --
	(153.99,145.31) --
	(154.57,145.29) --
	(155.16,145.26) --
	(155.74,145.24) --
	(156.32,145.21) --
	(156.90,145.18) --
	(157.48,145.16) --
	(158.06,145.13) --
	(158.64,145.11) --
	(159.22,145.08) --
	(159.80,145.06) --
	(160.38,145.03) --
	(160.96,145.01) --
	(161.54,144.98) --
	(162.13,144.96) --
	(162.71,144.93) --
	(163.29,144.91) --
	(163.87,144.88) --
	(164.45,144.86) --
	(165.03,144.84) --
	(165.61,144.81) --
	(166.19,144.79) --
	(166.77,144.76) --
	(167.35,144.74) --
	(167.93,144.72) --
	(168.51,144.69) --
	(169.10,144.67) --
	(169.68,144.65) --
	(170.26,144.62) --
	(170.84,144.60) --
	(171.42,144.58) --
	(172.00,144.55) --
	(172.58,144.53) --
	(173.16,144.51) --
	(173.74,144.48) --
	(174.32,144.46) --
	(174.90,144.44) --
	(175.48,144.42) --
	(176.07,144.39) --
	(176.65,144.37) --
	(177.23,144.35) --
	(177.81,144.33) --
	(178.39,144.31) --
	(178.97,144.28) --
	(179.55,144.26) --
	(180.13,144.24) --
	(180.71,144.22) --
	(181.29,144.20) --
	(181.87,144.17) --
	(182.45,144.15) --
	(183.04,144.13) --
	(183.62,144.11) --
	(184.20,144.09) --
	(184.78,144.07) --
	(185.36,144.05) --
	(185.94,144.03) --
	(186.52,144.01) --
	(187.10,143.98) --
	(187.68,143.96) --
	(188.26,143.94) --
	(188.84,143.92) --
	(189.42,143.90) --
	(190.01,143.88) --
	(190.59,143.86) --
	(191.17,143.84) --
	(191.75,143.82) --
	(192.33,143.80) --
	(192.91,143.78) --
	(193.49,143.76) --
	(194.07,143.74) --
	(194.65,143.72) --
	(195.23,143.70) --
	(195.81,143.68) --
	(196.39,143.66) --
	(196.98,143.64) --
	(197.56,143.62) --
	(198.14,143.60) --
	(198.72,143.58) --
	(199.30,143.56) --
	(199.88,143.55) --
	(200.46,143.53) --
	(201.04,143.51) --
	(201.62,143.49) --
	(202.20,143.47) --
	(202.78,143.45) --
	(203.36,143.43) --
	(203.94,143.41) --
	(204.53,143.39) --
	(205.11,143.38) --
	(205.69,143.36) --
	(206.27,143.34) --
	(206.85,143.32) --
	(207.43,143.30) --
	(208.01,143.28) --
	(208.59,143.27) --
	(209.17,143.25) --
	(209.75,143.23) --
	(210.33,143.21) --
	(210.91,143.19) --
	(211.50,143.18) --
	(212.08,143.16) --
	(212.66,143.14) --
	(213.24,143.12) --
	(213.82,143.10) --
	(214.40,143.09) --
	(214.98,143.07) --
	(215.56,143.05) --
	(216.14,143.04) --
	(216.72,143.02) --
	(217.30,143.00) --
	(217.88,142.98) --
	(218.47,142.97) --
	(219.05,142.95) --
	(219.63,142.93) --
	(220.21,142.91) --
	(220.79,142.90) --
	(221.37,142.88) --
	(221.95,142.86) --
	(222.53,142.85) --
	(223.11,142.83) --
	(223.69,142.81) --
	(224.27,142.80) --
	(224.85,142.78) --
	(225.44,142.76) --
	(226.02,142.75) --
	(226.60,142.73) --
	(227.18,142.72) --
	(227.76,142.70) --
	(228.34,142.68) --
	(228.92,142.67);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,141.30) --
	( 55.83,137.60) --
	( 56.42,133.94) --
	( 57.00,130.31) --
	( 57.58,126.74) --
	( 58.16,123.23) --
	( 58.74,119.79) --
	( 59.32,116.44) --
	( 59.90,113.17) --
	( 60.48,109.99) --
	( 61.06,106.91) --
	( 61.64,103.93) --
	( 62.22,101.07) --
	( 62.80, 98.31) --
	( 63.39, 95.66) --
	( 63.97, 93.12) --
	( 64.55, 90.70) --
	( 65.13, 88.40) --
	( 65.71, 86.21) --
	( 66.29, 84.13) --
	( 66.87, 82.16) --
	( 67.45, 80.30) --
	( 68.03, 78.56) --
	( 68.61, 76.92) --
	( 69.19, 75.38) --
	( 69.77, 73.94) --
	( 70.36, 72.61) --
	( 70.94, 71.37) --
	( 71.52, 70.23) --
	( 72.10, 69.17) --
	( 72.68, 68.20) --
	( 73.26, 67.32) --
	( 73.84, 66.52) --
	( 74.42, 65.80) --
	( 75.00, 65.15) --
	( 75.58, 64.57) --
	( 76.16, 64.06) --
	( 76.74, 63.62) --
	( 77.33, 63.25) --
	( 77.91, 62.93) --
	( 78.49, 62.67) --
	( 79.07, 62.47) --
	( 79.65, 62.32) --
	( 80.23, 62.22) --
	( 80.81, 62.17) --
	( 81.39, 62.16) --
	( 81.97, 62.20) --
	( 82.55, 62.27) --
	( 83.13, 62.39) --
	( 83.71, 62.55) --
	( 84.30, 62.74) --
	( 84.88, 62.96) --
	( 85.46, 63.21) --
	( 86.04, 63.50) --
	( 86.62, 63.81) --
	( 87.20, 64.15) --
	( 87.78, 64.52) --
	( 88.36, 64.91) --
	( 88.94, 65.32) --
	( 89.52, 65.75) --
	( 90.10, 66.20) --
	( 90.68, 66.68) --
	( 91.27, 67.17) --
	( 91.85, 67.67) --
	( 92.43, 68.20) --
	( 93.01, 68.73) --
	( 93.59, 69.29) --
	( 94.17, 69.85) --
	( 94.75, 70.43) --
	( 95.33, 71.02) --
	( 95.91, 71.62) --
	( 96.49, 72.22) --
	( 97.07, 72.84) --
	( 97.65, 73.47) --
	( 98.24, 74.11) --
	( 98.82, 74.75) --
	( 99.40, 75.40) --
	( 99.98, 76.06) --
	(100.56, 76.72) --
	(101.14, 77.39) --
	(101.72, 78.06) --
	(102.30, 78.74) --
	(102.88, 79.42) --
	(103.46, 80.11) --
	(104.04, 80.80) --
	(104.62, 81.49) --
	(105.20, 82.19) --
	(105.79, 82.88) --
	(106.37, 83.58) --
	(106.95, 84.29) --
	(107.53, 84.99) --
	(108.11, 85.70) --
	(108.69, 86.40) --
	(109.27, 87.11) --
	(109.85, 87.82) --
	(110.43, 88.53) --
	(111.01, 89.24) --
	(111.59, 89.95) --
	(112.17, 90.66) --
	(112.76, 91.37) --
	(113.34, 92.08) --
	(113.92, 92.79) --
	(114.50, 93.49) --
	(115.08, 94.20) --
	(115.66, 94.91) --
	(116.24, 95.61) --
	(116.82, 96.32) --
	(117.40, 97.02) --
	(117.98, 97.73) --
	(118.56, 98.43) --
	(119.14, 99.13) --
	(119.73, 99.83) --
	(120.31,100.52) --
	(120.89,101.22) --
	(121.47,101.91) --
	(122.05,102.60) --
	(122.63,103.29) --
	(123.21,103.98) --
	(123.79,104.67) --
	(124.37,105.35) --
	(124.95,106.04) --
	(125.53,106.72) --
	(126.11,107.39) --
	(126.70,108.07) --
	(127.28,108.74) --
	(127.86,109.42) --
	(128.44,110.09) --
	(129.02,110.75) --
	(129.60,111.42) --
	(130.18,112.08) --
	(130.76,112.74) --
	(131.34,113.40) --
	(131.92,114.05) --
	(132.50,114.71) --
	(133.08,115.36) --
	(133.67,116.01) --
	(134.25,116.65) --
	(134.83,117.30) --
	(135.41,117.94) --
	(135.99,118.58) --
	(136.57,119.21) --
	(137.15,119.85) --
	(137.73,120.48) --
	(138.31,121.11) --
	(138.89,121.73) --
	(139.47,122.36) --
	(140.05,122.98) --
	(140.64,123.60) --
	(141.22,124.21) --
	(141.80,124.83) --
	(142.38,125.44) --
	(142.96,126.05) --
	(143.54,126.66) --
	(144.12,127.26) --
	(144.70,127.86) --
	(145.28,128.46) --
	(145.86,129.06) --
	(146.44,129.65) --
	(147.02,130.25) --
	(147.61,130.83) --
	(148.19,131.42) --
	(148.77,132.01) --
	(149.35,132.59) --
	(149.93,133.17) --
	(150.51,133.75) --
	(151.09,134.32) --
	(151.67,134.90) --
	(152.25,135.47) --
	(152.83,136.03) --
	(153.41,136.60) --
	(153.99,137.16) --
	(154.57,137.73) --
	(155.16,138.28) --
	(155.74,138.84) --
	(156.32,139.40) --
	(156.90,139.95) --
	(157.48,140.50) --
	(158.06,141.05) --
	(158.64,141.59) --
	(159.22,142.13) --
	(159.80,142.67) --
	(160.38,143.21) --
	(160.96,143.75) --
	(161.54,144.28) --
	(162.13,144.82) --
	(162.71,145.35) --
	(163.29,145.87) --
	(163.87,146.40) --
	(164.45,146.92) --
	(165.03,147.45) --
	(165.61,147.96) --
	(166.19,148.48) --
	(166.77,149.00) --
	(167.35,149.51) --
	(167.93,150.02) --
	(168.51,150.53) --
	(169.10,151.04) --
	(169.68,151.54) --
	(170.26,152.04) --
	(170.84,152.55) --
	(171.42,153.04) --
	(172.00,153.54) --
	(172.58,154.04) --
	(173.16,154.53) --
	(173.74,155.02) --
	(174.32,155.51) --
	(174.90,156.00) --
	(175.48,156.48) --
	(176.07,156.97) --
	(176.65,157.45) --
	(177.23,157.93) --
	(177.81,158.40) --
	(178.39,158.88) --
	(178.97,159.35) --
	(179.55,159.83) --
	(180.13,160.30) --
	(180.71,160.76) --
	(181.29,161.23) --
	(181.87,161.70) --
	(182.45,162.16) --
	(183.04,162.62) --
	(183.62,163.08) --
	(184.20,163.54) --
	(184.78,163.99) --
	(185.36,164.45) --
	(185.94,164.90) --
	(186.52,165.35) --
	(187.10,165.80) --
	(187.68,166.25) --
	(188.26,166.69) --
	(188.84,167.14) --
	(189.42,167.58) --
	(190.01,168.02) --
	(190.59,168.46) --
	(191.17,168.90) --
	(191.75,169.33) --
	(192.33,169.77) --
	(192.91,170.20) --
	(193.49,170.63) --
	(194.07,171.06) --
	(194.65,171.49) --
	(195.23,171.92) --
	(195.81,172.34) --
	(196.39,172.77) --
	(196.98,173.19) --
	(197.56,173.61) --
	(198.14,174.03) --
	(198.72,174.44) --
	(199.30,174.86) --
	(199.88,175.27) --
	(200.46,175.69) --
	(201.04,176.10) --
	(201.62,176.51) --
	(202.20,176.92) --
	(202.78,177.32) --
	(203.36,177.73) --
	(203.94,178.13) --
	(204.53,178.53) --
	(205.11,178.94) --
	(205.69,179.34) --
	(206.27,179.73) --
	(206.85,180.13) --
	(207.43,180.53) --
	(208.01,180.92) --
	(208.59,181.31) --
	(209.17,181.70) --
	(209.75,182.09) --
	(210.33,182.48) --
	(210.91,182.87) --
	(211.50,183.26) --
	(212.08,183.64) --
	(212.66,184.03) --
	(213.24,184.41) --
	(213.82,184.79) --
	(214.40,185.17) --
	(214.98,185.55) --
	(215.56,185.92) --
	(216.14,186.30) --
	(216.72,186.67) --
	(217.30,187.05) --
	(217.88,187.42) --
	(218.47,187.79) --
	(219.05,188.16) --
	(219.63,188.53) --
	(220.21,188.89) --
	(220.79,189.26) --
	(221.37,189.62) --
	(221.95,189.99) --
	(222.53,190.35) --
	(223.11,190.71) --
	(223.69,191.07) --
	(224.27,191.43) --
	(224.85,191.79) --
	(225.44,192.14) --
	(226.02,192.50) --
	(226.60,192.85) --
	(227.18,193.20) --
	(227.76,193.56) --
	(228.34,193.91) --
	(228.92,194.26);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,144.81) --
	( 55.83,144.62) --
	( 56.42,144.42) --
	( 57.00,144.23) --
	( 57.58,144.04) --
	( 58.16,143.86) --
	( 58.74,143.68) --
	( 59.32,143.50) --
	( 59.90,143.33) --
	( 60.48,143.16) --
	( 61.06,143.00) --
	( 61.64,142.85) --
	( 62.22,142.70) --
	( 62.80,142.55) --
	( 63.39,142.42) --
	( 63.97,142.29) --
	( 64.55,142.16) --
	( 65.13,142.04) --
	( 65.71,141.93) --
	( 66.29,141.82) --
	( 66.87,141.72) --
	( 67.45,141.62) --
	( 68.03,141.53) --
	( 68.61,141.45) --
	( 69.19,141.37) --
	( 69.77,141.30) --
	( 70.36,141.23) --
	( 70.94,141.17) --
	( 71.52,141.11) --
	( 72.10,141.06) --
	( 72.68,141.01) --
	( 73.26,140.96) --
	( 73.84,140.92) --
	( 74.42,140.89) --
	( 75.00,140.86) --
	( 75.58,140.83) --
	( 76.16,140.80) --
	( 76.74,140.78) --
	( 77.33,140.76) --
	( 77.91,140.75) --
	( 78.49,140.74) --
	( 79.07,140.73) --
	( 79.65,140.72) --
	( 80.23,140.72) --
	( 80.81,140.71) --
	( 81.39,140.72) --
	( 81.97,140.72) --
	( 82.55,140.72) --
	( 83.13,140.73) --
	( 83.71,140.74) --
	( 84.30,140.75) --
	( 84.88,140.76) --
	( 85.46,140.78) --
	( 86.04,140.79) --
	( 86.62,140.81) --
	( 87.20,140.83) --
	( 87.78,140.85) --
	( 88.36,140.87) --
	( 88.94,140.89) --
	( 89.52,140.92) --
	( 90.10,140.94) --
	( 90.68,140.97) --
	( 91.27,140.99) --
	( 91.85,141.02) --
	( 92.43,141.05) --
	( 93.01,141.08) --
	( 93.59,141.11) --
	( 94.17,141.14) --
	( 94.75,141.17) --
	( 95.33,141.20) --
	( 95.91,141.23) --
	( 96.49,141.26) --
	( 97.07,141.30) --
	( 97.65,141.33) --
	( 98.24,141.36) --
	( 98.82,141.40) --
	( 99.40,141.43) --
	( 99.98,141.47) --
	(100.56,141.50) --
	(101.14,141.54) --
	(101.72,141.57) --
	(102.30,141.61) --
	(102.88,141.64) --
	(103.46,141.68) --
	(104.04,141.72) --
	(104.62,141.75) --
	(105.20,141.79) --
	(105.79,141.83) --
	(106.37,141.86) --
	(106.95,141.90) --
	(107.53,141.94) --
	(108.11,141.97) --
	(108.69,142.01) --
	(109.27,142.05) --
	(109.85,142.08) --
	(110.43,142.12) --
	(111.01,142.16) --
	(111.59,142.20) --
	(112.17,142.23) --
	(112.76,142.27) --
	(113.34,142.31) --
	(113.92,142.35) --
	(114.50,142.38) --
	(115.08,142.42) --
	(115.66,142.46) --
	(116.24,142.49) --
	(116.82,142.53) --
	(117.40,142.57) --
	(117.98,142.60) --
	(118.56,142.64) --
	(119.14,142.68) --
	(119.73,142.71) --
	(120.31,142.75) --
	(120.89,142.79) --
	(121.47,142.82) --
	(122.05,142.86) --
	(122.63,142.90) --
	(123.21,142.93) --
	(123.79,142.97) --
	(124.37,143.00) --
	(124.95,143.04) --
	(125.53,143.08) --
	(126.11,143.11) --
	(126.70,143.15) --
	(127.28,143.18) --
	(127.86,143.22) --
	(128.44,143.25) --
	(129.02,143.29) --
	(129.60,143.32) --
	(130.18,143.36) --
	(130.76,143.39) --
	(131.34,143.43) --
	(131.92,143.46) --
	(132.50,143.49) --
	(133.08,143.53) --
	(133.67,143.56) --
	(134.25,143.60) --
	(134.83,143.63) --
	(135.41,143.66) --
	(135.99,143.70) --
	(136.57,143.73) --
	(137.15,143.76) --
	(137.73,143.80) --
	(138.31,143.83) --
	(138.89,143.86) --
	(139.47,143.89) --
	(140.05,143.93) --
	(140.64,143.96) --
	(141.22,143.99) --
	(141.80,144.02) --
	(142.38,144.05) --
	(142.96,144.09) --
	(143.54,144.12) --
	(144.12,144.15) --
	(144.70,144.18) --
	(145.28,144.21) --
	(145.86,144.24) --
	(146.44,144.27) --
	(147.02,144.31) --
	(147.61,144.34) --
	(148.19,144.37) --
	(148.77,144.40) --
	(149.35,144.43) --
	(149.93,144.46) --
	(150.51,144.49) --
	(151.09,144.52) --
	(151.67,144.55) --
	(152.25,144.58) --
	(152.83,144.61) --
	(153.41,144.64) --
	(153.99,144.67) --
	(154.57,144.70) --
	(155.16,144.73) --
	(155.74,144.75) --
	(156.32,144.78) --
	(156.90,144.81) --
	(157.48,144.84) --
	(158.06,144.87) --
	(158.64,144.90) --
	(159.22,144.93) --
	(159.80,144.95) --
	(160.38,144.98) --
	(160.96,145.01) --
	(161.54,145.04) --
	(162.13,145.07) --
	(162.71,145.09) --
	(163.29,145.12) --
	(163.87,145.15) --
	(164.45,145.18) --
	(165.03,145.20) --
	(165.61,145.23) --
	(166.19,145.26) --
	(166.77,145.28) --
	(167.35,145.31) --
	(167.93,145.34) --
	(168.51,145.36) --
	(169.10,145.39) --
	(169.68,145.42) --
	(170.26,145.44) --
	(170.84,145.47) --
	(171.42,145.50) --
	(172.00,145.52) --
	(172.58,145.55) --
	(173.16,145.57) --
	(173.74,145.60) --
	(174.32,145.62) --
	(174.90,145.65) --
	(175.48,145.68) --
	(176.07,145.70) --
	(176.65,145.73) --
	(177.23,145.75) --
	(177.81,145.78) --
	(178.39,145.80) --
	(178.97,145.83) --
	(179.55,145.85) --
	(180.13,145.87) --
	(180.71,145.90) --
	(181.29,145.92) --
	(181.87,145.95) --
	(182.45,145.97) --
	(183.04,146.00) --
	(183.62,146.02) --
	(184.20,146.04) --
	(184.78,146.07) --
	(185.36,146.09) --
	(185.94,146.11) --
	(186.52,146.14) --
	(187.10,146.16) --
	(187.68,146.18) --
	(188.26,146.21) --
	(188.84,146.23) --
	(189.42,146.25) --
	(190.01,146.28) --
	(190.59,146.30) --
	(191.17,146.32) --
	(191.75,146.35) --
	(192.33,146.37) --
	(192.91,146.39) --
	(193.49,146.41) --
	(194.07,146.44) --
	(194.65,146.46) --
	(195.23,146.48) --
	(195.81,146.50) --
	(196.39,146.52) --
	(196.98,146.55) --
	(197.56,146.57) --
	(198.14,146.59) --
	(198.72,146.61) --
	(199.30,146.63) --
	(199.88,146.65) --
	(200.46,146.68) --
	(201.04,146.70) --
	(201.62,146.72) --
	(202.20,146.74) --
	(202.78,146.76) --
	(203.36,146.78) --
	(203.94,146.80) --
	(204.53,146.82) --
	(205.11,146.85) --
	(205.69,146.87) --
	(206.27,146.89) --
	(206.85,146.91) --
	(207.43,146.93) --
	(208.01,146.95) --
	(208.59,146.97) --
	(209.17,146.99) --
	(209.75,147.01) --
	(210.33,147.03) --
	(210.91,147.05) --
	(211.50,147.07) --
	(212.08,147.09) --
	(212.66,147.11) --
	(213.24,147.13) --
	(213.82,147.15) --
	(214.40,147.17) --
	(214.98,147.19) --
	(215.56,147.21) --
	(216.14,147.23) --
	(216.72,147.25) --
	(217.30,147.27) --
	(217.88,147.29) --
	(218.47,147.31) --
	(219.05,147.33) --
	(219.63,147.35) --
	(220.21,147.36) --
	(220.79,147.38) --
	(221.37,147.40) --
	(221.95,147.42) --
	(222.53,147.44) --
	(223.11,147.46) --
	(223.69,147.48) --
	(224.27,147.50) --
	(224.85,147.51) --
	(225.44,147.53) --
	(226.02,147.55) --
	(226.60,147.57) --
	(227.18,147.59) --
	(227.76,147.61) --
	(228.34,147.63) --
	(228.92,147.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 45.96, 34.42) rectangle (237.63,217.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56, 43.97) {\(-15\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56, 76.23) {\(-10\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,108.49) {\(-5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,140.74) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,173.00) {\(5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,205.26) {\(10\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 48.23) --
	( 45.96, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 80.49) --
	( 45.96, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,112.75) --
	( 45.96,112.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,145.01) --
	( 45.96,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,177.27) --
	( 45.96,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,209.53) --
	( 45.96,209.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.67, 31.42) --
	( 54.67, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52, 31.42) --
	( 89.52, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 31.42) --
	(124.37, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.22, 31.42) --
	(159.22, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.07, 31.42) --
	(194.07, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92, 31.42) --
	(228.92, 34.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 54.67, 20.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 89.52, 20.49) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (124.37, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (159.22, 20.49) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (194.07, 20.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (228.92, 20.49) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.80,  5.77) {\(h_g\)/\(h_{si}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 14.00,126.04) {\(\sigma_x^T\), МПа};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.33, 85.26) rectangle (228.74,139.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.60,116.51) rectangle (186.58,130.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (162.30,123.25) -- (183.88,123.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.60,103.02) rectangle (186.58,116.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{149,149,149}

\path[draw=drawColor,line width= 1.4pt,line join=round] (162.30,109.76) -- (183.88,109.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.60, 89.53) rectangle (186.58,103.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.4pt,line join=round] (162.30, 96.27) -- (183.88, 96.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47,118.99) {\(350\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47,105.50) {\(400\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47, 92.01) {\(450\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.34, 41.31) rectangle (228.74, 81.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.61, 59.07) rectangle (158.59, 72.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (134.31, 65.81) -- (155.89, 65.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.61, 45.58) rectangle (158.59, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (134.31, 52.32) -- (155.89, 52.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47, 61.55) {Borofloat 33};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47, 48.06) {ЛК5};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_glass_stress_multilayer_ot_h_tw.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-10-01 21:04:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.985pt,y=0.985pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (241.85,217.66);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (241.85,217.66);
\end{scope}
\begin{scope}
\path[clip] ( 45.96, 34.42) rectangle (237.63,217.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.96, 34.42) rectangle (237.63,217.66);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96, 64.36) --
	(237.63, 64.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96, 96.62) --
	(237.63, 96.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,128.88) --
	(237.63,128.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,161.14) --
	(237.63,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.96,193.40) --
	(237.63,193.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.10, 34.42) --
	( 72.10,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.95, 34.42) --
	(106.95,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.80, 34.42) --
	(141.80,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.65, 34.42) --
	(176.65,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.50, 34.42) --
	(211.50,217.66);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96, 48.23) --
	(237.63, 48.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96, 80.49) --
	(237.63, 80.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,112.75) --
	(237.63,112.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,145.01) --
	(237.63,145.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,177.27) --
	(237.63,177.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.96,209.53) --
	(237.63,209.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.67, 34.42) --
	( 54.67,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.52, 34.42) --
	( 89.52,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.37, 34.42) --
	(124.37,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.22, 34.42) --
	(159.22,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.07, 34.42) --
	(194.07,217.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.92, 34.42) --
	(228.92,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,145.54) --
	( 55.83,146.06) --
	( 56.42,146.59) --
	( 57.00,147.10) --
	( 57.58,147.61) --
	( 58.16,148.11) --
	( 58.74,148.60) --
	( 59.32,149.08) --
	( 59.90,149.54) --
	( 60.48,149.99) --
	( 61.06,150.43) --
	( 61.64,150.85) --
	( 62.22,151.26) --
	( 62.80,151.66) --
	( 63.39,152.03) --
	( 63.97,152.39) --
	( 64.55,152.74) --
	( 65.13,153.07) --
	( 65.71,153.38) --
	( 66.29,153.67) --
	( 66.87,153.95) --
	( 67.45,154.22) --
	( 68.03,154.47) --
	( 68.61,154.70) --
	( 69.19,154.92) --
	( 69.77,155.12) --
	( 70.36,155.31) --
	( 70.94,155.49) --
	( 71.52,155.65) --
	( 72.10,155.80) --
	( 72.68,155.94) --
	( 73.26,156.06) --
	( 73.84,156.18) --
	( 74.42,156.28) --
	( 75.00,156.37) --
	( 75.58,156.46) --
	( 76.16,156.53) --
	( 76.74,156.59) --
	( 77.33,156.64) --
	( 77.91,156.69) --
	( 78.49,156.73) --
	( 79.07,156.76) --
	( 79.65,156.78) --
	( 80.23,156.79) --
	( 80.81,156.80) --
	( 81.39,156.80) --
	( 81.97,156.79) --
	( 82.55,156.78) --
	( 83.13,156.77) --
	( 83.71,156.74) --
	( 84.30,156.72) --
	( 84.88,156.69) --
	( 85.46,156.65) --
	( 86.04,156.61) --
	( 86.62,156.56) --
	( 87.20,156.52) --
	( 87.78,156.46) --
	( 88.36,156.41) --
	( 88.94,156.35) --
	( 89.52,156.29) --
	( 90.10,156.22) --
	( 90.68,156.16) --
	( 91.27,156.09) --
	( 91.85,156.01) --
	( 92.43,155.94) --
	( 93.01,155.86) --
	( 93.59,155.79) --
	( 94.17,155.70) --
	( 94.75,155.62) --
	( 95.33,155.54) --
	( 95.91,155.45) --
	( 96.49,155.37) --
	( 97.07,155.28) --
	( 97.65,155.19) --
	( 98.24,155.10) --
	( 98.82,155.01) --
	( 99.40,154.91) --
	( 99.98,154.82) --
	(100.56,154.73) --
	(101.14,154.63) --
	(101.72,154.54) --
	(102.30,154.44) --
	(102.88,154.34) --
	(103.46,154.25) --
	(104.04,154.15) --
	(104.62,154.05) --
	(105.20,153.95) --
	(105.79,153.85) --
	(106.37,153.75) --
	(106.95,153.65) --
	(107.53,153.55) --
	(108.11,153.45) --
	(108.69,153.35) --
	(109.27,153.25) --
	(109.85,153.15) --
	(110.43,153.05) --
	(111.01,152.95) --
	(111.59,152.84) --
	(112.17,152.74) --
	(112.76,152.64) --
	(113.34,152.54) --
	(113.92,152.44) --
	(114.50,152.34) --
	(115.08,152.24) --
	(115.66,152.14) --
	(116.24,152.04) --
	(116.82,151.94) --
	(117.40,151.84) --
	(117.98,151.74) --
	(118.56,151.64) --
	(119.14,151.54) --
	(119.73,151.44) --
	(120.31,151.34) --
	(120.89,151.24) --
	(121.47,151.14) --
	(122.05,151.04) --
	(122.63,150.95) --
	(123.21,150.85) --
	(123.79,150.75) --
	(124.37,150.65) --
	(124.95,150.56) --
	(125.53,150.46) --
	(126.11,150.36) --
	(126.70,150.27) --
	(127.28,150.17) --
	(127.86,150.07) --
	(128.44,149.98) --
	(129.02,149.88) --
	(129.60,149.79) --
	(130.18,149.70) --
	(130.76,149.60) --
	(131.34,149.51) --
	(131.92,149.41) --
	(132.50,149.32) --
	(133.08,149.23) --
	(133.67,149.14) --
	(134.25,149.04) --
	(134.83,148.95) --
	(135.41,148.86) --
	(135.99,148.77) --
	(136.57,148.68) --
	(137.15,148.59) --
	(137.73,148.50) --
	(138.31,148.41) --
	(138.89,148.32) --
	(139.47,148.23) --
	(140.05,148.14) --
	(140.64,148.06) --
	(141.22,147.97) --
	(141.80,147.88) --
	(142.38,147.79) --
	(142.96,147.71) --
	(143.54,147.62) --
	(144.12,147.53) --
	(144.70,147.45) --
	(145.28,147.36) --
	(145.86,147.28) --
	(146.44,147.19) --
	(147.02,147.11) --
	(147.61,147.03) --
	(148.19,146.94) --
	(148.77,146.86) --
	(149.35,146.78) --
	(149.93,146.69) --
	(150.51,146.61) --
	(151.09,146.53) --
	(151.67,146.45) --
	(152.25,146.37) --
	(152.83,146.29) --
	(153.41,146.21) --
	(153.99,146.13) --
	(154.57,146.05) --
	(155.16,145.97) --
	(155.74,145.89) --
	(156.32,145.81) --
	(156.90,145.73) --
	(157.48,145.65) --
	(158.06,145.57) --
	(158.64,145.50) --
	(159.22,145.42) --
	(159.80,145.34) --
	(160.38,145.26) --
	(160.96,145.19) --
	(161.54,145.11) --
	(162.13,145.04) --
	(162.71,144.96) --
	(163.29,144.89) --
	(163.87,144.81) --
	(164.45,144.74) --
	(165.03,144.66) --
	(165.61,144.59) --
	(166.19,144.51) --
	(166.77,144.44) --
	(167.35,144.37) --
	(167.93,144.30) --
	(168.51,144.22) --
	(169.10,144.15) --
	(169.68,144.08) --
	(170.26,144.01) --
	(170.84,143.94) --
	(171.42,143.87) --
	(172.00,143.79) --
	(172.58,143.72) --
	(173.16,143.65) --
	(173.74,143.58) --
	(174.32,143.51) --
	(174.90,143.45) --
	(175.48,143.38) --
	(176.07,143.31) --
	(176.65,143.24) --
	(177.23,143.17) --
	(177.81,143.10) --
	(178.39,143.04) --
	(178.97,142.97) --
	(179.55,142.90) --
	(180.13,142.83) --
	(180.71,142.77) --
	(181.29,142.70) --
	(181.87,142.63) --
	(182.45,142.57) --
	(183.04,142.50) --
	(183.62,142.44) --
	(184.20,142.37) --
	(184.78,142.31) --
	(185.36,142.24) --
	(185.94,142.18) --
	(186.52,142.11) --
	(187.10,142.05) --
	(187.68,141.99) --
	(188.26,141.92) --
	(188.84,141.86) --
	(189.42,141.80) --
	(190.01,141.73) --
	(190.59,141.67) --
	(191.17,141.61) --
	(191.75,141.55) --
	(192.33,141.49) --
	(192.91,141.42) --
	(193.49,141.36) --
	(194.07,141.30) --
	(194.65,141.24) --
	(195.23,141.18) --
	(195.81,141.12) --
	(196.39,141.06) --
	(196.98,141.00) --
	(197.56,140.94) --
	(198.14,140.88) --
	(198.72,140.82) --
	(199.30,140.76) --
	(199.88,140.70) --
	(200.46,140.64) --
	(201.04,140.59) --
	(201.62,140.53) --
	(202.20,140.47) --
	(202.78,140.41) --
	(203.36,140.35) --
	(203.94,140.30) --
	(204.53,140.24) --
	(205.11,140.18) --
	(205.69,140.12) --
	(206.27,140.07) --
	(206.85,140.01) --
	(207.43,139.95) --
	(208.01,139.90) --
	(208.59,139.84) --
	(209.17,139.79) --
	(209.75,139.73) --
	(210.33,139.68) --
	(210.91,139.62) --
	(211.50,139.57) --
	(212.08,139.51) --
	(212.66,139.46) --
	(213.24,139.40) --
	(213.82,139.35) --
	(214.40,139.29) --
	(214.98,139.24) --
	(215.56,139.19) --
	(216.14,139.13) --
	(216.72,139.08) --
	(217.30,139.03) --
	(217.88,138.97) --
	(218.47,138.92) --
	(219.05,138.87) --
	(219.63,138.82) --
	(220.21,138.76) --
	(220.79,138.71) --
	(221.37,138.66) --
	(221.95,138.61) --
	(222.53,138.56) --
	(223.11,138.51) --
	(223.69,138.45) --
	(224.27,138.40) --
	(224.85,138.35) --
	(225.44,138.30) --
	(226.02,138.25) --
	(226.60,138.20) --
	(227.18,138.15) --
	(227.76,138.10) --
	(228.34,138.05) --
	(228.92,138.00);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,147.96) --
	( 55.83,150.88) --
	( 56.42,153.79) --
	( 57.00,156.65) --
	( 57.58,159.47) --
	( 58.16,162.23) --
	( 58.74,164.94) --
	( 59.32,167.57) --
	( 59.90,170.14) --
	( 60.48,172.63) --
	( 61.06,175.03) --
	( 61.64,177.36) --
	( 62.22,179.60) --
	( 62.80,181.74) --
	( 63.39,183.80) --
	( 63.97,185.77) --
	( 64.55,187.65) --
	( 65.13,189.43) --
	( 65.71,191.13) --
	( 66.29,192.73) --
	( 66.87,194.25) --
	( 67.45,195.67) --
	( 68.03,197.02) --
	( 68.61,198.27) --
	( 69.19,199.45) --
	( 69.77,200.54) --
	( 70.36,201.56) --
	( 70.94,202.50) --
	( 71.52,203.37) --
	( 72.10,204.17) --
	( 72.68,204.90) --
	( 73.26,205.56) --
	( 73.84,206.17) --
	( 74.42,206.71) --
	( 75.00,207.19) --
	( 75.58,207.61) --
	( 76.16,207.98) --
	( 76.74,208.31) --
	( 77.33,208.58) --
	( 77.91,208.80) --
	( 78.49,208.98) --
	( 79.07,209.12) --
	( 79.65,209.21) --
	( 80.23,209.27) --
	( 80.81,209.29) --
	( 81.39,209.28) --
	( 81.97,209.23) --
	( 82.55,209.15) --
	( 83.13,209.04) --
	( 83.71,208.91) --
	( 84.30,208.74) --
	( 84.88,208.55) --
	( 85.46,208.34) --
	( 86.04,208.10) --
	( 86.62,207.84) --
	( 87.20,207.56) --
	( 87.78,207.26) --
	( 88.36,206.95) --
	( 88.94,206.61) --
	( 89.52,206.26) --
	( 90.10,205.89) --
	( 90.68,205.51) --
	( 91.27,205.12) --
	( 91.85,204.71) --
	( 92.43,204.29) --
	( 93.01,203.86) --
	( 93.59,203.42) --
	( 94.17,202.97) --
	( 94.75,202.51) --
	( 95.33,202.05) --
	( 95.91,201.57) --
	( 96.49,201.09) --
	( 97.07,200.59) --
	( 97.65,200.10) --
	( 98.24,199.59) --
	( 98.82,199.08) --
	( 99.40,198.57) --
	( 99.98,198.05) --
	(100.56,197.53) --
	(101.14,197.00) --
	(101.72,196.47) --
	(102.30,195.93) --
	(102.88,195.39) --
	(103.46,194.85) --
	(104.04,194.31) --
	(104.62,193.76) --
	(105.20,193.21) --
	(105.79,192.66) --
	(106.37,192.11) --
	(106.95,191.56) --
	(107.53,191.01) --
	(108.11,190.45) --
	(108.69,189.89) --
	(109.27,189.34) --
	(109.85,188.78) --
	(110.43,188.22) --
	(111.01,187.67) --
	(111.59,187.11) --
	(112.17,186.55) --
	(112.76,185.99) --
	(113.34,185.44) --
	(113.92,184.88) --
	(114.50,184.32) --
	(115.08,183.77) --
	(115.66,183.21) --
	(116.24,182.66) --
	(116.82,182.10) --
	(117.40,181.55) --
	(117.98,181.00) --
	(118.56,180.45) --
	(119.14,179.90) --
	(119.73,179.35) --
	(120.31,178.81) --
	(120.89,178.26) --
	(121.47,177.72) --
	(122.05,177.18) --
	(122.63,176.64) --
	(123.21,176.10) --
	(123.79,175.56) --
	(124.37,175.02) --
	(124.95,174.49) --
	(125.53,173.95) --
	(126.11,173.42) --
	(126.70,172.89) --
	(127.28,172.37) --
	(127.86,171.84) --
	(128.44,171.32) --
	(129.02,170.79) --
	(129.60,170.27) --
	(130.18,169.75) --
	(130.76,169.24) --
	(131.34,168.72) --
	(131.92,168.21) --
	(132.50,167.70) --
	(133.08,167.19) --
	(133.67,166.68) --
	(134.25,166.17) --
	(134.83,165.67) --
	(135.41,165.17) --
	(135.99,164.67) --
	(136.57,164.17) --
	(137.15,163.67) --
	(137.73,163.18) --
	(138.31,162.69) --
	(138.89,162.20) --
	(139.47,161.71) --
	(140.05,161.22) --
	(140.64,160.74) --
	(141.22,160.26) --
	(141.80,159.78) --
	(142.38,159.30) --
	(142.96,158.82) --
	(143.54,158.35) --
	(144.12,157.87) --
	(144.70,157.40) --
	(145.28,156.93) --
	(145.86,156.47) --
	(146.44,156.00) --
	(147.02,155.54) --
	(147.61,155.08) --
	(148.19,154.62) --
	(148.77,154.16) --
	(149.35,153.71) --
	(149.93,153.25) --
	(150.51,152.80) --
	(151.09,152.35) --
	(151.67,151.90) --
	(152.25,151.46) --
	(152.83,151.01) --
	(153.41,150.57) --
	(153.99,150.13) --
	(154.57,149.69) --
	(155.16,149.25) --
	(155.74,148.82) --
	(156.32,148.39) --
	(156.90,147.95) --
	(157.48,147.52) --
	(158.06,147.10) --
	(158.64,146.67) --
	(159.22,146.25) --
	(159.80,145.82) --
	(160.38,145.40) --
	(160.96,144.98) --
	(161.54,144.57) --
	(162.13,144.15) --
	(162.71,143.74) --
	(163.29,143.32) --
	(163.87,142.91) --
	(164.45,142.50) --
	(165.03,142.10) --
	(165.61,141.69) --
	(166.19,141.29) --
	(166.77,140.88) --
	(167.35,140.48) --
	(167.93,140.08) --
	(168.51,139.69) --
	(169.10,139.29) --
	(169.68,138.90) --
	(170.26,138.50) --
	(170.84,138.11) --
	(171.42,137.72) --
	(172.00,137.33) --
	(172.58,136.95) --
	(173.16,136.56) --
	(173.74,136.18) --
	(174.32,135.80) --
	(174.90,135.42) --
	(175.48,135.04) --
	(176.07,134.66) --
	(176.65,134.29) --
	(177.23,133.91) --
	(177.81,133.54) --
	(178.39,133.17) --
	(178.97,132.80) --
	(179.55,132.43) --
	(180.13,132.06) --
	(180.71,131.70) --
	(181.29,131.33) --
	(181.87,130.97) --
	(182.45,130.61) --
	(183.04,130.25) --
	(183.62,129.89) --
	(184.20,129.53) --
	(184.78,129.17) --
	(185.36,128.82) --
	(185.94,128.47) --
	(186.52,128.11) --
	(187.10,127.76) --
	(187.68,127.41) --
	(188.26,127.07) --
	(188.84,126.72) --
	(189.42,126.38) --
	(190.01,126.03) --
	(190.59,125.69) --
	(191.17,125.35) --
	(191.75,125.01) --
	(192.33,124.67) --
	(192.91,124.33) --
	(193.49,123.99) --
	(194.07,123.66) --
	(194.65,123.32) --
	(195.23,122.99) --
	(195.81,122.66) --
	(196.39,122.33) --
	(196.98,122.00) --
	(197.56,121.67) --
	(198.14,121.35) --
	(198.72,121.02) --
	(199.30,120.70) --
	(199.88,120.37) --
	(200.46,120.05) --
	(201.04,119.73) --
	(201.62,119.41) --
	(202.20,119.09) --
	(202.78,118.78) --
	(203.36,118.46) --
	(203.94,118.15) --
	(204.53,117.83) --
	(205.11,117.52) --
	(205.69,117.21) --
	(206.27,116.90) --
	(206.85,116.59) --
	(207.43,116.28) --
	(208.01,115.97) --
	(208.59,115.67) --
	(209.17,115.36) --
	(209.75,115.06) --
	(210.33,114.75) --
	(210.91,114.45) --
	(211.50,114.15) --
	(212.08,113.85) --
	(212.66,113.55) --
	(213.24,113.25) --
	(213.82,112.96) --
	(214.40,112.66) --
	(214.98,112.37) --
	(215.56,112.07) --
	(216.14,111.78) --
	(216.72,111.49) --
	(217.30,111.20) --
	(217.88,110.91) --
	(218.47,110.62) --
	(219.05,110.33) --
	(219.63,110.04) --
	(220.21,109.76) --
	(220.79,109.47) --
	(221.37,109.19) --
	(221.95,108.91) --
	(222.53,108.62) --
	(223.11,108.34) --
	(223.69,108.06) --
	(224.27,107.78) --
	(224.85,107.50) --
	(225.44,107.23) --
	(226.02,106.95) --
	(226.60,106.67) --
	(227.18,106.40) --
	(227.76,106.13) --
	(228.34,105.85) --
	(228.92,105.58);
\definecolor{drawColor}{RGB}{149,149,149}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,144.02) --
	( 55.83,143.04) --
	( 56.42,142.07) --
	( 57.00,141.10) --
	( 57.58,140.15) --
	( 58.16,139.22) --
	( 58.74,138.31) --
	( 59.32,137.41) --
	( 59.90,136.55) --
	( 60.48,135.70) --
	( 61.06,134.88) --
	( 61.64,134.09) --
	( 62.22,133.33) --
	( 62.80,132.60) --
	( 63.39,131.89) --
	( 63.97,131.22) --
	( 64.55,130.57) --
	( 65.13,129.96) --
	( 65.71,129.38) --
	( 66.29,128.83) --
	( 66.87,128.30) --
	( 67.45,127.81) --
	( 68.03,127.35) --
	( 68.61,126.91) --
	( 69.19,126.50) --
	( 69.77,126.12) --
	( 70.36,125.77) --
	( 70.94,125.44) --
	( 71.52,125.13) --
	( 72.10,124.85) --
	( 72.68,124.59) --
	( 73.26,124.36) --
	( 73.84,124.15) --
	( 74.42,123.95) --
	( 75.00,123.78) --
	( 75.58,123.63) --
	( 76.16,123.49) --
	( 76.74,123.38) --
	( 77.33,123.28) --
	( 77.91,123.19) --
	( 78.49,123.12) --
	( 79.07,123.07) --
	( 79.65,123.03) --
	( 80.23,123.00) --
	( 80.81,122.99) --
	( 81.39,122.99) --
	( 81.97,123.00) --
	( 82.55,123.02) --
	( 83.13,123.05) --
	( 83.71,123.09) --
	( 84.30,123.14) --
	( 84.88,123.20) --
	( 85.46,123.27) --
	( 86.04,123.34) --
	( 86.62,123.43) --
	( 87.20,123.52) --
	( 87.78,123.61) --
	( 88.36,123.72) --
	( 88.94,123.83) --
	( 89.52,123.94) --
	( 90.10,124.06) --
	( 90.68,124.19) --
	( 91.27,124.32) --
	( 91.85,124.45) --
	( 92.43,124.59) --
	( 93.01,124.73) --
	( 93.59,124.88) --
	( 94.17,125.03) --
	( 94.75,125.19) --
	( 95.33,125.34) --
	( 95.91,125.50) --
	( 96.49,125.66) --
	( 97.07,125.83) --
	( 97.65,125.99) --
	( 98.24,126.16) --
	( 98.82,126.33) --
	( 99.40,126.51) --
	( 99.98,126.68) --
	(100.56,126.86) --
	(101.14,127.04) --
	(101.72,127.21) --
	(102.30,127.39) --
	(102.88,127.58) --
	(103.46,127.76) --
	(104.04,127.94) --
	(104.62,128.13) --
	(105.20,128.31) --
	(105.79,128.50) --
	(106.37,128.68) --
	(106.95,128.87) --
	(107.53,129.06) --
	(108.11,129.24) --
	(108.69,129.43) --
	(109.27,129.62) --
	(109.85,129.81) --
	(110.43,130.00) --
	(111.01,130.18) --
	(111.59,130.37) --
	(112.17,130.56) --
	(112.76,130.75) --
	(113.34,130.94) --
	(113.92,131.13) --
	(114.50,131.32) --
	(115.08,131.50) --
	(115.66,131.69) --
	(116.24,131.88) --
	(116.82,132.07) --
	(117.40,132.25) --
	(117.98,132.44) --
	(118.56,132.63) --
	(119.14,132.81) --
	(119.73,133.00) --
	(120.31,133.18) --
	(120.89,133.37) --
	(121.47,133.55) --
	(122.05,133.74) --
	(122.63,133.92) --
	(123.21,134.10) --
	(123.79,134.29) --
	(124.37,134.47) --
	(124.95,134.65) --
	(125.53,134.83) --
	(126.11,135.01) --
	(126.70,135.19) --
	(127.28,135.37) --
	(127.86,135.55) --
	(128.44,135.73) --
	(129.02,135.90) --
	(129.60,136.08) --
	(130.18,136.26) --
	(130.76,136.43) --
	(131.34,136.61) --
	(131.92,136.78) --
	(132.50,136.95) --
	(133.08,137.13) --
	(133.67,137.30) --
	(134.25,137.47) --
	(134.83,137.64) --
	(135.41,137.81) --
	(135.99,137.98) --
	(136.57,138.15) --
	(137.15,138.32) --
	(137.73,138.49) --
	(138.31,138.66) --
	(138.89,138.82) --
	(139.47,138.99) --
	(140.05,139.15) --
	(140.64,139.32) --
	(141.22,139.48) --
	(141.80,139.65) --
	(142.38,139.81) --
	(142.96,139.97) --
	(143.54,140.13) --
	(144.12,140.29) --
	(144.70,140.45) --
	(145.28,140.61) --
	(145.86,140.77) --
	(146.44,140.93) --
	(147.02,141.08) --
	(147.61,141.24) --
	(148.19,141.40) --
	(148.77,141.55) --
	(149.35,141.71) --
	(149.93,141.86) --
	(150.51,142.02) --
	(151.09,142.17) --
	(151.67,142.32) --
	(152.25,142.47) --
	(152.83,142.62) --
	(153.41,142.77) --
	(153.99,142.92) --
	(154.57,143.07) --
	(155.16,143.22) --
	(155.74,143.37) --
	(156.32,143.52) --
	(156.90,143.66) --
	(157.48,143.81) --
	(158.06,143.96) --
	(158.64,144.10) --
	(159.22,144.24) --
	(159.80,144.39) --
	(160.38,144.53) --
	(160.96,144.67) --
	(161.54,144.82) --
	(162.13,144.96) --
	(162.71,145.10) --
	(163.29,145.24) --
	(163.87,145.38) --
	(164.45,145.52) --
	(165.03,145.66) --
	(165.61,145.79) --
	(166.19,145.93) --
	(166.77,146.07) --
	(167.35,146.21) --
	(167.93,146.34) --
	(168.51,146.48) --
	(169.10,146.61) --
	(169.68,146.75) --
	(170.26,146.88) --
	(170.84,147.01) --
	(171.42,147.14) --
	(172.00,147.28) --
	(172.58,147.41) --
	(173.16,147.54) --
	(173.74,147.67) --
	(174.32,147.80) --
	(174.90,147.93) --
	(175.48,148.06) --
	(176.07,148.19) --
	(176.65,148.31) --
	(177.23,148.44) --
	(177.81,148.57) --
	(178.39,148.70) --
	(178.97,148.82) --
	(179.55,148.95) --
	(180.13,149.07) --
	(180.71,149.20) --
	(181.29,149.32) --
	(181.87,149.44) --
	(182.45,149.57) --
	(183.04,149.69) --
	(183.62,149.81) --
	(184.20,149.93) --
	(184.78,150.06) --
	(185.36,150.18) --
	(185.94,150.30) --
	(186.52,150.42) --
	(187.10,150.54) --
	(187.68,150.65) --
	(188.26,150.77) --
	(188.84,150.89) --
	(189.42,151.01) --
	(190.01,151.13) --
	(190.59,151.24) --
	(191.17,151.36) --
	(191.75,151.47) --
	(192.33,151.59) --
	(192.91,151.71) --
	(193.49,151.82) --
	(194.07,151.93) --
	(194.65,152.05) --
	(195.23,152.16) --
	(195.81,152.27) --
	(196.39,152.39) --
	(196.98,152.50) --
	(197.56,152.61) --
	(198.14,152.72) --
	(198.72,152.83) --
	(199.30,152.94) --
	(199.88,153.05) --
	(200.46,153.16) --
	(201.04,153.27) --
	(201.62,153.38) --
	(202.20,153.49) --
	(202.78,153.60) --
	(203.36,153.71) --
	(203.94,153.81) --
	(204.53,153.92) --
	(205.11,154.03) --
	(205.69,154.13) --
	(206.27,154.24) --
	(206.85,154.34) --
	(207.43,154.45) --
	(208.01,154.55) --
	(208.59,154.66) --
	(209.17,154.76) --
	(209.75,154.87) --
	(210.33,154.97) --
	(210.91,155.07) --
	(211.50,155.18) --
	(212.08,155.28) --
	(212.66,155.38) --
	(213.24,155.48) --
	(213.82,155.58) --
	(214.40,155.68) --
	(214.98,155.78) --
	(215.56,155.88) --
	(216.14,155.98) --
	(216.72,156.08) --
	(217.30,156.18) --
	(217.88,156.28) --
	(218.47,156.38) --
	(219.05,156.48) --
	(219.63,156.58) --
	(220.21,156.67) --
	(220.79,156.77) --
	(221.37,156.87) --
	(221.95,156.96) --
	(222.53,157.06) --
	(223.11,157.16) --
	(223.69,157.25) --
	(224.27,157.35) --
	(224.85,157.44) --
	(225.44,157.54) --
	(226.02,157.63) --
	(226.60,157.73) --
	(227.18,157.82) --
	(227.76,157.91) --
	(228.34,158.01) --
	(228.92,158.10);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,145.98) --
	( 55.83,146.95) --
	( 56.42,147.91) --
	( 57.00,148.86) --
	( 57.58,149.79) --
	( 58.16,150.70) --
	( 58.74,151.59) --
	( 59.32,152.47) --
	( 59.90,153.31) --
	( 60.48,154.14) --
	( 61.06,154.93) --
	( 61.64,155.70) --
	( 62.22,156.44) --
	( 62.80,157.15) --
	( 63.39,157.83) --
	( 63.97,158.48) --
	( 64.55,159.10) --
	( 65.13,159.69) --
	( 65.71,160.25) --
	( 66.29,160.78) --
	( 66.87,161.28) --
	( 67.45,161.75) --
	( 68.03,162.19) --
	( 68.61,162.61) --
	( 69.19,163.00) --
	( 69.77,163.36) --
	( 70.36,163.70) --
	( 70.94,164.01) --
	( 71.52,164.30) --
	( 72.10,164.56) --
	( 72.68,164.80) --
	( 73.26,165.02) --
	( 73.84,165.22) --
	( 74.42,165.40) --
	( 75.00,165.56) --
	( 75.58,165.70) --
	( 76.16,165.82) --
	( 76.74,165.92) --
	( 77.33,166.01) --
	( 77.91,166.09) --
	( 78.49,166.15) --
	( 79.07,166.19) --
	( 79.65,166.23) --
	( 80.23,166.24) --
	( 80.81,166.25) --
	( 81.39,166.25) --
	( 81.97,166.23) --
	( 82.55,166.20) --
	( 83.13,166.17) --
	( 83.71,166.12) --
	( 84.30,166.07) --
	( 84.88,166.01) --
	( 85.46,165.94) --
	( 86.04,165.86) --
	( 86.62,165.77) --
	( 87.20,165.68) --
	( 87.78,165.58) --
	( 88.36,165.48) --
	( 88.94,165.37) --
	( 89.52,165.25) --
	( 90.10,165.13) --
	( 90.68,165.00) --
	( 91.27,164.87) --
	( 91.85,164.74) --
	( 92.43,164.60) --
	( 93.01,164.46) --
	( 93.59,164.31) --
	( 94.17,164.16) --
	( 94.75,164.01) --
	( 95.33,163.86) --
	( 95.91,163.70) --
	( 96.49,163.54) --
	( 97.07,163.38) --
	( 97.65,163.21) --
	( 98.24,163.05) --
	( 98.82,162.88) --
	( 99.40,162.71) --
	( 99.98,162.54) --
	(100.56,162.36) --
	(101.14,162.19) --
	(101.72,162.01) --
	(102.30,161.84) --
	(102.88,161.66) --
	(103.46,161.48) --
	(104.04,161.30) --
	(104.62,161.12) --
	(105.20,160.94) --
	(105.79,160.76) --
	(106.37,160.57) --
	(106.95,160.39) --
	(107.53,160.21) --
	(108.11,160.02) --
	(108.69,159.84) --
	(109.27,159.66) --
	(109.85,159.47) --
	(110.43,159.29) --
	(111.01,159.10) --
	(111.59,158.92) --
	(112.17,158.74) --
	(112.76,158.55) --
	(113.34,158.37) --
	(113.92,158.18) --
	(114.50,158.00) --
	(115.08,157.82) --
	(115.66,157.63) --
	(116.24,157.45) --
	(116.82,157.27) --
	(117.40,157.08) --
	(117.98,156.90) --
	(118.56,156.72) --
	(119.14,156.54) --
	(119.73,156.36) --
	(120.31,156.18) --
	(120.89,156.00) --
	(121.47,155.82) --
	(122.05,155.64) --
	(122.63,155.46) --
	(123.21,155.28) --
	(123.79,155.10) --
	(124.37,154.93) --
	(124.95,154.75) --
	(125.53,154.57) --
	(126.11,154.40) --
	(126.70,154.22) --
	(127.28,154.05) --
	(127.86,153.88) --
	(128.44,153.70) --
	(129.02,153.53) --
	(129.60,153.36) --
	(130.18,153.19) --
	(130.76,153.01) --
	(131.34,152.84) --
	(131.92,152.67) --
	(132.50,152.51) --
	(133.08,152.34) --
	(133.67,152.17) --
	(134.25,152.00) --
	(134.83,151.84) --
	(135.41,151.67) --
	(135.99,151.51) --
	(136.57,151.34) --
	(137.15,151.18) --
	(137.73,151.01) --
	(138.31,150.85) --
	(138.89,150.69) --
	(139.47,150.53) --
	(140.05,150.37) --
	(140.64,150.21) --
	(141.22,150.05) --
	(141.80,149.89) --
	(142.38,149.73) --
	(142.96,149.57) --
	(143.54,149.42) --
	(144.12,149.26) --
	(144.70,149.10) --
	(145.28,148.95) --
	(145.86,148.80) --
	(146.44,148.64) --
	(147.02,148.49) --
	(147.61,148.34) --
	(148.19,148.18) --
	(148.77,148.03) --
	(149.35,147.88) --
	(149.93,147.73) --
	(150.51,147.58) --
	(151.09,147.44) --
	(151.67,147.29) --
	(152.25,147.14) --
	(152.83,146.99) --
	(153.41,146.85) --
	(153.99,146.70) --
	(154.57,146.56) --
	(155.16,146.41) --
	(155.74,146.27) --
	(156.32,146.13) --
	(156.90,145.98) --
	(157.48,145.84) --
	(158.06,145.70) --
	(158.64,145.56) --
	(159.22,145.42) --
	(159.80,145.28) --
	(160.38,145.14) --
	(160.96,145.00) --
	(161.54,144.86) --
	(162.13,144.73) --
	(162.71,144.59) --
	(163.29,144.45) --
	(163.87,144.32) --
	(164.45,144.18) --
	(165.03,144.05) --
	(165.61,143.91) --
	(166.19,143.78) --
	(166.77,143.65) --
	(167.35,143.51) --
	(167.93,143.38) --
	(168.51,143.25) --
	(169.10,143.12) --
	(169.68,142.99) --
	(170.26,142.86) --
	(170.84,142.73) --
	(171.42,142.60) --
	(172.00,142.47) --
	(172.58,142.35) --
	(173.16,142.22) --
	(173.74,142.09) --
	(174.32,141.97) --
	(174.90,141.84) --
	(175.48,141.71) --
	(176.07,141.59) --
	(176.65,141.47) --
	(177.23,141.34) --
	(177.81,141.22) --
	(178.39,141.10) --
	(178.97,140.97) --
	(179.55,140.85) --
	(180.13,140.73) --
	(180.71,140.61) --
	(181.29,140.49) --
	(181.87,140.37) --
	(182.45,140.25) --
	(183.04,140.13) --
	(183.62,140.01) --
	(184.20,139.89) --
	(184.78,139.78) --
	(185.36,139.66) --
	(185.94,139.54) --
	(186.52,139.43) --
	(187.10,139.31) --
	(187.68,139.20) --
	(188.26,139.08) --
	(188.84,138.97) --
	(189.42,138.85) --
	(190.01,138.74) --
	(190.59,138.62) --
	(191.17,138.51) --
	(191.75,138.40) --
	(192.33,138.29) --
	(192.91,138.18) --
	(193.49,138.06) --
	(194.07,137.95) --
	(194.65,137.84) --
	(195.23,137.73) --
	(195.81,137.62) --
	(196.39,137.52) --
	(196.98,137.41) --
	(197.56,137.30) --
	(198.14,137.19) --
	(198.72,137.08) --
	(199.30,136.98) --
	(199.88,136.87) --
	(200.46,136.76) --
	(201.04,136.66) --
	(201.62,136.55) --
	(202.20,136.45) --
	(202.78,136.34) --
	(203.36,136.24) --
	(203.94,136.13) --
	(204.53,136.03) --
	(205.11,135.93) --
	(205.69,135.82) --
	(206.27,135.72) --
	(206.85,135.62) --
	(207.43,135.52) --
	(208.01,135.41) --
	(208.59,135.31) --
	(209.17,135.21) --
	(209.75,135.11) --
	(210.33,135.01) --
	(210.91,134.91) --
	(211.50,134.81) --
	(212.08,134.71) --
	(212.66,134.61) --
	(213.24,134.52) --
	(213.82,134.42) --
	(214.40,134.32) --
	(214.98,134.22) --
	(215.56,134.13) --
	(216.14,134.03) --
	(216.72,133.93) --
	(217.30,133.84) --
	(217.88,133.74) --
	(218.47,133.64) --
	(219.05,133.55) --
	(219.63,133.45) --
	(220.21,133.36) --
	(220.79,133.27) --
	(221.37,133.17) --
	(221.95,133.08) --
	(222.53,132.99) --
	(223.11,132.89) --
	(223.69,132.80) --
	(224.27,132.71) --
	(224.85,132.62) --
	(225.44,132.52) --
	(226.02,132.43) --
	(226.60,132.34) --
	(227.18,132.25) --
	(227.76,132.16) --
	(228.34,132.07) --
	(228.92,131.98);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 54.67,145.01) --
	( 55.25,143.52) --
	( 55.83,142.04) --
	( 56.42,140.57) --
	( 57.00,139.12) --
	( 57.58,137.69) --
	( 58.16,136.29) --
	( 58.74,134.91) --
	( 59.32,133.57) --
	( 59.90,132.26) --
	( 60.48,130.98) --
	( 61.06,129.75) --
	( 61.64,128.56) --
	( 62.22,127.41) --
	( 62.80,126.31) --
	( 63.39,125.24) --
	( 63.97,124.23) --
	( 64.55,123.26) --
	( 65.13,122.34) --
	( 65.71,121.46) --
	( 66.29,120.63) --
	( 66.87,119.84) --
	( 67.45,119.09) --
	( 68.03,118.40) --
	( 68.61,117.74) --
	( 69.19,117.12) --
	( 69.77,116.55) --
	( 70.36,116.01) --
	( 70.94,115.52) --
	( 71.52,115.06) --
	( 72.10,114.64) --
	( 72.68,114.25) --
	( 73.26,113.90) --
	( 73.84,113.57) --
	( 74.42,113.28) --
	( 75.00,113.02) --
	( 75.58,112.79) --
	( 76.16,112.59) --
	( 76.74,112.41) --
	( 77.33,112.26) --
	( 77.91,112.14) --
	( 78.49,112.03) --
	( 79.07,111.95) --
	( 79.65,111.89) --
	( 80.23,111.85) --
	( 80.81,111.83) --
	( 81.39,111.83) --
	( 81.97,111.84) --
	( 82.55,111.87) --
	( 83.13,111.92) --
	( 83.71,111.98) --
	( 84.30,112.06) --
	( 84.88,112.15) --
	( 85.46,112.25) --
	( 86.04,112.36) --
	( 86.62,112.49) --
	( 87.20,112.63) --
	( 87.78,112.77) --
	( 88.36,112.93) --
	( 88.94,113.09) --
	( 89.52,113.27) --
	( 90.10,113.45) --
	( 90.68,113.64) --
	( 91.27,113.83) --
	( 91.85,114.04) --
	( 92.43,114.25) --
	( 93.01,114.46) --
	( 93.59,114.68) --
	( 94.17,114.91) --
	( 94.75,115.14) --
	( 95.33,115.38) --
	( 95.91,115.62) --
	( 96.49,115.86) --
	( 97.07,116.11) --
	( 97.65,116.36) --
	( 98.24,116.61) --
	( 98.82,116.87) --
	( 99.40,117.13) --
	( 99.98,117.39) --
	(100.56,117.66) --
	(101.14,117.93) --
	(101.72,118.20) --
	(102.30,118.47) --
	(102.88,118.74) --
	(103.46,119.02) --
	(104.04,119.29) --
	(104.62,119.57) --
	(105.20,119.85) --
	(105.79,120.13) --
	(106.37,120.41) --
	(106.95,120.69) --
	(107.53,120.97) --
	(108.11,121.25) --
	(108.69,121.54) --
	(109.27,121.82) --
	(109.85,122.10) --
	(110.43,122.39) --
	(111.01,122.67) --
	(111.59,122.96) --
	(112.17,123.24) --
	(112.76,123.53) --
	(113.34,123.81) --
	(113.92,124.09) --
	(114.50,124.38) --
	(115.08,124.66) --
	(115.66,124.94) --
	(116.24,125.23) --
	(116.82,125.51) --
	(117.40,125.79) --
	(117.98,126.07) --
	(118.56,126.35) --
	(119.14,126.63) --
	(119.73,126.91) --
	(120.31,127.19) --
	(120.89,127.47) --
	(121.47,127.75) --
	(122.05,128.03) --
	(122.63,128.30) --
	(123.21,128.58) --
	(123.79,128.85) --
	(124.37,129.13) --
	(124.95,129.40) --
	(125.53,129.67) --
	(126.11,129.94) --
	(126.70,130.22) --
	(127.28,130.49) --
	(127.86,130.75) --
	(128.44,131.02) --
	(129.02,131.29) --
	(129.60,131.56) --
	(130.18,131.82) --
	(130.76,132.09) --
	(131.34,132.35) --
	(131.92,132.61) --
	(132.50,132.87) --
	(133.08,133.13) --
	(133.67,133.39) --
	(134.25,133.65) --
	(134.83,133.91) --
	(135.41,134.17) --
	(135.99,134.42) --
	(136.57,134.68) --
	(137.15,134.93) --
	(137.73,135.18) --
	(138.31,135.44) --
	(138.89,135.69) --
	(139.47,135.94) --
	(140.05,136.19) --
	(140.64,136.43) --
	(141.22,136.68) --
	(141.80,136.93) --
	(142.38,137.17) --
	(142.96,137.42) --
	(143.54,137.66) --
	(144.12,137.90) --
	(144.70,138.14) --
	(145.28,138.38) --
	(145.86,138.62) --
	(146.44,138.86) --
	(147.02,139.10) --
	(147.61,139.33) --
	(148.19,139.57) --
	(148.77,139.80) --
	(149.35,140.04) --
	(149.93,140.27) --
	(150.51,140.50) --
	(151.09,140.73) --
	(151.67,140.96) --
	(152.25,141.19) --
	(152.83,141.41) --
	(153.41,141.64) --
	(153.99,141.87) --
	(154.57,142.09) --
	(155.16,142.32) --
	(155.74,142.54) --
	(156.32,142.76) --
	(156.90,142.98) --
	(157.48,143.20) --
	(158.06,143.42) --
	(158.64,143.64) --
	(159.22,143.86) --
	(159.80,144.07) --
	(160.38,144.29) --
	(160.96,144.50) --
	(161.54,144.72) --
	(162.13,144.93) --
	(162.71,145.14) --
	(163.29,145.36) --
	(163.87,145.57) --
	(164.45,145.78) --
	(165.03,145.98) --
	(165.61,146.19) --
	(166.19,146.40) --
	(166.77,146.61) --
	(167.35,146.81) --
	(167.93,147.02) --
	(168.51,147.22) --
	(169.10,147.42) --
	(169.68,147.63) --
	(170.26,147.83) --
	(170.84,148.03) --
	(171.42,148.23) --
	(172.00,148.43) --
	(172.58,148.62) --
	(173.16,148.82) --
	(173.74,149.02) --
	(174.32,149.21) --
	(174.90,149.41) --
	(175.48,149.60) --
	(176.07,149.80) --
	(176.65,149.99) --
	(177.23,150.18) --
	(177.81,150.37) --
	(178.39,150.56) --
	(178.97,150.75) --
	(179.55,150.94) --
	(180.13,151.13) --
	(180.71,151.32) --
	(181.29,151.51) --
	(181.87,151.69) --
	(182.45,151.88) --
	(183.04,152.06) --
	(183.62,152.25) --
	(184.20,152.43) --
	(184.78,152.61) --
	(185.36,152.79) --
	(185.94,152.98) --
	(186.52,153.16) --
	(187.10,153.34) --
	(187.68,153.52) --
	(188.26,153.69) --
	(188.84,153.87) --
	(189.42,154.05) --
	(190.01,154.23) --
	(190.59,154.40) --
	(191.17,154.58) --
	(191.75,154.75) --
	(192.33,154.93) --
	(192.91,155.10) --
	(193.49,155.27) --
	(194.07,155.44) --
	(194.65,155.61) --
	(195.23,155.79) --
	(195.81,155.96) --
	(196.39,156.13) --
	(196.98,156.29) --
	(197.56,156.46) --
	(198.14,156.63) --
	(198.72,156.80) --
	(199.30,156.96) --
	(199.88,157.13) --
	(200.46,157.30) --
	(201.04,157.46) --
	(201.62,157.62) --
	(202.20,157.79) --
	(202.78,157.95) --
	(203.36,158.11) --
	(203.94,158.27) --
	(204.53,158.44) --
	(205.11,158.60) --
	(205.69,158.76) --
	(206.27,158.92) --
	(206.85,159.08) --
	(207.43,159.23) --
	(208.01,159.39) --
	(208.59,159.55) --
	(209.17,159.71) --
	(209.75,159.86) --
	(210.33,160.02) --
	(210.91,160.17) --
	(211.50,160.33) --
	(212.08,160.48) --
	(212.66,160.63) --
	(213.24,160.79) --
	(213.82,160.94) --
	(214.40,161.09) --
	(214.98,161.24) --
	(215.56,161.39) --
	(216.14,161.55) --
	(216.72,161.70) --
	(217.30,161.84) --
	(217.88,161.99) --
	(218.47,162.14) --
	(219.05,162.29) --
	(219.63,162.44) --
	(220.21,162.58) --
	(220.79,162.73) --
	(221.37,162.88) --
	(221.95,163.02) --
	(222.53,163.17) --
	(223.11,163.31) --
	(223.69,163.46) --
	(224.27,163.60) --
	(224.85,163.74) --
	(225.44,163.89) --
	(226.02,164.03) --
	(226.60,164.17) --
	(227.18,164.31) --
	(227.76,164.45) --
	(228.34,164.59) --
	(228.92,164.73);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.67,145.01) --
	( 55.25,145.06) --
	( 55.83,145.11) --
	( 56.42,145.15) --
	( 57.00,145.20) --
	( 57.58,145.25) --
	( 58.16,145.29) --
	( 58.74,145.34) --
	( 59.32,145.38) --
	( 59.90,145.42) --
	( 60.48,145.46) --
	( 61.06,145.50) --
	( 61.64,145.54) --
	( 62.22,145.58) --
	( 62.80,145.61) --
	( 63.39,145.65) --
	( 63.97,145.68) --
	( 64.55,145.71) --
	( 65.13,145.74) --
	( 65.71,145.77) --
	( 66.29,145.79) --
	( 66.87,145.82) --
	( 67.45,145.84) --
	( 68.03,145.86) --
	( 68.61,145.88) --
	( 69.19,145.90) --
	( 69.77,145.92) --
	( 70.36,145.94) --
	( 70.94,145.95) --
	( 71.52,145.97) --
	( 72.10,145.98) --
	( 72.68,145.99) --
	( 73.26,146.00) --
	( 73.84,146.01) --
	( 74.42,146.02) --
	( 75.00,146.03) --
	( 75.58,146.04) --
	( 76.16,146.04) --
	( 76.74,146.05) --
	( 77.33,146.05) --
	( 77.91,146.06) --
	( 78.49,146.06) --
	( 79.07,146.06) --
	( 79.65,146.06) --
	( 80.23,146.06) --
	( 80.81,146.06) --
	( 81.39,146.06) --
	( 81.97,146.06) --
	( 82.55,146.06) --
	( 83.13,146.06) --
	( 83.71,146.06) --
	( 84.30,146.06) --
	( 84.88,146.05) --
	( 85.46,146.05) --
	( 86.04,146.04) --
	( 86.62,146.04) --
	( 87.20,146.04) --
	( 87.78,146.03) --
	( 88.36,146.03) --
	( 88.94,146.02) --
	( 89.52,146.01) --
	( 90.10,146.01) --
	( 90.68,146.00) --
	( 91.27,146.00) --
	( 91.85,145.99) --
	( 92.43,145.98) --
	( 93.01,145.98) --
	( 93.59,145.97) --
	( 94.17,145.96) --
	( 94.75,145.95) --
	( 95.33,145.95) --
	( 95.91,145.94) --
	( 96.49,145.93) --
	( 97.07,145.92) --
	( 97.65,145.91) --
	( 98.24,145.91) --
	( 98.82,145.90) --
	( 99.40,145.89) --
	( 99.98,145.88) --
	(100.56,145.87) --
	(101.14,145.86) --
	(101.72,145.85) --
	(102.30,145.85) --
	(102.88,145.84) --
	(103.46,145.83) --
	(104.04,145.82) --
	(104.62,145.81) --
	(105.20,145.80) --
	(105.79,145.79) --
	(106.37,145.78) --
	(106.95,145.77) --
	(107.53,145.76) --
	(108.11,145.76) --
	(108.69,145.75) --
	(109.27,145.74) --
	(109.85,145.73) --
	(110.43,145.72) --
	(111.01,145.71) --
	(111.59,145.70) --
	(112.17,145.69) --
	(112.76,145.68) --
	(113.34,145.67) --
	(113.92,145.66) --
	(114.50,145.65) --
	(115.08,145.65) --
	(115.66,145.64) --
	(116.24,145.63) --
	(116.82,145.62) --
	(117.40,145.61) --
	(117.98,145.60) --
	(118.56,145.59) --
	(119.14,145.58) --
	(119.73,145.57) --
	(120.31,145.56) --
	(120.89,145.56) --
	(121.47,145.55) --
	(122.05,145.54) --
	(122.63,145.53) --
	(123.21,145.52) --
	(123.79,145.51) --
	(124.37,145.50) --
	(124.95,145.49) --
	(125.53,145.48) --
	(126.11,145.48) --
	(126.70,145.47) --
	(127.28,145.46) --
	(127.86,145.45) --
	(128.44,145.44) --
	(129.02,145.43) --
	(129.60,145.42) --
	(130.18,145.42) --
	(130.76,145.41) --
	(131.34,145.40) --
	(131.92,145.39) --
	(132.50,145.38) --
	(133.08,145.37) --
	(133.67,145.36) --
	(134.25,145.36) --
	(134.83,145.35) --
	(135.41,145.34) --
	(135.99,145.33) --
	(136.57,145.32) --
	(137.15,145.32) --
	(137.73,145.31) --
	(138.31,145.30) --
	(138.89,145.29) --
	(139.47,145.28) --
	(140.05,145.28) --
	(140.64,145.27) --
	(141.22,145.26) --
	(141.80,145.25) --
	(142.38,145.24) --
	(142.96,145.24) --
	(143.54,145.23) --
	(144.12,145.22) --
	(144.70,145.21) --
	(145.28,145.20) --
	(145.86,145.20) --
	(146.44,145.19) --
	(147.02,145.18) --
	(147.61,145.17) --
	(148.19,145.17) --
	(148.77,145.16) --
	(149.35,145.15) --
	(149.93,145.14) --
	(150.51,145.14) --
	(151.09,145.13) --
	(151.67,145.12) --
	(152.25,145.11) --
	(152.83,145.11) --
	(153.41,145.10) --
	(153.99,145.09) --
	(154.57,145.09) --
	(155.16,145.08) --
	(155.74,145.07) --
	(156.32,145.06) --
	(156.90,145.06) --
	(157.48,145.05) --
	(158.06,145.04) --
	(158.64,145.04) --
	(159.22,145.03) --
	(159.80,145.02) --
	(160.38,145.02) --
	(160.96,145.01) --
	(161.54,145.00) --
	(162.13,145.00) --
	(162.71,144.99) --
	(163.29,144.98) --
	(163.87,144.97) --
	(164.45,144.97) --
	(165.03,144.96) --
	(165.61,144.95) --
	(166.19,144.95) --
	(166.77,144.94) --
	(167.35,144.93) --
	(167.93,144.93) --
	(168.51,144.92) --
	(169.10,144.92) --
	(169.68,144.91) --
	(170.26,144.90) --
	(170.84,144.90) --
	(171.42,144.89) --
	(172.00,144.88) --
	(172.58,144.88) --
	(173.16,144.87) --
	(173.74,144.86) --
	(174.32,144.86) --
	(174.90,144.85) --
	(175.48,144.85) --
	(176.07,144.84) --
	(176.65,144.83) --
	(177.23,144.83) --
	(177.81,144.82) --
	(178.39,144.81) --
	(178.97,144.81) --
	(179.55,144.80) --
	(180.13,144.80) --
	(180.71,144.79) --
	(181.29,144.78) --
	(181.87,144.78) --
	(182.45,144.77) --
	(183.04,144.77) --
	(183.62,144.76) --
	(184.20,144.76) --
	(184.78,144.75) --
	(185.36,144.74) --
	(185.94,144.74) --
	(186.52,144.73) --
	(187.10,144.73) --
	(187.68,144.72) --
	(188.26,144.71) --
	(188.84,144.71) --
	(189.42,144.70) --
	(190.01,144.70) --
	(190.59,144.69) --
	(191.17,144.69) --
	(191.75,144.68) --
	(192.33,144.68) --
	(192.91,144.67) --
	(193.49,144.66) --
	(194.07,144.66) --
	(194.65,144.65) --
	(195.23,144.65) --
	(195.81,144.64) --
	(196.39,144.64) --
	(196.98,144.63) --
	(197.56,144.63) --
	(198.14,144.62) --
	(198.72,144.62) --
	(199.30,144.61) --
	(199.88,144.60) --
	(200.46,144.60) --
	(201.04,144.59) --
	(201.62,144.59) --
	(202.20,144.58) --
	(202.78,144.58) --
	(203.36,144.57) --
	(203.94,144.57) --
	(204.53,144.56) --
	(205.11,144.56) --
	(205.69,144.55) --
	(206.27,144.55) --
	(206.85,144.54) --
	(207.43,144.54) --
	(208.01,144.53) --
	(208.59,144.53) --
	(209.17,144.52) --
	(209.75,144.52) --
	(210.33,144.51) --
	(210.91,144.51) --
	(211.50,144.50) --
	(212.08,144.50) --
	(212.66,144.49) --
	(213.24,144.49) --
	(213.82,144.48) --
	(214.40,144.48) --
	(214.98,144.47) --
	(215.56,144.47) --
	(216.14,144.46) --
	(216.72,144.46) --
	(217.30,144.45) --
	(217.88,144.45) --
	(218.47,144.44) --
	(219.05,144.44) --
	(219.63,144.44) --
	(220.21,144.43) --
	(220.79,144.43) --
	(221.37,144.42) --
	(221.95,144.42) --
	(222.53,144.41) --
	(223.11,144.41) --
	(223.69,144.40) --
	(224.27,144.40) --
	(224.85,144.39) --
	(225.44,144.39) --
	(226.02,144.38) --
	(226.60,144.38) --
	(227.18,144.38) --
	(227.76,144.37) --
	(228.34,144.37) --
	(228.92,144.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 45.96, 34.42) rectangle (237.63,217.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56, 43.97) {\(-15\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56, 76.23) {\(-10\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,108.49) {\(-5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,140.74) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,173.00) {\(5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 40.56,205.26) {\(10\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 48.23) --
	( 45.96, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 80.49) --
	( 45.96, 80.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,112.75) --
	( 45.96,112.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,145.01) --
	( 45.96,145.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,177.27) --
	( 45.96,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,209.53) --
	( 45.96,209.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.67, 31.42) --
	( 54.67, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52, 31.42) --
	( 89.52, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 31.42) --
	(124.37, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.22, 31.42) --
	(159.22, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.07, 31.42) --
	(194.07, 34.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.92, 31.42) --
	(228.92, 34.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 54.67, 20.49) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 89.52, 20.49) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (124.37, 20.49) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (159.22, 20.49) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (194.07, 20.49) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (228.92, 20.49) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.80,  5.77) {\(h_g\)/\(h_{si}\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 14.00,126.04) {\(\sigma_x^T\), МПа};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.99, 41.31) rectangle (123.97, 95.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.26, 72.56) rectangle ( 78.24, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 53.96, 79.30) -- ( 75.54, 79.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.26, 59.07) rectangle ( 78.24, 72.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{149,149,149}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 53.96, 65.81) -- ( 75.54, 65.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.26, 45.58) rectangle ( 78.24, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 53.96, 52.32) -- ( 75.54, 52.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (119.70, 75.04) {\(-60\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (119.70, 61.55) {\(20\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (119.70, 48.06) {\(85\) {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.34, 48.05) rectangle (228.74, 88.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.61, 65.81) rectangle (158.59, 79.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (134.31, 72.56) -- (155.89, 72.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.61, 52.32) rectangle (158.59, 65.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (134.31, 59.07) -- (155.89, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47, 68.29) {Borofloat 33};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,217.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.47, 54.80) {ЛК5};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_nakop_deform.tikz <==
\begin{tikzpicture}[x=0.97pt,y=0.97pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (497.92,398.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (497.92,398.34);
\end{scope}
\begin{scope}
\path[clip] ( 38.21,217.69) rectangle (186.04,376.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.21,217.69) rectangle (186.04,376.42);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,224.93) --
	(186.04,224.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,263.86) --
	(186.04,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,302.79) --
	(186.04,302.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,341.72) --
	(186.04,341.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.74,217.69) --
	( 72.74,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,217.69) --
	(109.81,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.62,217.69) --
	(137.62,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.74,217.69) --
	(167.74,376.42);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,244.39) --
	(186.04,244.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,283.32) --
	(186.04,283.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,322.25) --
	(186.04,322.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,361.19) --
	(186.04,361.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.93,217.69) --
	( 44.93,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.54,217.69) --
	(100.54,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.08,217.69) --
	(119.08,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.15,217.69) --
	(156.15,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.32,217.69) --
	(179.32,376.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 44.93,236.47) --
	( 45.39,236.84) --
	( 45.86,237.20) --
	( 46.32,237.56) --
	( 46.78,237.92) --
	( 47.25,238.28) --
	( 47.71,238.63) --
	( 48.18,238.99) --
	( 48.64,239.34) --
	( 49.10,239.70) --
	( 49.57,240.05) --
	( 50.03,240.40) --
	( 50.49,240.75) --
	( 50.96,241.10) --
	( 51.42,241.44) --
	( 51.88,241.79) --
	( 52.35,242.13) --
	( 52.81,242.48) --
	( 53.27,242.82) --
	( 53.74,243.16) --
	( 54.20,243.50) --
	( 54.66,243.84) --
	( 55.13,244.17) --
	( 55.59,244.51) --
	( 56.05,244.84) --
	( 56.52,245.18) --
	( 56.98,245.51) --
	( 57.44,245.84) --
	( 57.91,246.17) --
	( 58.37,246.50) --
	( 58.83,246.83) --
	( 59.30,247.16) --
	( 59.76,247.48) --
	( 60.22,247.81) --
	( 60.69,248.13) --
	( 61.15,248.45) --
	( 61.61,248.77) --
	( 62.08,249.09) --
	( 62.54,249.41) --
	( 63.00,249.73) --
	( 63.47,250.04) --
	( 63.93,250.36) --
	( 64.40,250.67) --
	( 64.86,250.98) --
	( 65.32,251.30) --
	( 65.79,251.61) --
	( 66.25,251.92) --
	( 66.71,252.22) --
	( 67.18,252.53) --
	( 67.64,252.84) --
	( 68.10,253.14) --
	( 68.57,253.44) --
	( 69.03,253.75) --
	( 69.49,254.05) --
	( 69.96,254.35) --
	( 70.42,254.65) --
	( 70.88,254.95) --
	( 71.35,255.24) --
	( 71.81,255.54) --
	( 72.27,255.83) --
	( 72.74,256.13) --
	( 73.20,256.42) --
	( 73.66,256.71) --
	( 74.13,257.00) --
	( 74.59,257.29) --
	( 75.05,257.58) --
	( 75.52,257.86) --
	( 75.98,258.15) --
	( 76.44,258.44) --
	( 76.91,258.72) --
	( 77.37,259.00) --
	( 77.83,259.28) --
	( 78.30,259.56) --
	( 78.76,259.84) --
	( 79.22,260.12) --
	( 79.69,260.40) --
	( 80.15,260.67) --
	( 80.61,260.95) --
	( 81.08,261.22) --
	( 81.54,261.50) --
	( 82.01,261.77) --
	( 82.47,262.04) --
	( 82.93,262.31) --
	( 83.40,262.58) --
	( 83.86,262.84) --
	( 84.32,263.11) --
	( 84.79,263.38) --
	( 85.25,263.64) --
	( 85.71,263.90) --
	( 86.18,264.17) --
	( 86.64,264.43) --
	( 87.10,264.69) --
	( 87.57,264.95) --
	( 88.03,265.21) --
	( 88.49,265.46) --
	( 88.96,265.72) --
	( 89.42,265.97) --
	( 89.88,266.23) --
	( 90.35,266.48) --
	( 90.81,266.73) --
	( 91.27,266.98) --
	( 91.74,267.23) --
	( 92.20,267.48) --
	( 92.66,267.73) --
	( 93.13,267.98) --
	( 93.59,268.22) --
	( 94.05,268.47) --
	( 94.52,268.71) --
	( 94.98,268.96) --
	( 95.44,269.20) --
	( 95.91,269.44) --
	( 96.37,269.68) --
	( 96.83,269.92) --
	( 97.30,270.15) --
	( 97.76,270.39) --
	( 98.22,270.63) --
	( 98.69,270.86) --
	( 99.15,271.10) --
	( 99.62,271.33) --
	(100.08,271.56) --
	(100.54,271.79) --
	(101.01,272.02) --
	(101.47,272.25) --
	(101.93,272.48) --
	(102.40,272.70) --
	(102.86,272.93) --
	(103.32,273.16) --
	(103.79,273.38) --
	(104.25,273.60) --
	(104.71,273.83) --
	(105.18,274.05) --
	(105.64,274.27) --
	(106.10,274.49) --
	(106.57,274.70) --
	(107.03,274.92) --
	(107.49,275.14) --
	(107.96,275.35) --
	(108.42,275.57) --
	(108.88,275.78) --
	(109.35,275.99) --
	(109.81,276.20) --
	(110.27,276.42) --
	(110.74,276.63) --
	(111.20,276.83) --
	(111.66,277.04) --
	(112.13,277.25) --
	(112.59,277.45) --
	(113.05,277.66) --
	(113.52,277.86) --
	(113.98,278.07) --
	(114.44,278.27) --
	(114.91,278.47) --
	(115.37,278.67) --
	(115.84,278.87) --
	(116.30,279.07) --
	(116.76,279.27) --
	(117.23,279.46) --
	(117.69,279.66) --
	(118.15,279.85) --
	(118.62,280.05) --
	(119.08,280.24) --
	(119.54,280.43) --
	(120.01,280.62) --
	(120.47,280.81) --
	(120.93,281.00) --
	(121.40,281.19) --
	(121.86,281.38) --
	(122.32,281.57) --
	(122.79,281.75) --
	(123.25,281.94) --
	(123.71,282.12) --
	(124.18,282.30) --
	(124.64,282.49) --
	(125.10,282.67) --
	(125.57,282.85) --
	(126.03,283.03) --
	(126.49,283.21) --
	(126.96,283.38) --
	(127.42,283.56) --
	(127.88,283.74) --
	(128.35,283.91) --
	(128.81,284.09) --
	(129.27,284.26) --
	(129.74,284.43) --
	(130.20,284.60) --
	(130.66,284.77) --
	(131.13,284.94) --
	(131.59,285.11) --
	(132.05,285.28) --
	(132.52,285.45) --
	(132.98,285.61) --
	(133.45,285.78) --
	(133.91,285.95) --
	(134.37,286.11) --
	(134.84,286.27) --
	(135.30,286.43) --
	(135.76,286.60) --
	(136.23,286.76) --
	(136.69,286.92) --
	(137.15,287.07) --
	(137.62,287.23) --
	(138.08,287.39) --
	(138.54,287.55) --
	(139.01,287.70) --
	(139.47,287.86) --
	(139.93,288.01) --
	(140.40,288.16) --
	(140.86,288.31) --
	(141.32,288.47) --
	(141.79,288.62) --
	(142.25,288.77) --
	(142.71,288.91) --
	(143.18,289.06) --
	(143.64,289.21) --
	(144.10,289.36) --
	(144.57,289.50) --
	(145.03,289.65) --
	(145.49,289.79) --
	(145.96,289.93) --
	(146.42,290.07) --
	(146.88,290.22) --
	(147.35,290.36) --
	(147.81,290.50) --
	(148.27,290.63) --
	(148.74,290.77) --
	(149.20,290.91) --
	(149.66,291.05) --
	(150.13,291.18) --
	(150.59,291.32) --
	(151.06,291.45) --
	(151.52,291.58) --
	(151.98,291.72) --
	(152.45,291.85) --
	(152.91,291.98) --
	(153.37,292.11) --
	(153.84,292.24) --
	(154.30,292.37) --
	(154.76,292.50) --
	(155.23,292.62) --
	(155.69,292.75) --
	(156.15,292.87) --
	(156.62,293.00) --
	(157.08,293.12) --
	(157.54,293.25) --
	(158.01,293.37) --
	(158.47,293.49) --
	(158.93,293.61) --
	(159.40,293.73) --
	(159.86,293.85) --
	(160.32,293.97) --
	(160.79,294.09) --
	(161.25,294.20) --
	(161.71,294.32) --
	(162.18,294.43) --
	(162.64,294.55) --
	(163.10,294.66) --
	(163.57,294.77) --
	(164.03,294.89) --
	(164.49,295.00) --
	(164.96,295.11) --
	(165.42,295.22) --
	(165.88,295.33) --
	(166.35,295.44) --
	(166.81,295.54) --
	(167.27,295.65) --
	(167.74,295.76) --
	(168.20,295.86) --
	(168.67,295.97) --
	(169.13,296.07) --
	(169.59,296.18) --
	(170.06,296.28) --
	(170.52,296.38) --
	(170.98,296.48) --
	(171.45,296.58) --
	(171.91,296.68) --
	(172.37,296.78) --
	(172.84,296.88) --
	(173.30,296.98) --
	(173.76,297.07) --
	(174.23,297.17) --
	(174.69,297.26) --
	(175.15,297.36) --
	(175.62,297.45) --
	(176.08,297.54) --
	(176.54,297.64) --
	(177.01,297.73) --
	(177.47,297.82) --
	(177.93,297.91) --
	(178.40,298.00) --
	(178.86,298.09) --
	(179.32,298.18);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] ( 44.93,260.10) --
	( 45.39,260.46) --
	( 45.86,260.83) --
	( 46.32,261.19) --
	( 46.78,261.55) --
	( 47.25,261.90) --
	( 47.71,262.26) --
	( 48.18,262.62) --
	( 48.64,262.97) --
	( 49.10,263.32) --
	( 49.57,263.67) --
	( 50.03,264.03) --
	( 50.49,264.37) --
	( 50.96,264.72) --
	( 51.42,265.07) --
	( 51.88,265.42) --
	( 52.35,265.76) --
	( 52.81,266.10) --
	( 53.27,266.44) --
	( 53.74,266.79) --
	( 54.20,267.13) --
	( 54.66,267.46) --
	( 55.13,267.80) --
	( 55.59,268.14) --
	( 56.05,268.47) --
	( 56.52,268.81) --
	( 56.98,269.14) --
	( 57.44,269.47) --
	( 57.91,269.80) --
	( 58.37,270.13) --
	( 58.83,270.46) --
	( 59.30,270.78) --
	( 59.76,271.11) --
	( 60.22,271.43) --
	( 60.69,271.76) --
	( 61.15,272.08) --
	( 61.61,272.40) --
	( 62.08,272.72) --
	( 62.54,273.04) --
	( 63.00,273.35) --
	( 63.47,273.67) --
	( 63.93,273.98) --
	( 64.40,274.30) --
	( 64.86,274.61) --
	( 65.32,274.92) --
	( 65.79,275.23) --
	( 66.25,275.54) --
	( 66.71,275.85) --
	( 67.18,276.16) --
	( 67.64,276.46) --
	( 68.10,276.77) --
	( 68.57,277.07) --
	( 69.03,277.37) --
	( 69.49,277.68) --
	( 69.96,277.98) --
	( 70.42,278.28) --
	( 70.88,278.57) --
	( 71.35,278.87) --
	( 71.81,279.17) --
	( 72.27,279.46) --
	( 72.74,279.75) --
	( 73.20,280.05) --
	( 73.66,280.34) --
	( 74.13,280.63) --
	( 74.59,280.92) --
	( 75.05,281.21) --
	( 75.52,281.49) --
	( 75.98,281.78) --
	( 76.44,282.06) --
	( 76.91,282.35) --
	( 77.37,282.63) --
	( 77.83,282.91) --
	( 78.30,283.19) --
	( 78.76,283.47) --
	( 79.22,283.75) --
	( 79.69,284.03) --
	( 80.15,284.30) --
	( 80.61,284.58) --
	( 81.08,284.85) --
	( 81.54,285.12) --
	( 82.01,285.40) --
	( 82.47,285.67) --
	( 82.93,285.94) --
	( 83.40,286.20) --
	( 83.86,286.47) --
	( 84.32,286.74) --
	( 84.79,287.00) --
	( 85.25,287.27) --
	( 85.71,287.53) --
	( 86.18,287.79) --
	( 86.64,288.06) --
	( 87.10,288.32) --
	( 87.57,288.58) --
	( 88.03,288.83) --
	( 88.49,289.09) --
	( 88.96,289.35) --
	( 89.42,289.60) --
	( 89.88,289.86) --
	( 90.35,290.11) --
	( 90.81,290.36) --
	( 91.27,290.61) --
	( 91.74,290.86) --
	( 92.20,291.11) --
	( 92.66,291.36) --
	( 93.13,291.61) --
	( 93.59,291.85) --
	( 94.05,292.10) --
	( 94.52,292.34) --
	( 94.98,292.58) --
	( 95.44,292.82) --
	( 95.91,293.07) --
	( 96.37,293.31) --
	( 96.83,293.54) --
	( 97.30,293.78) --
	( 97.76,294.02) --
	( 98.22,294.25) --
	( 98.69,294.49) --
	( 99.15,294.72) --
	( 99.62,294.96) --
	(100.08,295.19) --
	(100.54,295.42) --
	(101.01,295.65) --
	(101.47,295.88) --
	(101.93,296.11) --
	(102.40,296.33) --
	(102.86,296.56) --
	(103.32,296.78) --
	(103.79,297.01) --
	(104.25,297.23) --
	(104.71,297.45) --
	(105.18,297.67) --
	(105.64,297.89) --
	(106.10,298.11) --
	(106.57,298.33) --
	(107.03,298.55) --
	(107.49,298.76) --
	(107.96,298.98) --
	(108.42,299.19) --
	(108.88,299.41) --
	(109.35,299.62) --
	(109.81,299.83) --
	(110.27,300.04) --
	(110.74,300.25) --
	(111.20,300.46) --
	(111.66,300.67) --
	(112.13,300.88) --
	(112.59,301.08) --
	(113.05,301.29) --
	(113.52,301.49) --
	(113.98,301.69) --
	(114.44,301.90) --
	(114.91,302.10) --
	(115.37,302.30) --
	(115.84,302.50) --
	(116.30,302.70) --
	(116.76,302.89) --
	(117.23,303.09) --
	(117.69,303.29) --
	(118.15,303.48) --
	(118.62,303.67) --
	(119.08,303.87) --
	(119.54,304.06) --
	(120.01,304.25) --
	(120.47,304.44) --
	(120.93,304.63) --
	(121.40,304.82) --
	(121.86,305.01) --
	(122.32,305.19) --
	(122.79,305.38) --
	(123.25,305.56) --
	(123.71,305.75) --
	(124.18,305.93) --
	(124.64,306.11) --
	(125.10,306.29) --
	(125.57,306.47) --
	(126.03,306.65) --
	(126.49,306.83) --
	(126.96,307.01) --
	(127.42,307.19) --
	(127.88,307.36) --
	(128.35,307.54) --
	(128.81,307.71) --
	(129.27,307.89) --
	(129.74,308.06) --
	(130.20,308.23) --
	(130.66,308.40) --
	(131.13,308.57) --
	(131.59,308.74) --
	(132.05,308.91) --
	(132.52,309.08) --
	(132.98,309.24) --
	(133.45,309.41) --
	(133.91,309.57) --
	(134.37,309.74) --
	(134.84,309.90) --
	(135.30,310.06) --
	(135.76,310.22) --
	(136.23,310.38) --
	(136.69,310.54) --
	(137.15,310.70) --
	(137.62,310.86) --
	(138.08,311.02) --
	(138.54,311.17) --
	(139.01,311.33) --
	(139.47,311.48) --
	(139.93,311.64) --
	(140.40,311.79) --
	(140.86,311.94) --
	(141.32,312.09) --
	(141.79,312.24) --
	(142.25,312.39) --
	(142.71,312.54) --
	(143.18,312.69) --
	(143.64,312.84) --
	(144.10,312.98) --
	(144.57,313.13) --
	(145.03,313.27) --
	(145.49,313.42) --
	(145.96,313.56) --
	(146.42,313.70) --
	(146.88,313.84) --
	(147.35,313.98) --
	(147.81,314.12) --
	(148.27,314.26) --
	(148.74,314.40) --
	(149.20,314.54) --
	(149.66,314.67) --
	(150.13,314.81) --
	(150.59,314.94) --
	(151.06,315.08) --
	(151.52,315.21) --
	(151.98,315.34) --
	(152.45,315.48) --
	(152.91,315.61) --
	(153.37,315.74) --
	(153.84,315.87) --
	(154.30,316.00) --
	(154.76,316.12) --
	(155.23,316.25) --
	(155.69,316.38) --
	(156.15,316.50) --
	(156.62,316.63) --
	(157.08,316.75) --
	(157.54,316.87) --
	(158.01,317.00) --
	(158.47,317.12) --
	(158.93,317.24) --
	(159.40,317.36) --
	(159.86,317.48) --
	(160.32,317.59) --
	(160.79,317.71) --
	(161.25,317.83) --
	(161.71,317.95) --
	(162.18,318.06) --
	(162.64,318.18) --
	(163.10,318.29) --
	(163.57,318.40) --
	(164.03,318.51) --
	(164.49,318.63) --
	(164.96,318.74) --
	(165.42,318.85) --
	(165.88,318.96) --
	(166.35,319.06) --
	(166.81,319.17) --
	(167.27,319.28) --
	(167.74,319.39) --
	(168.20,319.49) --
	(168.67,319.60) --
	(169.13,319.70) --
	(169.59,319.80) --
	(170.06,319.91) --
	(170.52,320.01) --
	(170.98,320.11) --
	(171.45,320.21) --
	(171.91,320.31) --
	(172.37,320.41) --
	(172.84,320.51) --
	(173.30,320.60) --
	(173.76,320.70) --
	(174.23,320.80) --
	(174.69,320.89) --
	(175.15,320.98) --
	(175.62,321.08) --
	(176.08,321.17) --
	(176.54,321.26) --
	(177.01,321.36) --
	(177.47,321.45) --
	(177.93,321.54) --
	(178.40,321.63) --
	(178.86,321.71) --
	(179.32,321.80);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.93,290.30) --
	( 45.39,290.67) --
	( 45.86,291.03) --
	( 46.32,291.39) --
	( 46.78,291.75) --
	( 47.25,292.10) --
	( 47.71,292.46) --
	( 48.18,292.82) --
	( 48.64,293.17) --
	( 49.10,293.52) --
	( 49.57,293.88) --
	( 50.03,294.23) --
	( 50.49,294.58) --
	( 50.96,294.92) --
	( 51.42,295.27) --
	( 51.88,295.62) --
	( 52.35,295.96) --
	( 52.81,296.30) --
	( 53.27,296.65) --
	( 53.74,296.99) --
	( 54.20,297.33) --
	( 54.66,297.66) --
	( 55.13,298.00) --
	( 55.59,298.34) --
	( 56.05,298.67) --
	( 56.52,299.01) --
	( 56.98,299.34) --
	( 57.44,299.67) --
	( 57.91,300.00) --
	( 58.37,300.33) --
	( 58.83,300.66) --
	( 59.30,300.98) --
	( 59.76,301.31) --
	( 60.22,301.63) --
	( 60.69,301.96) --
	( 61.15,302.28) --
	( 61.61,302.60) --
	( 62.08,302.92) --
	( 62.54,303.24) --
	( 63.00,303.55) --
	( 63.47,303.87) --
	( 63.93,304.19) --
	( 64.40,304.50) --
	( 64.86,304.81) --
	( 65.32,305.12) --
	( 65.79,305.43) --
	( 66.25,305.74) --
	( 66.71,306.05) --
	( 67.18,306.36) --
	( 67.64,306.66) --
	( 68.10,306.97) --
	( 68.57,307.27) --
	( 69.03,307.58) --
	( 69.49,307.88) --
	( 69.96,308.18) --
	( 70.42,308.48) --
	( 70.88,308.77) --
	( 71.35,309.07) --
	( 71.81,309.37) --
	( 72.27,309.66) --
	( 72.74,309.95) --
	( 73.20,310.25) --
	( 73.66,310.54) --
	( 74.13,310.83) --
	( 74.59,311.12) --
	( 75.05,311.41) --
	( 75.52,311.69) --
	( 75.98,311.98) --
	( 76.44,312.26) --
	( 76.91,312.55) --
	( 77.37,312.83) --
	( 77.83,313.11) --
	( 78.30,313.39) --
	( 78.76,313.67) --
	( 79.22,313.95) --
	( 79.69,314.23) --
	( 80.15,314.50) --
	( 80.61,314.78) --
	( 81.08,315.05) --
	( 81.54,315.32) --
	( 82.01,315.60) --
	( 82.47,315.87) --
	( 82.93,316.14) --
	( 83.40,316.41) --
	( 83.86,316.67) --
	( 84.32,316.94) --
	( 84.79,317.20) --
	( 85.25,317.47) --
	( 85.71,317.73) --
	( 86.18,318.00) --
	( 86.64,318.26) --
	( 87.10,318.52) --
	( 87.57,318.78) --
	( 88.03,319.03) --
	( 88.49,319.29) --
	( 88.96,319.55) --
	( 89.42,319.80) --
	( 89.88,320.06) --
	( 90.35,320.31) --
	( 90.81,320.56) --
	( 91.27,320.81) --
	( 91.74,321.06) --
	( 92.20,321.31) --
	( 92.66,321.56) --
	( 93.13,321.81) --
	( 93.59,322.05) --
	( 94.05,322.30) --
	( 94.52,322.54) --
	( 94.98,322.78) --
	( 95.44,323.03) --
	( 95.91,323.27) --
	( 96.37,323.51) --
	( 96.83,323.74) --
	( 97.30,323.98) --
	( 97.76,324.22) --
	( 98.22,324.46) --
	( 98.69,324.69) --
	( 99.15,324.92) --
	( 99.62,325.16) --
	(100.08,325.39) --
	(100.54,325.62) --
	(101.01,325.85) --
	(101.47,326.08) --
	(101.93,326.31) --
	(102.40,326.53) --
	(102.86,326.76) --
	(103.32,326.98) --
	(103.79,327.21) --
	(104.25,327.43) --
	(104.71,327.65) --
	(105.18,327.87) --
	(105.64,328.09) --
	(106.10,328.31) --
	(106.57,328.53) --
	(107.03,328.75) --
	(107.49,328.97) --
	(107.96,329.18) --
	(108.42,329.40) --
	(108.88,329.61) --
	(109.35,329.82) --
	(109.81,330.03) --
	(110.27,330.24) --
	(110.74,330.45) --
	(111.20,330.66) --
	(111.66,330.87) --
	(112.13,331.08) --
	(112.59,331.28) --
	(113.05,331.49) --
	(113.52,331.69) --
	(113.98,331.90) --
	(114.44,332.10) --
	(114.91,332.30) --
	(115.37,332.50) --
	(115.84,332.70) --
	(116.30,332.90) --
	(116.76,333.09) --
	(117.23,333.29) --
	(117.69,333.49) --
	(118.15,333.68) --
	(118.62,333.88) --
	(119.08,334.07) --
	(119.54,334.26) --
	(120.01,334.45) --
	(120.47,334.64) --
	(120.93,334.83) --
	(121.40,335.02) --
	(121.86,335.21) --
	(122.32,335.39) --
	(122.79,335.58) --
	(123.25,335.76) --
	(123.71,335.95) --
	(124.18,336.13) --
	(124.64,336.31) --
	(125.10,336.50) --
	(125.57,336.68) --
	(126.03,336.86) --
	(126.49,337.03) --
	(126.96,337.21) --
	(127.42,337.39) --
	(127.88,337.56) --
	(128.35,337.74) --
	(128.81,337.91) --
	(129.27,338.09) --
	(129.74,338.26) --
	(130.20,338.43) --
	(130.66,338.60) --
	(131.13,338.77) --
	(131.59,338.94) --
	(132.05,339.11) --
	(132.52,339.28) --
	(132.98,339.44) --
	(133.45,339.61) --
	(133.91,339.77) --
	(134.37,339.94) --
	(134.84,340.10) --
	(135.30,340.26) --
	(135.76,340.42) --
	(136.23,340.58) --
	(136.69,340.74) --
	(137.15,340.90) --
	(137.62,341.06) --
	(138.08,341.22) --
	(138.54,341.37) --
	(139.01,341.53) --
	(139.47,341.68) --
	(139.93,341.84) --
	(140.40,341.99) --
	(140.86,342.14) --
	(141.32,342.29) --
	(141.79,342.44) --
	(142.25,342.59) --
	(142.71,342.74) --
	(143.18,342.89) --
	(143.64,343.04) --
	(144.10,343.18) --
	(144.57,343.33) --
	(145.03,343.47) --
	(145.49,343.62) --
	(145.96,343.76) --
	(146.42,343.90) --
	(146.88,344.04) --
	(147.35,344.18) --
	(147.81,344.32) --
	(148.27,344.46) --
	(148.74,344.60) --
	(149.20,344.74) --
	(149.66,344.87) --
	(150.13,345.01) --
	(150.59,345.15) --
	(151.06,345.28) --
	(151.52,345.41) --
	(151.98,345.55) --
	(152.45,345.68) --
	(152.91,345.81) --
	(153.37,345.94) --
	(153.84,346.07) --
	(154.30,346.20) --
	(154.76,346.32) --
	(155.23,346.45) --
	(155.69,346.58) --
	(156.15,346.70) --
	(156.62,346.83) --
	(157.08,346.95) --
	(157.54,347.07) --
	(158.01,347.20) --
	(158.47,347.32) --
	(158.93,347.44) --
	(159.40,347.56) --
	(159.86,347.68) --
	(160.32,347.80) --
	(160.79,347.91) --
	(161.25,348.03) --
	(161.71,348.15) --
	(162.18,348.26) --
	(162.64,348.38) --
	(163.10,348.49) --
	(163.57,348.60) --
	(164.03,348.72) --
	(164.49,348.83) --
	(164.96,348.94) --
	(165.42,349.05) --
	(165.88,349.16) --
	(166.35,349.27) --
	(166.81,349.37) --
	(167.27,349.48) --
	(167.74,349.59) --
	(168.20,349.69) --
	(168.67,349.80) --
	(169.13,349.90) --
	(169.59,350.00) --
	(170.06,350.11) --
	(170.52,350.21) --
	(170.98,350.31) --
	(171.45,350.41) --
	(171.91,350.51) --
	(172.37,350.61) --
	(172.84,350.71) --
	(173.30,350.80) --
	(173.76,350.90) --
	(174.23,351.00) --
	(174.69,351.09) --
	(175.15,351.19) --
	(175.62,351.28) --
	(176.08,351.37) --
	(176.54,351.46) --
	(177.01,351.56) --
	(177.47,351.65) --
	(177.93,351.74) --
	(178.40,351.83) --
	(178.86,351.92) --
	(179.32,352.00);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 38.21,217.69) rectangle (186.04,376.42);
\end{scope}
\begin{scope}
\path[clip] (192.04,217.69) rectangle (339.88,376.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.04,217.69) rectangle (339.88,376.42);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,224.93) --
	(339.88,224.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,263.86) --
	(339.88,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,302.79) --
	(339.88,302.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,341.72) --
	(339.88,341.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.57,217.69) --
	(226.57,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.64,217.69) --
	(263.64,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45,217.69) --
	(291.45,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57,217.69) --
	(321.57,376.42);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,244.39) --
	(339.88,244.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,283.32) --
	(339.88,283.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,322.25) --
	(339.88,322.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,361.19) --
	(339.88,361.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.76,217.69) --
	(198.76,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (254.37,217.69) --
	(254.37,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.91,217.69) --
	(272.91,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.98,217.69) --
	(309.98,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.16,217.69) --
	(333.16,376.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (198.76,224.91) --
	(199.23,225.22) --
	(199.69,225.52) --
	(200.15,225.83) --
	(200.62,226.14) --
	(201.08,226.45) --
	(201.54,226.75) --
	(202.01,227.05) --
	(202.47,227.36) --
	(202.93,227.66) --
	(203.40,227.96) --
	(203.86,228.26) --
	(204.32,228.56) --
	(204.79,228.86) --
	(205.25,229.16) --
	(205.71,229.46) --
	(206.18,229.75) --
	(206.64,230.05) --
	(207.10,230.34) --
	(207.57,230.64) --
	(208.03,230.93) --
	(208.50,231.22) --
	(208.96,231.51) --
	(209.42,231.80) --
	(209.89,232.09) --
	(210.35,232.38) --
	(210.81,232.67) --
	(211.28,232.96) --
	(211.74,233.24) --
	(212.20,233.53) --
	(212.67,233.81) --
	(213.13,234.09) --
	(213.59,234.38) --
	(214.06,234.66) --
	(214.52,234.94) --
	(214.98,235.22) --
	(215.45,235.50) --
	(215.91,235.78) --
	(216.37,236.06) --
	(216.84,236.33) --
	(217.30,236.61) --
	(217.76,236.88) --
	(218.23,237.16) --
	(218.69,237.43) --
	(219.15,237.70) --
	(219.62,237.98) --
	(220.08,238.25) --
	(220.54,238.52) --
	(221.01,238.79) --
	(221.47,239.06) --
	(221.93,239.32) --
	(222.40,239.59) --
	(222.86,239.86) --
	(223.32,240.12) --
	(223.79,240.39) --
	(224.25,240.65) --
	(224.71,240.91) --
	(225.18,241.17) --
	(225.64,241.44) --
	(226.11,241.70) --
	(226.57,241.96) --
	(227.03,242.21) --
	(227.50,242.47) --
	(227.96,242.73) --
	(228.42,242.99) --
	(228.89,243.24) --
	(229.35,243.50) --
	(229.81,243.75) --
	(230.28,244.00) --
	(230.74,244.26) --
	(231.20,244.51) --
	(231.67,244.76) --
	(232.13,245.01) --
	(232.59,245.26) --
	(233.06,245.51) --
	(233.52,245.75) --
	(233.98,246.00) --
	(234.45,246.25) --
	(234.91,246.49) --
	(235.37,246.74) --
	(235.84,246.98) --
	(236.30,247.22) --
	(236.76,247.46) --
	(237.23,247.70) --
	(237.69,247.95) --
	(238.15,248.19) --
	(238.62,248.42) --
	(239.08,248.66) --
	(239.54,248.90) --
	(240.01,249.14) --
	(240.47,249.37) --
	(240.93,249.61) --
	(241.40,249.84) --
	(241.86,250.07) --
	(242.33,250.31) --
	(242.79,250.54) --
	(243.25,250.77) --
	(243.72,251.00) --
	(244.18,251.23) --
	(244.64,251.46) --
	(245.11,251.69) --
	(245.57,251.92) --
	(246.03,252.14) --
	(246.50,252.37) --
	(246.96,252.59) --
	(247.42,252.82) --
	(247.89,253.04) --
	(248.35,253.26) --
	(248.81,253.49) --
	(249.28,253.71) --
	(249.74,253.93) --
	(250.20,254.15) --
	(250.67,254.37) --
	(251.13,254.58) --
	(251.59,254.80) --
	(252.06,255.02) --
	(252.52,255.24) --
	(252.98,255.45) --
	(253.45,255.67) --
	(253.91,255.88) --
	(254.37,256.09) --
	(254.84,256.30) --
	(255.30,256.52) --
	(255.76,256.73) --
	(256.23,256.94) --
	(256.69,257.15) --
	(257.15,257.36) --
	(257.62,257.56) --
	(258.08,257.77) --
	(258.54,257.98) --
	(259.01,258.18) --
	(259.47,258.39) --
	(259.94,258.59) --
	(260.40,258.80) --
	(260.86,259.00) --
	(261.33,259.20) --
	(261.79,259.40) --
	(262.25,259.60) --
	(262.72,259.80) --
	(263.18,260.00) --
	(263.64,260.20) --
	(264.11,260.40) --
	(264.57,260.59) --
	(265.03,260.79) --
	(265.50,260.99) --
	(265.96,261.18) --
	(266.42,261.38) --
	(266.89,261.57) --
	(267.35,261.76) --
	(267.81,261.95) --
	(268.28,262.15) --
	(268.74,262.34) --
	(269.20,262.53) --
	(269.67,262.72) --
	(270.13,262.90) --
	(270.59,263.09) --
	(271.06,263.28) --
	(271.52,263.46) --
	(271.98,263.65) --
	(272.45,263.84) --
	(272.91,264.02) --
	(273.37,264.20) --
	(273.84,264.39) --
	(274.30,264.57) --
	(274.76,264.75) --
	(275.23,264.93) --
	(275.69,265.11) --
	(276.15,265.29) --
	(276.62,265.47) --
	(277.08,265.65) --
	(277.55,265.82) --
	(278.01,266.00) --
	(278.47,266.18) --
	(278.94,266.35) --
	(279.40,266.53) --
	(279.86,266.70) --
	(280.33,266.87) --
	(280.79,267.05) --
	(281.25,267.22) --
	(281.72,267.39) --
	(282.18,267.56) --
	(282.64,267.73) --
	(283.11,267.90) --
	(283.57,268.07) --
	(284.03,268.23) --
	(284.50,268.40) --
	(284.96,268.57) --
	(285.42,268.73) --
	(285.89,268.90) --
	(286.35,269.06) --
	(286.81,269.23) --
	(287.28,269.39) --
	(287.74,269.55) --
	(288.20,269.71) --
	(288.67,269.88) --
	(289.13,270.04) --
	(289.59,270.20) --
	(290.06,270.35) --
	(290.52,270.51) --
	(290.98,270.67) --
	(291.45,270.83) --
	(291.91,270.98) --
	(292.37,271.14) --
	(292.84,271.29) --
	(293.30,271.45) --
	(293.76,271.60) --
	(294.23,271.76) --
	(294.69,271.91) --
	(295.16,272.06) --
	(295.62,272.21) --
	(296.08,272.36) --
	(296.55,272.51) --
	(297.01,272.66) --
	(297.47,272.81) --
	(297.94,272.96) --
	(298.40,273.10) --
	(298.86,273.25) --
	(299.33,273.40) --
	(299.79,273.54) --
	(300.25,273.69) --
	(300.72,273.83) --
	(301.18,273.97) --
	(301.64,274.12) --
	(302.11,274.26) --
	(302.57,274.40) --
	(303.03,274.54) --
	(303.50,274.68) --
	(303.96,274.82) --
	(304.42,274.96) --
	(304.89,275.10) --
	(305.35,275.24) --
	(305.81,275.37) --
	(306.28,275.51) --
	(306.74,275.64) --
	(307.20,275.78) --
	(307.67,275.91) --
	(308.13,276.05) --
	(308.59,276.18) --
	(309.06,276.31) --
	(309.52,276.45) --
	(309.98,276.58) --
	(310.45,276.71) --
	(310.91,276.84) --
	(311.38,276.97) --
	(311.84,277.10) --
	(312.30,277.22) --
	(312.77,277.35) --
	(313.23,277.48) --
	(313.69,277.60) --
	(314.16,277.73) --
	(314.62,277.86) --
	(315.08,277.98) --
	(315.55,278.10) --
	(316.01,278.23) --
	(316.47,278.35) --
	(316.94,278.47) --
	(317.40,278.59) --
	(317.86,278.71) --
	(318.33,278.83) --
	(318.79,278.95) --
	(319.25,279.07) --
	(319.72,279.19) --
	(320.18,279.31) --
	(320.64,279.43) --
	(321.11,279.54) --
	(321.57,279.66) --
	(322.03,279.77) --
	(322.50,279.89) --
	(322.96,280.00) --
	(323.42,280.12) --
	(323.89,280.23) --
	(324.35,280.34) --
	(324.81,280.45) --
	(325.28,280.56) --
	(325.74,280.68) --
	(326.20,280.79) --
	(326.67,280.89) --
	(327.13,281.00) --
	(327.59,281.11) --
	(328.06,281.22) --
	(328.52,281.33) --
	(328.99,281.43) --
	(329.45,281.54) --
	(329.91,281.64) --
	(330.38,281.75) --
	(330.84,281.85) --
	(331.30,281.96) --
	(331.77,282.06) --
	(332.23,282.16) --
	(332.69,282.26) --
	(333.16,282.36);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (198.76,236.64) --
	(199.23,236.95) --
	(199.69,237.26) --
	(200.15,237.56) --
	(200.62,237.87) --
	(201.08,238.18) --
	(201.54,238.48) --
	(202.01,238.79) --
	(202.47,239.09) --
	(202.93,239.39) --
	(203.40,239.69) --
	(203.86,239.99) --
	(204.32,240.29) --
	(204.79,240.59) --
	(205.25,240.89) --
	(205.71,241.19) --
	(206.18,241.48) --
	(206.64,241.78) --
	(207.10,242.07) --
	(207.57,242.37) --
	(208.03,242.66) --
	(208.50,242.95) --
	(208.96,243.24) --
	(209.42,243.53) --
	(209.89,243.82) --
	(210.35,244.11) --
	(210.81,244.40) --
	(211.28,244.69) --
	(211.74,244.97) --
	(212.20,245.26) --
	(212.67,245.54) --
	(213.13,245.83) --
	(213.59,246.11) --
	(214.06,246.39) --
	(214.52,246.67) --
	(214.98,246.95) --
	(215.45,247.23) --
	(215.91,247.51) --
	(216.37,247.79) --
	(216.84,248.06) --
	(217.30,248.34) --
	(217.76,248.61) --
	(218.23,248.89) --
	(218.69,249.16) --
	(219.15,249.44) --
	(219.62,249.71) --
	(220.08,249.98) --
	(220.54,250.25) --
	(221.01,250.52) --
	(221.47,250.79) --
	(221.93,251.05) --
	(222.40,251.32) --
	(222.86,251.59) --
	(223.32,251.85) --
	(223.79,252.12) --
	(224.25,252.38) --
	(224.71,252.64) --
	(225.18,252.91) --
	(225.64,253.17) --
	(226.11,253.43) --
	(226.57,253.69) --
	(227.03,253.95) --
	(227.50,254.20) --
	(227.96,254.46) --
	(228.42,254.72) --
	(228.89,254.97) --
	(229.35,255.23) --
	(229.81,255.48) --
	(230.28,255.73) --
	(230.74,255.99) --
	(231.20,256.24) --
	(231.67,256.49) --
	(232.13,256.74) --
	(232.59,256.99) --
	(233.06,257.24) --
	(233.52,257.48) --
	(233.98,257.73) --
	(234.45,257.98) --
	(234.91,258.22) --
	(235.37,258.47) --
	(235.84,258.71) --
	(236.30,258.95) --
	(236.76,259.19) --
	(237.23,259.44) --
	(237.69,259.68) --
	(238.15,259.92) --
	(238.62,260.15) --
	(239.08,260.39) --
	(239.54,260.63) --
	(240.01,260.87) --
	(240.47,261.10) --
	(240.93,261.34) --
	(241.40,261.57) --
	(241.86,261.81) --
	(242.33,262.04) --
	(242.79,262.27) --
	(243.25,262.50) --
	(243.72,262.73) --
	(244.18,262.96) --
	(244.64,263.19) --
	(245.11,263.42) --
	(245.57,263.65) --
	(246.03,263.87) --
	(246.50,264.10) --
	(246.96,264.32) --
	(247.42,264.55) --
	(247.89,264.77) --
	(248.35,264.99) --
	(248.81,265.22) --
	(249.28,265.44) --
	(249.74,265.66) --
	(250.20,265.88) --
	(250.67,266.10) --
	(251.13,266.32) --
	(251.59,266.53) --
	(252.06,266.75) --
	(252.52,266.97) --
	(252.98,267.18) --
	(253.45,267.40) --
	(253.91,267.61) --
	(254.37,267.82) --
	(254.84,268.04) --
	(255.30,268.25) --
	(255.76,268.46) --
	(256.23,268.67) --
	(256.69,268.88) --
	(257.15,269.09) --
	(257.62,269.29) --
	(258.08,269.50) --
	(258.54,269.71) --
	(259.01,269.91) --
	(259.47,270.12) --
	(259.94,270.32) --
	(260.40,270.53) --
	(260.86,270.73) --
	(261.33,270.93) --
	(261.79,271.13) --
	(262.25,271.33) --
	(262.72,271.53) --
	(263.18,271.73) --
	(263.64,271.93) --
	(264.11,272.13) --
	(264.57,272.33) --
	(265.03,272.52) --
	(265.50,272.72) --
	(265.96,272.91) --
	(266.42,273.11) --
	(266.89,273.30) --
	(267.35,273.49) --
	(267.81,273.69) --
	(268.28,273.88) --
	(268.74,274.07) --
	(269.20,274.26) --
	(269.67,274.45) --
	(270.13,274.63) --
	(270.59,274.82) --
	(271.06,275.01) --
	(271.52,275.20) --
	(271.98,275.38) --
	(272.45,275.57) --
	(272.91,275.75) --
	(273.37,275.93) --
	(273.84,276.12) --
	(274.30,276.30) --
	(274.76,276.48) --
	(275.23,276.66) --
	(275.69,276.84) --
	(276.15,277.02) --
	(276.62,277.20) --
	(277.08,277.38) --
	(277.55,277.56) --
	(278.01,277.73) --
	(278.47,277.91) --
	(278.94,278.08) --
	(279.40,278.26) --
	(279.86,278.43) --
	(280.33,278.60) --
	(280.79,278.78) --
	(281.25,278.95) --
	(281.72,279.12) --
	(282.18,279.29) --
	(282.64,279.46) --
	(283.11,279.63) --
	(283.57,279.80) --
	(284.03,279.97) --
	(284.50,280.13) --
	(284.96,280.30) --
	(285.42,280.46) --
	(285.89,280.63) --
	(286.35,280.79) --
	(286.81,280.96) --
	(287.28,281.12) --
	(287.74,281.28) --
	(288.20,281.44) --
	(288.67,281.61) --
	(289.13,281.77) --
	(289.59,281.93) --
	(290.06,282.09) --
	(290.52,282.24) --
	(290.98,282.40) --
	(291.45,282.56) --
	(291.91,282.71) --
	(292.37,282.87) --
	(292.84,283.03) --
	(293.30,283.18) --
	(293.76,283.33) --
	(294.23,283.49) --
	(294.69,283.64) --
	(295.16,283.79) --
	(295.62,283.94) --
	(296.08,284.09) --
	(296.55,284.24) --
	(297.01,284.39) --
	(297.47,284.54) --
	(297.94,284.69) --
	(298.40,284.83) --
	(298.86,284.98) --
	(299.33,285.13) --
	(299.79,285.27) --
	(300.25,285.42) --
	(300.72,285.56) --
	(301.18,285.70) --
	(301.64,285.85) --
	(302.11,285.99) --
	(302.57,286.13) --
	(303.03,286.27) --
	(303.50,286.41) --
	(303.96,286.55) --
	(304.42,286.69) --
	(304.89,286.83) --
	(305.35,286.97) --
	(305.81,287.10) --
	(306.28,287.24) --
	(306.74,287.38) --
	(307.20,287.51) --
	(307.67,287.64) --
	(308.13,287.78) --
	(308.59,287.91) --
	(309.06,288.04) --
	(309.52,288.18) --
	(309.98,288.31) --
	(310.45,288.44) --
	(310.91,288.57) --
	(311.38,288.70) --
	(311.84,288.83) --
	(312.30,288.95) --
	(312.77,289.08) --
	(313.23,289.21) --
	(313.69,289.34) --
	(314.16,289.46) --
	(314.62,289.59) --
	(315.08,289.71) --
	(315.55,289.83) --
	(316.01,289.96) --
	(316.47,290.08) --
	(316.94,290.20) --
	(317.40,290.32) --
	(317.86,290.44) --
	(318.33,290.57) --
	(318.79,290.68) --
	(319.25,290.80) --
	(319.72,290.92) --
	(320.18,291.04) --
	(320.64,291.16) --
	(321.11,291.27) --
	(321.57,291.39) --
	(322.03,291.50) --
	(322.50,291.62) --
	(322.96,291.73) --
	(323.42,291.85) --
	(323.89,291.96) --
	(324.35,292.07) --
	(324.81,292.18) --
	(325.28,292.30) --
	(325.74,292.41) --
	(326.20,292.52) --
	(326.67,292.63) --
	(327.13,292.73) --
	(327.59,292.84) --
	(328.06,292.95) --
	(328.52,293.06) --
	(328.99,293.16) --
	(329.45,293.27) --
	(329.91,293.37) --
	(330.38,293.48) --
	(330.84,293.58) --
	(331.30,293.69) --
	(331.77,293.79) --
	(332.23,293.89) --
	(332.69,293.99) --
	(333.16,294.10);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (198.76,248.11) --
	(199.23,248.42) --
	(199.69,248.73) --
	(200.15,249.04) --
	(200.62,249.35) --
	(201.08,249.65) --
	(201.54,249.96) --
	(202.01,250.26) --
	(202.47,250.56) --
	(202.93,250.87) --
	(203.40,251.17) --
	(203.86,251.47) --
	(204.32,251.77) --
	(204.79,252.07) --
	(205.25,252.37) --
	(205.71,252.66) --
	(206.18,252.96) --
	(206.64,253.25) --
	(207.10,253.55) --
	(207.57,253.84) --
	(208.03,254.14) --
	(208.50,254.43) --
	(208.96,254.72) --
	(209.42,255.01) --
	(209.89,255.30) --
	(210.35,255.59) --
	(210.81,255.87) --
	(211.28,256.16) --
	(211.74,256.45) --
	(212.20,256.73) --
	(212.67,257.02) --
	(213.13,257.30) --
	(213.59,257.58) --
	(214.06,257.87) --
	(214.52,258.15) --
	(214.98,258.43) --
	(215.45,258.71) --
	(215.91,258.98) --
	(216.37,259.26) --
	(216.84,259.54) --
	(217.30,259.81) --
	(217.76,260.09) --
	(218.23,260.36) --
	(218.69,260.64) --
	(219.15,260.91) --
	(219.62,261.18) --
	(220.08,261.45) --
	(220.54,261.72) --
	(221.01,261.99) --
	(221.47,262.26) --
	(221.93,262.53) --
	(222.40,262.80) --
	(222.86,263.06) --
	(223.32,263.33) --
	(223.79,263.59) --
	(224.25,263.86) --
	(224.71,264.12) --
	(225.18,264.38) --
	(225.64,264.64) --
	(226.11,264.90) --
	(226.57,265.16) --
	(227.03,265.42) --
	(227.50,265.68) --
	(227.96,265.94) --
	(228.42,266.19) --
	(228.89,266.45) --
	(229.35,266.70) --
	(229.81,266.96) --
	(230.28,267.21) --
	(230.74,267.46) --
	(231.20,267.71) --
	(231.67,267.96) --
	(232.13,268.21) --
	(232.59,268.46) --
	(233.06,268.71) --
	(233.52,268.96) --
	(233.98,269.21) --
	(234.45,269.45) --
	(234.91,269.70) --
	(235.37,269.94) --
	(235.84,270.18) --
	(236.30,270.43) --
	(236.76,270.67) --
	(237.23,270.91) --
	(237.69,271.15) --
	(238.15,271.39) --
	(238.62,271.63) --
	(239.08,271.87) --
	(239.54,272.11) --
	(240.01,272.34) --
	(240.47,272.58) --
	(240.93,272.81) --
	(241.40,273.05) --
	(241.86,273.28) --
	(242.33,273.51) --
	(242.79,273.75) --
	(243.25,273.98) --
	(243.72,274.21) --
	(244.18,274.44) --
	(244.64,274.67) --
	(245.11,274.89) --
	(245.57,275.12) --
	(246.03,275.35) --
	(246.50,275.57) --
	(246.96,275.80) --
	(247.42,276.02) --
	(247.89,276.25) --
	(248.35,276.47) --
	(248.81,276.69) --
	(249.28,276.91) --
	(249.74,277.13) --
	(250.20,277.35) --
	(250.67,277.57) --
	(251.13,277.79) --
	(251.59,278.01) --
	(252.06,278.23) --
	(252.52,278.44) --
	(252.98,278.66) --
	(253.45,278.87) --
	(253.91,279.09) --
	(254.37,279.30) --
	(254.84,279.51) --
	(255.30,279.72) --
	(255.76,279.93) --
	(256.23,280.14) --
	(256.69,280.35) --
	(257.15,280.56) --
	(257.62,280.77) --
	(258.08,280.98) --
	(258.54,281.18) --
	(259.01,281.39) --
	(259.47,281.59) --
	(259.94,281.80) --
	(260.40,282.00) --
	(260.86,282.20) --
	(261.33,282.41) --
	(261.79,282.61) --
	(262.25,282.81) --
	(262.72,283.01) --
	(263.18,283.21) --
	(263.64,283.41) --
	(264.11,283.60) --
	(264.57,283.80) --
	(265.03,284.00) --
	(265.50,284.19) --
	(265.96,284.39) --
	(266.42,284.58) --
	(266.89,284.78) --
	(267.35,284.97) --
	(267.81,285.16) --
	(268.28,285.35) --
	(268.74,285.54) --
	(269.20,285.73) --
	(269.67,285.92) --
	(270.13,286.11) --
	(270.59,286.30) --
	(271.06,286.48) --
	(271.52,286.67) --
	(271.98,286.86) --
	(272.45,287.04) --
	(272.91,287.23) --
	(273.37,287.41) --
	(273.84,287.59) --
	(274.30,287.77) --
	(274.76,287.96) --
	(275.23,288.14) --
	(275.69,288.32) --
	(276.15,288.50) --
	(276.62,288.68) --
	(277.08,288.85) --
	(277.55,289.03) --
	(278.01,289.21) --
	(278.47,289.38) --
	(278.94,289.56) --
	(279.40,289.73) --
	(279.86,289.91) --
	(280.33,290.08) --
	(280.79,290.25) --
	(281.25,290.42) --
	(281.72,290.60) --
	(282.18,290.77) --
	(282.64,290.94) --
	(283.11,291.10) --
	(283.57,291.27) --
	(284.03,291.44) --
	(284.50,291.61) --
	(284.96,291.77) --
	(285.42,291.94) --
	(285.89,292.11) --
	(286.35,292.27) --
	(286.81,292.43) --
	(287.28,292.60) --
	(287.74,292.76) --
	(288.20,292.92) --
	(288.67,293.08) --
	(289.13,293.24) --
	(289.59,293.40) --
	(290.06,293.56) --
	(290.52,293.72) --
	(290.98,293.88) --
	(291.45,294.03) --
	(291.91,294.19) --
	(292.37,294.35) --
	(292.84,294.50) --
	(293.30,294.66) --
	(293.76,294.81) --
	(294.23,294.96) --
	(294.69,295.11) --
	(295.16,295.27) --
	(295.62,295.42) --
	(296.08,295.57) --
	(296.55,295.72) --
	(297.01,295.87) --
	(297.47,296.02) --
	(297.94,296.16) --
	(298.40,296.31) --
	(298.86,296.46) --
	(299.33,296.60) --
	(299.79,296.75) --
	(300.25,296.89) --
	(300.72,297.04) --
	(301.18,297.18) --
	(301.64,297.32) --
	(302.11,297.46) --
	(302.57,297.61) --
	(303.03,297.75) --
	(303.50,297.89) --
	(303.96,298.03) --
	(304.42,298.17) --
	(304.89,298.30) --
	(305.35,298.44) --
	(305.81,298.58) --
	(306.28,298.71) --
	(306.74,298.85) --
	(307.20,298.99) --
	(307.67,299.12) --
	(308.13,299.25) --
	(308.59,299.39) --
	(309.06,299.52) --
	(309.52,299.65) --
	(309.98,299.78) --
	(310.45,299.91) --
	(310.91,300.04) --
	(311.38,300.17) --
	(311.84,300.30) --
	(312.30,300.43) --
	(312.77,300.56) --
	(313.23,300.68) --
	(313.69,300.81) --
	(314.16,300.94) --
	(314.62,301.06) --
	(315.08,301.19) --
	(315.55,301.31) --
	(316.01,301.43) --
	(316.47,301.56) --
	(316.94,301.68) --
	(317.40,301.80) --
	(317.86,301.92) --
	(318.33,302.04) --
	(318.79,302.16) --
	(319.25,302.28) --
	(319.72,302.40) --
	(320.18,302.52) --
	(320.64,302.63) --
	(321.11,302.75) --
	(321.57,302.86) --
	(322.03,302.98) --
	(322.50,303.09) --
	(322.96,303.21) --
	(323.42,303.32) --
	(323.89,303.44) --
	(324.35,303.55) --
	(324.81,303.66) --
	(325.28,303.77) --
	(325.74,303.88) --
	(326.20,303.99) --
	(326.67,304.10) --
	(327.13,304.21) --
	(327.59,304.32) --
	(328.06,304.43) --
	(328.52,304.53) --
	(328.99,304.64) --
	(329.45,304.74) --
	(329.91,304.85) --
	(330.38,304.95) --
	(330.84,305.06) --
	(331.30,305.16) --
	(331.77,305.27) --
	(332.23,305.37) --
	(332.69,305.47) --
	(333.16,305.57);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (192.04,217.69) rectangle (339.88,376.42);
\end{scope}
\begin{scope}
\path[clip] (345.88,217.69) rectangle (493.71,376.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.88,217.69) rectangle (493.71,376.42);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.88,224.93) --
	(493.71,224.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.88,263.86) --
	(493.71,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.88,302.79) --
	(493.71,302.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.88,341.72) --
	(493.71,341.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.40,217.69) --
	(380.40,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.47,217.69) --
	(417.47,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.28,217.69) --
	(445.28,376.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.40,217.69) --
	(475.40,376.42);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.88,244.39) --
	(493.71,244.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.88,283.32) --
	(493.71,283.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.88,322.25) --
	(493.71,322.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.88,361.19) --
	(493.71,361.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (352.60,217.69) --
	(352.60,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (408.21,217.69) --
	(408.21,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (426.74,217.69) --
	(426.74,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (463.82,217.69) --
	(463.82,376.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (486.99,217.69) --
	(486.99,376.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (352.60,272.55) --
	(353.06,272.82) --
	(353.52,273.09) --
	(353.99,273.35) --
	(354.45,273.62) --
	(354.91,273.88) --
	(355.38,274.14) --
	(355.84,274.40) --
	(356.30,274.66) --
	(356.77,274.92) --
	(357.23,275.18) --
	(357.69,275.44) --
	(358.16,275.70) --
	(358.62,275.95) --
	(359.08,276.21) --
	(359.55,276.46) --
	(360.01,276.71) --
	(360.47,276.96) --
	(360.94,277.21) --
	(361.40,277.46) --
	(361.86,277.71) --
	(362.33,277.96) --
	(362.79,278.20) --
	(363.25,278.45) --
	(363.72,278.69) --
	(364.18,278.94) --
	(364.64,279.18) --
	(365.11,279.42) --
	(365.57,279.66) --
	(366.03,279.90) --
	(366.50,280.14) --
	(366.96,280.38) --
	(367.42,280.61) --
	(367.89,280.85) --
	(368.35,281.08) --
	(368.81,281.32) --
	(369.28,281.55) --
	(369.74,281.78) --
	(370.21,282.01) --
	(370.67,282.24) --
	(371.13,282.47) --
	(371.60,282.70) --
	(372.06,282.93) --
	(372.52,283.15) --
	(372.99,283.38) --
	(373.45,283.60) --
	(373.91,283.82) --
	(374.38,284.05) --
	(374.84,284.27) --
	(375.30,284.49) --
	(375.77,284.71) --
	(376.23,284.93) --
	(376.69,285.14) --
	(377.16,285.36) --
	(377.62,285.57) --
	(378.08,285.79) --
	(378.55,286.00) --
	(379.01,286.22) --
	(379.47,286.43) --
	(379.94,286.64) --
	(380.40,286.85) --
	(380.86,287.06) --
	(381.33,287.27) --
	(381.79,287.47) --
	(382.25,287.68) --
	(382.72,287.88) --
	(383.18,288.09) --
	(383.64,288.29) --
	(384.11,288.49) --
	(384.57,288.70) --
	(385.03,288.90) --
	(385.50,289.10) --
	(385.96,289.30) --
	(386.43,289.49) --
	(386.89,289.69) --
	(387.35,289.89) --
	(387.82,290.08) --
	(388.28,290.28) --
	(388.74,290.47) --
	(389.21,290.66) --
	(389.67,290.85) --
	(390.13,291.05) --
	(390.60,291.24) --
	(391.06,291.42) --
	(391.52,291.61) --
	(391.99,291.80) --
	(392.45,291.99) --
	(392.91,292.17) --
	(393.38,292.36) --
	(393.84,292.54) --
	(394.30,292.72) --
	(394.77,292.91) --
	(395.23,293.09) --
	(395.69,293.27) --
	(396.16,293.45) --
	(396.62,293.63) --
	(397.08,293.80) --
	(397.55,293.98) --
	(398.01,294.16) --
	(398.47,294.33) --
	(398.94,294.51) --
	(399.40,294.68) --
	(399.86,294.85) --
	(400.33,295.02) --
	(400.79,295.19) --
	(401.25,295.36) --
	(401.72,295.53) --
	(402.18,295.70) --
	(402.64,295.87) --
	(403.11,296.03) --
	(403.57,296.20) --
	(404.04,296.37) --
	(404.50,296.53) --
	(404.96,296.69) --
	(405.43,296.85) --
	(405.89,297.02) --
	(406.35,297.18) --
	(406.82,297.34) --
	(407.28,297.50) --
	(407.74,297.65) --
	(408.21,297.81) --
	(408.67,297.97) --
	(409.13,298.12) --
	(409.60,298.28) --
	(410.06,298.43) --
	(410.52,298.59) --
	(410.99,298.74) --
	(411.45,298.89) --
	(411.91,299.04) --
	(412.38,299.19) --
	(412.84,299.34) --
	(413.30,299.49) --
	(413.77,299.64) --
	(414.23,299.78) --
	(414.69,299.93) --
	(415.16,300.07) --
	(415.62,300.22) --
	(416.08,300.36) --
	(416.55,300.50) --
	(417.01,300.65) --
	(417.47,300.79) --
	(417.94,300.93) --
	(418.40,301.07) --
	(418.86,301.20) --
	(419.33,301.34) --
	(419.79,301.48) --
	(420.25,301.62) --
	(420.72,301.75) --
	(421.18,301.89) --
	(421.65,302.02) --
	(422.11,302.15) --
	(422.57,302.29) --
	(423.04,302.42) --
	(423.50,302.55) --
	(423.96,302.68) --
	(424.43,302.81) --
	(424.89,302.94) --
	(425.35,303.06) --
	(425.82,303.19) --
	(426.28,303.32) --
	(426.74,303.44) --
	(427.21,303.57) --
	(427.67,303.69) --
	(428.13,303.81) --
	(428.60,303.94) --
	(429.06,304.06) --
	(429.52,304.18) --
	(429.99,304.30) --
	(430.45,304.42) --
	(430.91,304.54) --
	(431.38,304.65) --
	(431.84,304.77) --
	(432.30,304.89) --
	(432.77,305.00) --
	(433.23,305.12) --
	(433.69,305.23) --
	(434.16,305.34) --
	(434.62,305.46) --
	(435.08,305.57) --
	(435.55,305.68) --
	(436.01,305.79) --
	(436.47,305.90) --
	(436.94,306.01) --
	(437.40,306.11) --
	(437.87,306.22) --
	(438.33,306.33) --
	(438.79,306.43) --
	(439.26,306.54) --
	(439.72,306.64) --
	(440.18,306.75) --
	(440.65,306.85) --
	(441.11,306.95) --
	(441.57,307.05) --
	(442.04,307.15) --
	(442.50,307.25) --
	(442.96,307.35) --
	(443.43,307.45) --
	(443.89,307.55) --
	(444.35,307.65) --
	(444.82,307.74) --
	(445.28,307.84) --
	(445.74,307.93) --
	(446.21,308.03) --
	(446.67,308.12) --
	(447.13,308.21) --
	(447.60,308.30) --
	(448.06,308.40) --
	(448.52,308.49) --
	(448.99,308.58) --
	(449.45,308.66) --
	(449.91,308.75) --
	(450.38,308.84) --
	(450.84,308.93) --
	(451.30,309.01) --
	(451.77,309.10) --
	(452.23,309.18) --
	(452.69,309.27) --
	(453.16,309.35) --
	(453.62,309.43) --
	(454.08,309.52) --
	(454.55,309.60) --
	(455.01,309.68) --
	(455.48,309.76) --
	(455.94,309.84) --
	(456.40,309.92) --
	(456.87,309.99) --
	(457.33,310.07) --
	(457.79,310.15) --
	(458.26,310.22) --
	(458.72,310.30) --
	(459.18,310.37) --
	(459.65,310.45) --
	(460.11,310.52) --
	(460.57,310.59) --
	(461.04,310.67) --
	(461.50,310.74) --
	(461.96,310.81) --
	(462.43,310.88) --
	(462.89,310.95) --
	(463.35,311.01) --
	(463.82,311.08) --
	(464.28,311.15) --
	(464.74,311.22) --
	(465.21,311.28) --
	(465.67,311.35) --
	(466.13,311.41) --
	(466.60,311.47) --
	(467.06,311.54) --
	(467.52,311.60) --
	(467.99,311.66) --
	(468.45,311.72) --
	(468.91,311.78) --
	(469.38,311.84) --
	(469.84,311.90) --
	(470.30,311.96) --
	(470.77,312.02) --
	(471.23,312.07) --
	(471.69,312.13) --
	(472.16,312.19) --
	(472.62,312.24) --
	(473.09,312.30) --
	(473.55,312.35) --
	(474.01,312.40) --
	(474.48,312.46) --
	(474.94,312.51) --
	(475.40,312.56) --
	(475.87,312.61) --
	(476.33,312.66) --
	(476.79,312.71) --
	(477.26,312.76) --
	(477.72,312.81) --
	(478.18,312.85) --
	(478.65,312.90) --
	(479.11,312.95) --
	(479.57,312.99) --
	(480.04,313.04) --
	(480.50,313.08) --
	(480.96,313.13) --
	(481.43,313.17) --
	(481.89,313.21) --
	(482.35,313.25) --
	(482.82,313.29) --
	(483.28,313.33) --
	(483.74,313.37) --
	(484.21,313.41) --
	(484.67,313.45) --
	(485.13,313.49) --
	(485.60,313.53) --
	(486.06,313.56) --
	(486.52,313.60) --
	(486.99,313.64);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (352.60,298.34) --
	(353.06,298.61) --
	(353.52,298.87) --
	(353.99,299.14) --
	(354.45,299.40) --
	(354.91,299.67) --
	(355.38,299.93) --
	(355.84,300.19) --
	(356.30,300.45) --
	(356.77,300.71) --
	(357.23,300.97) --
	(357.69,301.23) --
	(358.16,301.48) --
	(358.62,301.74) --
	(359.08,301.99) --
	(359.55,302.25) --
	(360.01,302.50) --
	(360.47,302.75) --
	(360.94,303.00) --
	(361.40,303.25) --
	(361.86,303.50) --
	(362.33,303.74) --
	(362.79,303.99) --
	(363.25,304.24) --
	(363.72,304.48) --
	(364.18,304.72) --
	(364.64,304.97) --
	(365.11,305.21) --
	(365.57,305.45) --
	(366.03,305.69) --
	(366.50,305.93) --
	(366.96,306.16) --
	(367.42,306.40) --
	(367.89,306.64) --
	(368.35,306.87) --
	(368.81,307.10) --
	(369.28,307.34) --
	(369.74,307.57) --
	(370.21,307.80) --
	(370.67,308.03) --
	(371.13,308.26) --
	(371.60,308.49) --
	(372.06,308.71) --
	(372.52,308.94) --
	(372.99,309.16) --
	(373.45,309.39) --
	(373.91,309.61) --
	(374.38,309.83) --
	(374.84,310.05) --
	(375.30,310.27) --
	(375.77,310.49) --
	(376.23,310.71) --
	(376.69,310.93) --
	(377.16,311.15) --
	(377.62,311.36) --
	(378.08,311.58) --
	(378.55,311.79) --
	(379.01,312.00) --
	(379.47,312.21) --
	(379.94,312.42) --
	(380.40,312.63) --
	(380.86,312.84) --
	(381.33,313.05) --
	(381.79,313.26) --
	(382.25,313.46) --
	(382.72,313.67) --
	(383.18,313.87) --
	(383.64,314.08) --
	(384.11,314.28) --
	(384.57,314.48) --
	(385.03,314.68) --
	(385.50,314.88) --
	(385.96,315.08) --
	(386.43,315.28) --
	(386.89,315.48) --
	(387.35,315.67) --
	(387.82,315.87) --
	(388.28,316.06) --
	(388.74,316.26) --
	(389.21,316.45) --
	(389.67,316.64) --
	(390.13,316.83) --
	(390.60,317.02) --
	(391.06,317.21) --
	(391.52,317.40) --
	(391.99,317.59) --
	(392.45,317.77) --
	(392.91,317.96) --
	(393.38,318.14) --
	(393.84,318.33) --
	(394.30,318.51) --
	(394.77,318.69) --
	(395.23,318.87) --
	(395.69,319.05) --
	(396.16,319.23) --
	(396.62,319.41) --
	(397.08,319.59) --
	(397.55,319.77) --
	(398.01,319.94) --
	(398.47,320.12) --
	(398.94,320.29) --
	(399.40,320.46) --
	(399.86,320.64) --
	(400.33,320.81) --
	(400.79,320.98) --
	(401.25,321.15) --
	(401.72,321.32) --
	(402.18,321.49) --
	(402.64,321.65) --
	(403.11,321.82) --
	(403.57,321.99) --
	(404.04,322.15) --
	(404.50,322.32) --
	(404.96,322.48) --
	(405.43,322.64) --
	(405.89,322.80) --
	(406.35,322.96) --
	(406.82,323.12) --
	(407.28,323.28) --
	(407.74,323.44) --
	(408.21,323.60) --
	(408.67,323.75) --
	(409.13,323.91) --
	(409.60,324.06) --
	(410.06,324.22) --
	(410.52,324.37) --
	(410.99,324.52) --
	(411.45,324.68) --
	(411.91,324.83) --
	(412.38,324.98) --
	(412.84,325.13) --
	(413.30,325.27) --
	(413.77,325.42) --
	(414.23,325.57) --
	(414.69,325.71) --
	(415.16,325.86) --
	(415.62,326.00) --
	(416.08,326.15) --
	(416.55,326.29) --
	(417.01,326.43) --
	(417.47,326.57) --
	(417.94,326.71) --
	(418.40,326.85) --
	(418.86,326.99) --
	(419.33,327.13) --
	(419.79,327.27) --
	(420.25,327.40) --
	(420.72,327.54) --
	(421.18,327.67) --
	(421.65,327.81) --
	(422.11,327.94) --
	(422.57,328.07) --
	(423.04,328.20) --
	(423.50,328.33) --
	(423.96,328.46) --
	(424.43,328.59) --
	(424.89,328.72) --
	(425.35,328.85) --
	(425.82,328.98) --
	(426.28,329.10) --
	(426.74,329.23) --
	(427.21,329.35) --
	(427.67,329.48) --
	(428.13,329.60) --
	(428.60,329.72) --
	(429.06,329.84) --
	(429.52,329.96) --
	(429.99,330.08) --
	(430.45,330.20) --
	(430.91,330.32) --
	(431.38,330.44) --
	(431.84,330.56) --
	(432.30,330.67) --
	(432.77,330.79) --
	(433.23,330.90) --
	(433.69,331.02) --
	(434.16,331.13) --
	(434.62,331.24) --
	(435.08,331.35) --
	(435.55,331.46) --
	(436.01,331.57) --
	(436.47,331.68) --
	(436.94,331.79) --
	(437.40,331.90) --
	(437.87,332.01) --
	(438.33,332.11) --
	(438.79,332.22) --
	(439.26,332.32) --
	(439.72,332.43) --
	(440.18,332.53) --
	(440.65,332.64) --
	(441.11,332.74) --
	(441.57,332.84) --
	(442.04,332.94) --
	(442.50,333.04) --
	(442.96,333.14) --
	(443.43,333.24) --
	(443.89,333.33) --
	(444.35,333.43) --
	(444.82,333.53) --
	(445.28,333.62) --
	(445.74,333.72) --
	(446.21,333.81) --
	(446.67,333.91) --
	(447.13,334.00) --
	(447.60,334.09) --
	(448.06,334.18) --
	(448.52,334.27) --
	(448.99,334.36) --
	(449.45,334.45) --
	(449.91,334.54) --
	(450.38,334.63) --
	(450.84,334.71) --
	(451.30,334.80) --
	(451.77,334.89) --
	(452.23,334.97) --
	(452.69,335.05) --
	(453.16,335.14) --
	(453.62,335.22) --
	(454.08,335.30) --
	(454.55,335.38) --
	(455.01,335.47) --
	(455.48,335.55) --
	(455.94,335.62) --
	(456.40,335.70) --
	(456.87,335.78) --
	(457.33,335.86) --
	(457.79,335.93) --
	(458.26,336.01) --
	(458.72,336.09) --
	(459.18,336.16) --
	(459.65,336.23) --
	(460.11,336.31) --
	(460.57,336.38) --
	(461.04,336.45) --
	(461.50,336.52) --
	(461.96,336.59) --
	(462.43,336.66) --
	(462.89,336.73) --
	(463.35,336.80) --
	(463.82,336.87) --
	(464.28,336.94) --
	(464.74,337.00) --
	(465.21,337.07) --
	(465.67,337.13) --
	(466.13,337.20) --
	(466.60,337.26) --
	(467.06,337.32) --
	(467.52,337.39) --
	(467.99,337.45) --
	(468.45,337.51) --
	(468.91,337.57) --
	(469.38,337.63) --
	(469.84,337.69) --
	(470.30,337.75) --
	(470.77,337.80) --
	(471.23,337.86) --
	(471.69,337.92) --
	(472.16,337.97) --
	(472.62,338.03) --
	(473.09,338.08) --
	(473.55,338.14) --
	(474.01,338.19) --
	(474.48,338.24) --
	(474.94,338.29) --
	(475.40,338.35) --
	(475.87,338.40) --
	(476.33,338.45) --
	(476.79,338.50) --
	(477.26,338.54) --
	(477.72,338.59) --
	(478.18,338.64) --
	(478.65,338.69) --
	(479.11,338.73) --
	(479.57,338.78) --
	(480.04,338.82) --
	(480.50,338.87) --
	(480.96,338.91) --
	(481.43,338.95) --
	(481.89,339.00) --
	(482.35,339.04) --
	(482.82,339.08) --
	(483.28,339.12) --
	(483.74,339.16) --
	(484.21,339.20) --
	(484.67,339.24) --
	(485.13,339.28) --
	(485.60,339.31) --
	(486.06,339.35) --
	(486.52,339.39) --
	(486.99,339.42);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (352.60,328.12) --
	(353.06,328.39) --
	(353.52,328.66) --
	(353.99,328.92) --
	(354.45,329.19) --
	(354.91,329.45) --
	(355.38,329.71) --
	(355.84,329.97) --
	(356.30,330.24) --
	(356.77,330.49) --
	(357.23,330.75) --
	(357.69,331.01) --
	(358.16,331.27) --
	(358.62,331.52) --
	(359.08,331.78) --
	(359.55,332.03) --
	(360.01,332.28) --
	(360.47,332.53) --
	(360.94,332.78) --
	(361.40,333.03) --
	(361.86,333.28) --
	(362.33,333.53) --
	(362.79,333.78) --
	(363.25,334.02) --
	(363.72,334.27) --
	(364.18,334.51) --
	(364.64,334.75) --
	(365.11,334.99) --
	(365.57,335.23) --
	(366.03,335.47) --
	(366.50,335.71) --
	(366.96,335.95) --
	(367.42,336.18) --
	(367.89,336.42) --
	(368.35,336.66) --
	(368.81,336.89) --
	(369.28,337.12) --
	(369.74,337.35) --
	(370.21,337.58) --
	(370.67,337.81) --
	(371.13,338.04) --
	(371.60,338.27) --
	(372.06,338.50) --
	(372.52,338.72) --
	(372.99,338.95) --
	(373.45,339.17) --
	(373.91,339.39) --
	(374.38,339.62) --
	(374.84,339.84) --
	(375.30,340.06) --
	(375.77,340.28) --
	(376.23,340.50) --
	(376.69,340.71) --
	(377.16,340.93) --
	(377.62,341.15) --
	(378.08,341.36) --
	(378.55,341.57) --
	(379.01,341.79) --
	(379.47,342.00) --
	(379.94,342.21) --
	(380.40,342.42) --
	(380.86,342.63) --
	(381.33,342.84) --
	(381.79,343.04) --
	(382.25,343.25) --
	(382.72,343.45) --
	(383.18,343.66) --
	(383.64,343.86) --
	(384.11,344.07) --
	(384.57,344.27) --
	(385.03,344.47) --
	(385.50,344.67) --
	(385.96,344.87) --
	(386.43,345.06) --
	(386.89,345.26) --
	(387.35,345.46) --
	(387.82,345.65) --
	(388.28,345.85) --
	(388.74,346.04) --
	(389.21,346.23) --
	(389.67,346.43) --
	(390.13,346.62) --
	(390.60,346.81) --
	(391.06,347.00) --
	(391.52,347.18) --
	(391.99,347.37) --
	(392.45,347.56) --
	(392.91,347.74) --
	(393.38,347.93) --
	(393.84,348.11) --
	(394.30,348.29) --
	(394.77,348.48) --
	(395.23,348.66) --
	(395.69,348.84) --
	(396.16,349.02) --
	(396.62,349.20) --
	(397.08,349.37) --
	(397.55,349.55) --
	(398.01,349.73) --
	(398.47,349.90) --
	(398.94,350.08) --
	(399.40,350.25) --
	(399.86,350.42) --
	(400.33,350.59) --
	(400.79,350.76) --
	(401.25,350.93) --
	(401.72,351.10) --
	(402.18,351.27) --
	(402.64,351.44) --
	(403.11,351.61) --
	(403.57,351.77) --
	(404.04,351.94) --
	(404.50,352.10) --
	(404.96,352.26) --
	(405.43,352.43) --
	(405.89,352.59) --
	(406.35,352.75) --
	(406.82,352.91) --
	(407.28,353.07) --
	(407.74,353.22) --
	(408.21,353.38) --
	(408.67,353.54) --
	(409.13,353.69) --
	(409.60,353.85) --
	(410.06,354.00) --
	(410.52,354.16) --
	(410.99,354.31) --
	(411.45,354.46) --
	(411.91,354.61) --
	(412.38,354.76) --
	(412.84,354.91) --
	(413.30,355.06) --
	(413.77,355.21) --
	(414.23,355.35) --
	(414.69,355.50) --
	(415.16,355.64) --
	(415.62,355.79) --
	(416.08,355.93) --
	(416.55,356.07) --
	(417.01,356.22) --
	(417.47,356.36) --
	(417.94,356.50) --
	(418.40,356.64) --
	(418.86,356.78) --
	(419.33,356.91) --
	(419.79,357.05) --
	(420.25,357.19) --
	(420.72,357.32) --
	(421.18,357.46) --
	(421.65,357.59) --
	(422.11,357.72) --
	(422.57,357.86) --
	(423.04,357.99) --
	(423.50,358.12) --
	(423.96,358.25) --
	(424.43,358.38) --
	(424.89,358.51) --
	(425.35,358.63) --
	(425.82,358.76) --
	(426.28,358.89) --
	(426.74,359.01) --
	(427.21,359.14) --
	(427.67,359.26) --
	(428.13,359.38) --
	(428.60,359.51) --
	(429.06,359.63) --
	(429.52,359.75) --
	(429.99,359.87) --
	(430.45,359.99) --
	(430.91,360.11) --
	(431.38,360.22) --
	(431.84,360.34) --
	(432.30,360.46) --
	(432.77,360.57) --
	(433.23,360.69) --
	(433.69,360.80) --
	(434.16,360.91) --
	(434.62,361.03) --
	(435.08,361.14) --
	(435.55,361.25) --
	(436.01,361.36) --
	(436.47,361.47) --
	(436.94,361.58) --
	(437.40,361.68) --
	(437.87,361.79) --
	(438.33,361.90) --
	(438.79,362.00) --
	(439.26,362.11) --
	(439.72,362.21) --
	(440.18,362.32) --
	(440.65,362.42) --
	(441.11,362.52) --
	(441.57,362.62) --
	(442.04,362.72) --
	(442.50,362.82) --
	(442.96,362.92) --
	(443.43,363.02) --
	(443.89,363.12) --
	(444.35,363.22) --
	(444.82,363.31) --
	(445.28,363.41) --
	(445.74,363.50) --
	(446.21,363.60) --
	(446.67,363.69) --
	(447.13,363.78) --
	(447.60,363.87) --
	(448.06,363.97) --
	(448.52,364.06) --
	(448.99,364.15) --
	(449.45,364.24) --
	(449.91,364.32) --
	(450.38,364.41) --
	(450.84,364.50) --
	(451.30,364.58) --
	(451.77,364.67) --
	(452.23,364.75) --
	(452.69,364.84) --
	(453.16,364.92) --
	(453.62,365.01) --
	(454.08,365.09) --
	(454.55,365.17) --
	(455.01,365.25) --
	(455.48,365.33) --
	(455.94,365.41) --
	(456.40,365.49) --
	(456.87,365.57) --
	(457.33,365.64) --
	(457.79,365.72) --
	(458.26,365.79) --
	(458.72,365.87) --
	(459.18,365.94) --
	(459.65,366.02) --
	(460.11,366.09) --
	(460.57,366.16) --
	(461.04,366.24) --
	(461.50,366.31) --
	(461.96,366.38) --
	(462.43,366.45) --
	(462.89,366.52) --
	(463.35,366.58) --
	(463.82,366.65) --
	(464.28,366.72) --
	(464.74,366.79) --
	(465.21,366.85) --
	(465.67,366.92) --
	(466.13,366.98) --
	(466.60,367.04) --
	(467.06,367.11) --
	(467.52,367.17) --
	(467.99,367.23) --
	(468.45,367.29) --
	(468.91,367.35) --
	(469.38,367.41) --
	(469.84,367.47) --
	(470.30,367.53) --
	(470.77,367.59) --
	(471.23,367.65) --
	(471.69,367.70) --
	(472.16,367.76) --
	(472.62,367.81) --
	(473.09,367.87) --
	(473.55,367.92) --
	(474.01,367.97) --
	(474.48,368.03) --
	(474.94,368.08) --
	(475.40,368.13) --
	(475.87,368.18) --
	(476.33,368.23) --
	(476.79,368.28) --
	(477.26,368.33) --
	(477.72,368.38) --
	(478.18,368.42) --
	(478.65,368.47) --
	(479.11,368.52) --
	(479.57,368.56) --
	(480.04,368.61) --
	(480.50,368.65) --
	(480.96,368.70) --
	(481.43,368.74) --
	(481.89,368.78) --
	(482.35,368.82) --
	(482.82,368.86) --
	(483.28,368.91) --
	(483.74,368.94) --
	(484.21,368.98) --
	(484.67,369.02) --
	(485.13,369.06) --
	(485.60,369.10) --
	(486.06,369.14) --
	(486.52,369.17) --
	(486.99,369.21);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (345.88,217.69) rectangle (493.71,376.42);
\end{scope}
\begin{scope}
\path[clip] ( 38.21, 31.05) rectangle (186.04,189.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.21, 31.05) rectangle (186.04,189.78);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21, 38.28) --
	(186.04, 38.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21, 77.21) --
	(186.04, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,116.14) --
	(186.04,116.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.21,155.07) --
	(186.04,155.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.74, 31.05) --
	( 72.74,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81, 31.05) --
	(109.81,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.62, 31.05) --
	(137.62,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.74, 31.05) --
	(167.74,189.78);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21, 57.75) --
	(186.04, 57.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21, 96.68) --
	(186.04, 96.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,135.61) --
	(186.04,135.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.21,174.54) --
	(186.04,174.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.93, 31.05) --
	( 44.93,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.54, 31.05) --
	(100.54,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.08, 31.05) --
	(119.08,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.15, 31.05) --
	(156.15,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.32, 31.05) --
	(179.32,189.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt ,line join=round] ( 44.93, 82.20) --
	( 45.39, 82.30) --
	( 45.86, 82.41) --
	( 46.32, 82.52) --
	( 46.78, 82.62) --
	( 47.25, 82.73) --
	( 47.71, 82.83) --
	( 48.18, 82.93) --
	( 48.64, 83.04) --
	( 49.10, 83.14) --
	( 49.57, 83.24) --
	( 50.03, 83.34) --
	( 50.49, 83.44) --
	( 50.96, 83.54) --
	( 51.42, 83.64) --
	( 51.88, 83.74) --
	( 52.35, 83.84) --
	( 52.81, 83.94) --
	( 53.27, 84.03) --
	( 53.74, 84.13) --
	( 54.20, 84.23) --
	( 54.66, 84.32) --
	( 55.13, 84.42) --
	( 55.59, 84.51) --
	( 56.05, 84.61) --
	( 56.52, 84.70) --
	( 56.98, 84.80) --
	( 57.44, 84.89) --
	( 57.91, 84.98) --
	( 58.37, 85.07) --
	( 58.83, 85.17) --
	( 59.30, 85.26) --
	( 59.76, 85.35) --
	( 60.22, 85.44) --
	( 60.69, 85.53) --
	( 61.15, 85.62) --
	( 61.61, 85.70) --
	( 62.08, 85.79) --
	( 62.54, 85.88) --
	( 63.00, 85.97) --
	( 63.47, 86.05) --
	( 63.93, 86.14) --
	( 64.40, 86.23) --
	( 64.86, 86.31) --
	( 65.32, 86.40) --
	( 65.79, 86.48) --
	( 66.25, 86.56) --
	( 66.71, 86.65) --
	( 67.18, 86.73) --
	( 67.64, 86.81) --
	( 68.10, 86.89) --
	( 68.57, 86.98) --
	( 69.03, 87.06) --
	( 69.49, 87.14) --
	( 69.96, 87.22) --
	( 70.42, 87.30) --
	( 70.88, 87.38) --
	( 71.35, 87.45) --
	( 71.81, 87.53) --
	( 72.27, 87.61) --
	( 72.74, 87.69) --
	( 73.20, 87.77) --
	( 73.66, 87.84) --
	( 74.13, 87.92) --
	( 74.59, 87.99) --
	( 75.05, 88.07) --
	( 75.52, 88.14) --
	( 75.98, 88.22) --
	( 76.44, 88.29) --
	( 76.91, 88.37) --
	( 77.37, 88.44) --
	( 77.83, 88.51) --
	( 78.30, 88.58) --
	( 78.76, 88.66) --
	( 79.22, 88.73) --
	( 79.69, 88.80) --
	( 80.15, 88.87) --
	( 80.61, 88.94) --
	( 81.08, 89.01) --
	( 81.54, 89.08) --
	( 82.01, 89.15) --
	( 82.47, 89.22) --
	( 82.93, 89.28) --
	( 83.40, 89.35) --
	( 83.86, 89.42) --
	( 84.32, 89.49) --
	( 84.79, 89.55) --
	( 85.25, 89.62) --
	( 85.71, 89.68) --
	( 86.18, 89.75) --
	( 86.64, 89.81) --
	( 87.10, 89.88) --
	( 87.57, 89.94) --
	( 88.03, 90.01) --
	( 88.49, 90.07) --
	( 88.96, 90.13) --
	( 89.42, 90.20) --
	( 89.88, 90.26) --
	( 90.35, 90.32) --
	( 90.81, 90.38) --
	( 91.27, 90.44) --
	( 91.74, 90.50) --
	( 92.20, 90.56) --
	( 92.66, 90.62) --
	( 93.13, 90.68) --
	( 93.59, 90.74) --
	( 94.05, 90.80) --
	( 94.52, 90.86) --
	( 94.98, 90.92) --
	( 95.44, 90.97) --
	( 95.91, 91.03) --
	( 96.37, 91.09) --
	( 96.83, 91.15) --
	( 97.30, 91.20) --
	( 97.76, 91.26) --
	( 98.22, 91.31) --
	( 98.69, 91.37) --
	( 99.15, 91.42) --
	( 99.62, 91.48) --
	(100.08, 91.53) --
	(100.54, 91.59) --
	(101.01, 91.64) --
	(101.47, 91.69) --
	(101.93, 91.75) --
	(102.40, 91.80) --
	(102.86, 91.85) --
	(103.32, 91.90) --
	(103.79, 91.95) --
	(104.25, 92.01) --
	(104.71, 92.06) --
	(105.18, 92.11) --
	(105.64, 92.16) --
	(106.10, 92.21) --
	(106.57, 92.26) --
	(107.03, 92.30) --
	(107.49, 92.35) --
	(107.96, 92.40) --
	(108.42, 92.45) --
	(108.88, 92.50) --
	(109.35, 92.55) --
	(109.81, 92.59) --
	(110.27, 92.64) --
	(110.74, 92.69) --
	(111.20, 92.73) --
	(111.66, 92.78) --
	(112.13, 92.82) --
	(112.59, 92.87) --
	(113.05, 92.91) --
	(113.52, 92.96) --
	(113.98, 93.00) --
	(114.44, 93.05) --
	(114.91, 93.09) --
	(115.37, 93.13) --
	(115.84, 93.18) --
	(116.30, 93.22) --
	(116.76, 93.26) --
	(117.23, 93.31) --
	(117.69, 93.35) --
	(118.15, 93.39) --
	(118.62, 93.43) --
	(119.08, 93.47) --
	(119.54, 93.51) --
	(120.01, 93.55) --
	(120.47, 93.59) --
	(120.93, 93.63) --
	(121.40, 93.67) --
	(121.86, 93.71) --
	(122.32, 93.75) --
	(122.79, 93.79) --
	(123.25, 93.83) --
	(123.71, 93.87) --
	(124.18, 93.90) --
	(124.64, 93.94) --
	(125.10, 93.98) --
	(125.57, 94.02) --
	(126.03, 94.05) --
	(126.49, 94.09) --
	(126.96, 94.13) --
	(127.42, 94.16) --
	(127.88, 94.20) --
	(128.35, 94.23) --
	(128.81, 94.27) --
	(129.27, 94.30) --
	(129.74, 94.34) --
	(130.20, 94.37) --
	(130.66, 94.41) --
	(131.13, 94.44) --
	(131.59, 94.47) --
	(132.05, 94.51) --
	(132.52, 94.54) --
	(132.98, 94.57) --
	(133.45, 94.61) --
	(133.91, 94.64) --
	(134.37, 94.67) --
	(134.84, 94.70) --
	(135.30, 94.74) --
	(135.76, 94.77) --
	(136.23, 94.80) --
	(136.69, 94.83) --
	(137.15, 94.86) --
	(137.62, 94.89) --
	(138.08, 94.92) --
	(138.54, 94.95) --
	(139.01, 94.98) --
	(139.47, 95.01) --
	(139.93, 95.04) --
	(140.40, 95.07) --
	(140.86, 95.10) --
	(141.32, 95.12) --
	(141.79, 95.15) --
	(142.25, 95.18) --
	(142.71, 95.21) --
	(143.18, 95.24) --
	(143.64, 95.26) --
	(144.10, 95.29) --
	(144.57, 95.32) --
	(145.03, 95.34) --
	(145.49, 95.37) --
	(145.96, 95.40) --
	(146.42, 95.42) --
	(146.88, 95.45) --
	(147.35, 95.47) --
	(147.81, 95.50) --
	(148.27, 95.52) --
	(148.74, 95.55) --
	(149.20, 95.57) --
	(149.66, 95.60) --
	(150.13, 95.62) --
	(150.59, 95.65) --
	(151.06, 95.67) --
	(151.52, 95.69) --
	(151.98, 95.72) --
	(152.45, 95.74) --
	(152.91, 95.76) --
	(153.37, 95.79) --
	(153.84, 95.81) --
	(154.30, 95.83) --
	(154.76, 95.85) --
	(155.23, 95.88) --
	(155.69, 95.90) --
	(156.15, 95.92) --
	(156.62, 95.94) --
	(157.08, 95.96) --
	(157.54, 95.98) --
	(158.01, 96.00) --
	(158.47, 96.02) --
	(158.93, 96.04) --
	(159.40, 96.06) --
	(159.86, 96.08) --
	(160.32, 96.10) --
	(160.79, 96.12) --
	(161.25, 96.14) --
	(161.71, 96.16) --
	(162.18, 96.18) --
	(162.64, 96.20) --
	(163.10, 96.22) --
	(163.57, 96.24) --
	(164.03, 96.26) --
	(164.49, 96.27) --
	(164.96, 96.29) --
	(165.42, 96.31) --
	(165.88, 96.33) --
	(166.35, 96.34) --
	(166.81, 96.36) --
	(167.27, 96.38) --
	(167.74, 96.40) --
	(168.20, 96.41) --
	(168.67, 96.43) --
	(169.13, 96.45) --
	(169.59, 96.46) --
	(170.06, 96.48) --
	(170.52, 96.49) --
	(170.98, 96.51) --
	(171.45, 96.52) --
	(171.91, 96.54) --
	(172.37, 96.55) --
	(172.84, 96.57) --
	(173.30, 96.58) --
	(173.76, 96.60) --
	(174.23, 96.61) --
	(174.69, 96.63) --
	(175.15, 96.64) --
	(175.62, 96.66) --
	(176.08, 96.67) --
	(176.54, 96.68) --
	(177.01, 96.70) --
	(177.47, 96.71) --
	(177.93, 96.72) --
	(178.40, 96.74) --
	(178.86, 96.75) --
	(179.32, 96.76);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 3pt off 3pt on 1pt off 3pt ,line join=round] ( 44.93, 82.37) --
	( 45.39, 82.47) --
	( 45.86, 82.58) --
	( 46.32, 82.68) --
	( 46.78, 82.79) --
	( 47.25, 82.89) --
	( 47.71, 83.00) --
	( 48.18, 83.10) --
	( 48.64, 83.20) --
	( 49.10, 83.31) --
	( 49.57, 83.41) --
	( 50.03, 83.51) --
	( 50.49, 83.61) --
	( 50.96, 83.71) --
	( 51.42, 83.81) --
	( 51.88, 83.91) --
	( 52.35, 84.01) --
	( 52.81, 84.11) --
	( 53.27, 84.20) --
	( 53.74, 84.30) --
	( 54.20, 84.40) --
	( 54.66, 84.49) --
	( 55.13, 84.59) --
	( 55.59, 84.68) --
	( 56.05, 84.78) --
	( 56.52, 84.87) --
	( 56.98, 84.97) --
	( 57.44, 85.06) --
	( 57.91, 85.15) --
	( 58.37, 85.24) --
	( 58.83, 85.33) --
	( 59.30, 85.43) --
	( 59.76, 85.52) --
	( 60.22, 85.61) --
	( 60.69, 85.70) --
	( 61.15, 85.78) --
	( 61.61, 85.87) --
	( 62.08, 85.96) --
	( 62.54, 86.05) --
	( 63.00, 86.14) --
	( 63.47, 86.22) --
	( 63.93, 86.31) --
	( 64.40, 86.39) --
	( 64.86, 86.48) --
	( 65.32, 86.56) --
	( 65.79, 86.65) --
	( 66.25, 86.73) --
	( 66.71, 86.81) --
	( 67.18, 86.90) --
	( 67.64, 86.98) --
	( 68.10, 87.06) --
	( 68.57, 87.14) --
	( 69.03, 87.22) --
	( 69.49, 87.31) --
	( 69.96, 87.39) --
	( 70.42, 87.46) --
	( 70.88, 87.54) --
	( 71.35, 87.62) --
	( 71.81, 87.70) --
	( 72.27, 87.78) --
	( 72.74, 87.86) --
	( 73.20, 87.93) --
	( 73.66, 88.01) --
	( 74.13, 88.09) --
	( 74.59, 88.16) --
	( 75.05, 88.24) --
	( 75.52, 88.31) --
	( 75.98, 88.39) --
	( 76.44, 88.46) --
	( 76.91, 88.53) --
	( 77.37, 88.61) --
	( 77.83, 88.68) --
	( 78.30, 88.75) --
	( 78.76, 88.82) --
	( 79.22, 88.90) --
	( 79.69, 88.97) --
	( 80.15, 89.04) --
	( 80.61, 89.11) --
	( 81.08, 89.18) --
	( 81.54, 89.25) --
	( 82.01, 89.31) --
	( 82.47, 89.38) --
	( 82.93, 89.45) --
	( 83.40, 89.52) --
	( 83.86, 89.59) --
	( 84.32, 89.65) --
	( 84.79, 89.72) --
	( 85.25, 89.79) --
	( 85.71, 89.85) --
	( 86.18, 89.92) --
	( 86.64, 89.98) --
	( 87.10, 90.05) --
	( 87.57, 90.11) --
	( 88.03, 90.17) --
	( 88.49, 90.24) --
	( 88.96, 90.30) --
	( 89.42, 90.36) --
	( 89.88, 90.43) --
	( 90.35, 90.49) --
	( 90.81, 90.55) --
	( 91.27, 90.61) --
	( 91.74, 90.67) --
	( 92.20, 90.73) --
	( 92.66, 90.79) --
	( 93.13, 90.85) --
	( 93.59, 90.91) --
	( 94.05, 90.97) --
	( 94.52, 91.03) --
	( 94.98, 91.09) --
	( 95.44, 91.14) --
	( 95.91, 91.20) --
	( 96.37, 91.26) --
	( 96.83, 91.31) --
	( 97.30, 91.37) --
	( 97.76, 91.43) --
	( 98.22, 91.48) --
	( 98.69, 91.54) --
	( 99.15, 91.59) --
	( 99.62, 91.65) --
	(100.08, 91.70) --
	(100.54, 91.75) --
	(101.01, 91.81) --
	(101.47, 91.86) --
	(101.93, 91.91) --
	(102.40, 91.97) --
	(102.86, 92.02) --
	(103.32, 92.07) --
	(103.79, 92.12) --
	(104.25, 92.17) --
	(104.71, 92.22) --
	(105.18, 92.27) --
	(105.64, 92.32) --
	(106.10, 92.37) --
	(106.57, 92.42) --
	(107.03, 92.47) --
	(107.49, 92.52) --
	(107.96, 92.57) --
	(108.42, 92.62) --
	(108.88, 92.67) --
	(109.35, 92.71) --
	(109.81, 92.76) --
	(110.27, 92.81) --
	(110.74, 92.85) --
	(111.20, 92.90) --
	(111.66, 92.95) --
	(112.13, 92.99) --
	(112.59, 93.04) --
	(113.05, 93.08) --
	(113.52, 93.13) --
	(113.98, 93.17) --
	(114.44, 93.22) --
	(114.91, 93.26) --
	(115.37, 93.30) --
	(115.84, 93.35) --
	(116.30, 93.39) --
	(116.76, 93.43) --
	(117.23, 93.47) --
	(117.69, 93.52) --
	(118.15, 93.56) --
	(118.62, 93.60) --
	(119.08, 93.64) --
	(119.54, 93.68) --
	(120.01, 93.72) --
	(120.47, 93.76) --
	(120.93, 93.80) --
	(121.40, 93.84) --
	(121.86, 93.88) --
	(122.32, 93.92) --
	(122.79, 93.96) --
	(123.25, 94.00) --
	(123.71, 94.04) --
	(124.18, 94.07) --
	(124.64, 94.11) --
	(125.10, 94.15) --
	(125.57, 94.19) --
	(126.03, 94.22) --
	(126.49, 94.26) --
	(126.96, 94.29) --
	(127.42, 94.33) --
	(127.88, 94.37) --
	(128.35, 94.40) --
	(128.81, 94.44) --
	(129.27, 94.47) --
	(129.74, 94.51) --
	(130.20, 94.54) --
	(130.66, 94.58) --
	(131.13, 94.61) --
	(131.59, 94.64) --
	(132.05, 94.68) --
	(132.52, 94.71) --
	(132.98, 94.74) --
	(133.45, 94.78) --
	(133.91, 94.81) --
	(134.37, 94.84) --
	(134.84, 94.87) --
	(135.30, 94.90) --
	(135.76, 94.93) --
	(136.23, 94.97) --
	(136.69, 95.00) --
	(137.15, 95.03) --
	(137.62, 95.06) --
	(138.08, 95.09) --
	(138.54, 95.12) --
	(139.01, 95.15) --
	(139.47, 95.18) --
	(139.93, 95.21) --
	(140.40, 95.24) --
	(140.86, 95.26) --
	(141.32, 95.29) --
	(141.79, 95.32) --
	(142.25, 95.35) --
	(142.71, 95.38) --
	(143.18, 95.40) --
	(143.64, 95.43) --
	(144.10, 95.46) --
	(144.57, 95.49) --
	(145.03, 95.51) --
	(145.49, 95.54) --
	(145.96, 95.56) --
	(146.42, 95.59) --
	(146.88, 95.62) --
	(147.35, 95.64) --
	(147.81, 95.67) --
	(148.27, 95.69) --
	(148.74, 95.72) --
	(149.20, 95.74) --
	(149.66, 95.77) --
	(150.13, 95.79) --
	(150.59, 95.81) --
	(151.06, 95.84) --
	(151.52, 95.86) --
	(151.98, 95.89) --
	(152.45, 95.91) --
	(152.91, 95.93) --
	(153.37, 95.95) --
	(153.84, 95.98) --
	(154.30, 96.00) --
	(154.76, 96.02) --
	(155.23, 96.04) --
	(155.69, 96.07) --
	(156.15, 96.09) --
	(156.62, 96.11) --
	(157.08, 96.13) --
	(157.54, 96.15) --
	(158.01, 96.17) --
	(158.47, 96.19) --
	(158.93, 96.21) --
	(159.40, 96.23) --
	(159.86, 96.25) --
	(160.32, 96.27) --
	(160.79, 96.29) --
	(161.25, 96.31) --
	(161.71, 96.33) --
	(162.18, 96.35) --
	(162.64, 96.37) --
	(163.10, 96.39) --
	(163.57, 96.41) --
	(164.03, 96.42) --
	(164.49, 96.44) --
	(164.96, 96.46) --
	(165.42, 96.48) --
	(165.88, 96.50) --
	(166.35, 96.51) --
	(166.81, 96.53) --
	(167.27, 96.55) --
	(167.74, 96.56) --
	(168.20, 96.58) --
	(168.67, 96.60) --
	(169.13, 96.61) --
	(169.59, 96.63) --
	(170.06, 96.65) --
	(170.52, 96.66) --
	(170.98, 96.68) --
	(171.45, 96.69) --
	(171.91, 96.71) --
	(172.37, 96.72) --
	(172.84, 96.74) --
	(173.30, 96.75) --
	(173.76, 96.77) --
	(174.23, 96.78) --
	(174.69, 96.80) --
	(175.15, 96.81) --
	(175.62, 96.82) --
	(176.08, 96.84) --
	(176.54, 96.85) --
	(177.01, 96.87) --
	(177.47, 96.88) --
	(177.93, 96.89) --
	(178.40, 96.91) --
	(178.86, 96.92) --
	(179.32, 96.93);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.93, 80.21) --
	( 45.39, 80.32) --
	( 45.86, 80.43) --
	( 46.32, 80.53) --
	( 46.78, 80.64) --
	( 47.25, 80.74) --
	( 47.71, 80.84) --
	( 48.18, 80.95) --
	( 48.64, 81.05) --
	( 49.10, 81.15) --
	( 49.57, 81.25) --
	( 50.03, 81.36) --
	( 50.49, 81.46) --
	( 50.96, 81.56) --
	( 51.42, 81.66) --
	( 51.88, 81.76) --
	( 52.35, 81.85) --
	( 52.81, 81.95) --
	( 53.27, 82.05) --
	( 53.74, 82.15) --
	( 54.20, 82.24) --
	( 54.66, 82.34) --
	( 55.13, 82.43) --
	( 55.59, 82.53) --
	( 56.05, 82.62) --
	( 56.52, 82.72) --
	( 56.98, 82.81) --
	( 57.44, 82.90) --
	( 57.91, 83.00) --
	( 58.37, 83.09) --
	( 58.83, 83.18) --
	( 59.30, 83.27) --
	( 59.76, 83.36) --
	( 60.22, 83.45) --
	( 60.69, 83.54) --
	( 61.15, 83.63) --
	( 61.61, 83.72) --
	( 62.08, 83.81) --
	( 62.54, 83.89) --
	( 63.00, 83.98) --
	( 63.47, 84.07) --
	( 63.93, 84.15) --
	( 64.40, 84.24) --
	( 64.86, 84.33) --
	( 65.32, 84.41) --
	( 65.79, 84.49) --
	( 66.25, 84.58) --
	( 66.71, 84.66) --
	( 67.18, 84.74) --
	( 67.64, 84.83) --
	( 68.10, 84.91) --
	( 68.57, 84.99) --
	( 69.03, 85.07) --
	( 69.49, 85.15) --
	( 69.96, 85.23) --
	( 70.42, 85.31) --
	( 70.88, 85.39) --
	( 71.35, 85.47) --
	( 71.81, 85.55) --
	( 72.27, 85.63) --
	( 72.74, 85.70) --
	( 73.20, 85.78) --
	( 73.66, 85.86) --
	( 74.13, 85.93) --
	( 74.59, 86.01) --
	( 75.05, 86.08) --
	( 75.52, 86.16) --
	( 75.98, 86.23) --
	( 76.44, 86.31) --
	( 76.91, 86.38) --
	( 77.37, 86.45) --
	( 77.83, 86.53) --
	( 78.30, 86.60) --
	( 78.76, 86.67) --
	( 79.22, 86.74) --
	( 79.69, 86.81) --
	( 80.15, 86.88) --
	( 80.61, 86.95) --
	( 81.08, 87.02) --
	( 81.54, 87.09) --
	( 82.01, 87.16) --
	( 82.47, 87.23) --
	( 82.93, 87.30) --
	( 83.40, 87.37) --
	( 83.86, 87.43) --
	( 84.32, 87.50) --
	( 84.79, 87.57) --
	( 85.25, 87.63) --
	( 85.71, 87.70) --
	( 86.18, 87.76) --
	( 86.64, 87.83) --
	( 87.10, 87.89) --
	( 87.57, 87.96) --
	( 88.03, 88.02) --
	( 88.49, 88.08) --
	( 88.96, 88.15) --
	( 89.42, 88.21) --
	( 89.88, 88.27) --
	( 90.35, 88.33) --
	( 90.81, 88.40) --
	( 91.27, 88.46) --
	( 91.74, 88.52) --
	( 92.20, 88.58) --
	( 92.66, 88.64) --
	( 93.13, 88.70) --
	( 93.59, 88.76) --
	( 94.05, 88.82) --
	( 94.52, 88.87) --
	( 94.98, 88.93) --
	( 95.44, 88.99) --
	( 95.91, 89.05) --
	( 96.37, 89.10) --
	( 96.83, 89.16) --
	( 97.30, 89.22) --
	( 97.76, 89.27) --
	( 98.22, 89.33) --
	( 98.69, 89.38) --
	( 99.15, 89.44) --
	( 99.62, 89.49) --
	(100.08, 89.55) --
	(100.54, 89.60) --
	(101.01, 89.65) --
	(101.47, 89.71) --
	(101.93, 89.76) --
	(102.40, 89.81) --
	(102.86, 89.87) --
	(103.32, 89.92) --
	(103.79, 89.97) --
	(104.25, 90.02) --
	(104.71, 90.07) --
	(105.18, 90.12) --
	(105.64, 90.17) --
	(106.10, 90.22) --
	(106.57, 90.27) --
	(107.03, 90.32) --
	(107.49, 90.37) --
	(107.96, 90.42) --
	(108.42, 90.46) --
	(108.88, 90.51) --
	(109.35, 90.56) --
	(109.81, 90.61) --
	(110.27, 90.65) --
	(110.74, 90.70) --
	(111.20, 90.75) --
	(111.66, 90.79) --
	(112.13, 90.84) --
	(112.59, 90.88) --
	(113.05, 90.93) --
	(113.52, 90.97) --
	(113.98, 91.02) --
	(114.44, 91.06) --
	(114.91, 91.11) --
	(115.37, 91.15) --
	(115.84, 91.19) --
	(116.30, 91.24) --
	(116.76, 91.28) --
	(117.23, 91.32) --
	(117.69, 91.36) --
	(118.15, 91.40) --
	(118.62, 91.45) --
	(119.08, 91.49) --
	(119.54, 91.53) --
	(120.01, 91.57) --
	(120.47, 91.61) --
	(120.93, 91.65) --
	(121.40, 91.69) --
	(121.86, 91.73) --
	(122.32, 91.77) --
	(122.79, 91.80) --
	(123.25, 91.84) --
	(123.71, 91.88) --
	(124.18, 91.92) --
	(124.64, 91.96) --
	(125.10, 91.99) --
	(125.57, 92.03) --
	(126.03, 92.07) --
	(126.49, 92.11) --
	(126.96, 92.14) --
	(127.42, 92.18) --
	(127.88, 92.21) --
	(128.35, 92.25) --
	(128.81, 92.28) --
	(129.27, 92.32) --
	(129.74, 92.35) --
	(130.20, 92.39) --
	(130.66, 92.42) --
	(131.13, 92.46) --
	(131.59, 92.49) --
	(132.05, 92.52) --
	(132.52, 92.56) --
	(132.98, 92.59) --
	(133.45, 92.62) --
	(133.91, 92.65) --
	(134.37, 92.69) --
	(134.84, 92.72) --
	(135.30, 92.75) --
	(135.76, 92.78) --
	(136.23, 92.81) --
	(136.69, 92.84) --
	(137.15, 92.87) --
	(137.62, 92.90) --
	(138.08, 92.93) --
	(138.54, 92.96) --
	(139.01, 92.99) --
	(139.47, 93.02) --
	(139.93, 93.05) --
	(140.40, 93.08) --
	(140.86, 93.11) --
	(141.32, 93.14) --
	(141.79, 93.17) --
	(142.25, 93.20) --
	(142.71, 93.22) --
	(143.18, 93.25) --
	(143.64, 93.28) --
	(144.10, 93.30) --
	(144.57, 93.33) --
	(145.03, 93.36) --
	(145.49, 93.38) --
	(145.96, 93.41) --
	(146.42, 93.44) --
	(146.88, 93.46) --
	(147.35, 93.49) --
	(147.81, 93.51) --
	(148.27, 93.54) --
	(148.74, 93.56) --
	(149.20, 93.59) --
	(149.66, 93.61) --
	(150.13, 93.64) --
	(150.59, 93.66) --
	(151.06, 93.68) --
	(151.52, 93.71) --
	(151.98, 93.73) --
	(152.45, 93.76) --
	(152.91, 93.78) --
	(153.37, 93.80) --
	(153.84, 93.82) --
	(154.30, 93.85) --
	(154.76, 93.87) --
	(155.23, 93.89) --
	(155.69, 93.91) --
	(156.15, 93.93) --
	(156.62, 93.95) --
	(157.08, 93.98) --
	(157.54, 94.00) --
	(158.01, 94.02) --
	(158.47, 94.04) --
	(158.93, 94.06) --
	(159.40, 94.08) --
	(159.86, 94.10) --
	(160.32, 94.12) --
	(160.79, 94.14) --
	(161.25, 94.16) --
	(161.71, 94.18) --
	(162.18, 94.20) --
	(162.64, 94.21) --
	(163.10, 94.23) --
	(163.57, 94.25) --
	(164.03, 94.27) --
	(164.49, 94.29) --
	(164.96, 94.31) --
	(165.42, 94.32) --
	(165.88, 94.34) --
	(166.35, 94.36) --
	(166.81, 94.38) --
	(167.27, 94.39) --
	(167.74, 94.41) --
	(168.20, 94.43) --
	(168.67, 94.44) --
	(169.13, 94.46) --
	(169.59, 94.48) --
	(170.06, 94.49) --
	(170.52, 94.51) --
	(170.98, 94.52) --
	(171.45, 94.54) --
	(171.91, 94.55) --
	(172.37, 94.57) --
	(172.84, 94.58) --
	(173.30, 94.60) --
	(173.76, 94.61) --
	(174.23, 94.63) --
	(174.69, 94.64) --
	(175.15, 94.66) --
	(175.62, 94.67) --
	(176.08, 94.68) --
	(176.54, 94.70) --
	(177.01, 94.71) --
	(177.47, 94.73) --
	(177.93, 94.74) --
	(178.40, 94.75) --
	(178.86, 94.76) --
	(179.32, 94.78);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 38.21, 31.05) rectangle (186.04,189.78);
\end{scope}
\begin{scope}
\path[clip] (192.04, 31.05) rectangle (339.88,189.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (192.04, 31.05) rectangle (339.88,189.78);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 38.28) --
	(339.88, 38.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04, 77.21) --
	(339.88, 77.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,116.14) --
	(339.88,116.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.04,155.07) --
	(339.88,155.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.57, 31.05) --
	(226.57,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.64, 31.05) --
	(263.64,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.45, 31.05) --
	(291.45,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57, 31.05) --
	(321.57,189.78);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04, 57.75) --
	(339.88, 57.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04, 96.68) --
	(339.88, 96.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,135.61) --
	(339.88,135.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.04,174.54) --
	(339.88,174.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.76, 31.05) --
	(198.76,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (254.37, 31.05) --
	(254.37,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (272.91, 31.05) --
	(272.91,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (309.98, 31.05) --
	(309.98,189.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (333.16, 31.05) --
	(333.16,189.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt ,line join=round] (198.76, 85.48) --
	(199.23, 85.60) --
	(199.69, 85.72) --
	(200.15, 85.84) --
	(200.62, 85.96) --
	(201.08, 86.08) --
	(201.54, 86.20) --
	(202.01, 86.31) --
	(202.47, 86.43) --
	(202.93, 86.55) --
	(203.40, 86.66) --
	(203.86, 86.78) --
	(204.32, 86.89) --
	(204.79, 87.01) --
	(205.25, 87.12) --
	(205.71, 87.23) --
	(206.18, 87.35) --
	(206.64, 87.46) --
	(207.10, 87.57) --
	(207.57, 87.68) --
	(208.03, 87.79) --
	(208.50, 87.90) --
	(208.96, 88.01) --
	(209.42, 88.12) --
	(209.89, 88.23) --
	(210.35, 88.34) --
	(210.81, 88.44) --
	(211.28, 88.55) --
	(211.74, 88.66) --
	(212.20, 88.76) --
	(212.67, 88.87) --
	(213.13, 88.97) --
	(213.59, 89.08) --
	(214.06, 89.18) --
	(214.52, 89.29) --
	(214.98, 89.39) --
	(215.45, 89.49) --
	(215.91, 89.59) --
	(216.37, 89.69) --
	(216.84, 89.79) --
	(217.30, 89.90) --
	(217.76, 90.00) --
	(218.23, 90.09) --
	(218.69, 90.19) --
	(219.15, 90.29) --
	(219.62, 90.39) --
	(220.08, 90.49) --
	(220.54, 90.58) --
	(221.01, 90.68) --
	(221.47, 90.78) --
	(221.93, 90.87) --
	(222.40, 90.97) --
	(222.86, 91.06) --
	(223.32, 91.15) --
	(223.79, 91.25) --
	(224.25, 91.34) --
	(224.71, 91.43) --
	(225.18, 91.52) --
	(225.64, 91.61) --
	(226.11, 91.71) --
	(226.57, 91.80) --
	(227.03, 91.89) --
	(227.50, 91.97) --
	(227.96, 92.06) --
	(228.42, 92.15) --
	(228.89, 92.24) --
	(229.35, 92.33) --
	(229.81, 92.41) --
	(230.28, 92.50) --
	(230.74, 92.58) --
	(231.20, 92.67) --
	(231.67, 92.75) --
	(232.13, 92.84) --
	(232.59, 92.92) --
	(233.06, 93.00) --
	(233.52, 93.09) --
	(233.98, 93.17) --
	(234.45, 93.25) --
	(234.91, 93.33) --
	(235.37, 93.41) --
	(235.84, 93.49) --
	(236.30, 93.57) --
	(236.76, 93.65) --
	(237.23, 93.73) --
	(237.69, 93.81) --
	(238.15, 93.89) --
	(238.62, 93.96) --
	(239.08, 94.04) --
	(239.54, 94.12) --
	(240.01, 94.19) --
	(240.47, 94.27) --
	(240.93, 94.34) --
	(241.40, 94.42) --
	(241.86, 94.49) --
	(242.33, 94.56) --
	(242.79, 94.64) --
	(243.25, 94.71) --
	(243.72, 94.78) --
	(244.18, 94.85) --
	(244.64, 94.92) --
	(245.11, 94.99) --
	(245.57, 95.06) --
	(246.03, 95.13) --
	(246.50, 95.20) --
	(246.96, 95.27) --
	(247.42, 95.34) --
	(247.89, 95.40) --
	(248.35, 95.47) --
	(248.81, 95.54) --
	(249.28, 95.60) --
	(249.74, 95.67) --
	(250.20, 95.73) --
	(250.67, 95.80) --
	(251.13, 95.86) --
	(251.59, 95.93) --
	(252.06, 95.99) --
	(252.52, 96.05) --
	(252.98, 96.11) --
	(253.45, 96.18) --
	(253.91, 96.24) --
	(254.37, 96.30) --
	(254.84, 96.36) --
	(255.30, 96.42) --
	(255.76, 96.48) --
	(256.23, 96.54) --
	(256.69, 96.60) --
	(257.15, 96.65) --
	(257.62, 96.71) --
	(258.08, 96.77) --
	(258.54, 96.83) --
	(259.01, 96.88) --
	(259.47, 96.94) --
	(259.94, 96.99) --
	(260.40, 97.05) --
	(260.86, 97.10) --
	(261.33, 97.16) --
	(261.79, 97.21) --
	(262.25, 97.26) --
	(262.72, 97.31) --
	(263.18, 97.37) --
	(263.64, 97.42) --
	(264.11, 97.47) --
	(264.57, 97.52) --
	(265.03, 97.57) --
	(265.50, 97.62) --
	(265.96, 97.67) --
	(266.42, 97.72) --
	(266.89, 97.77) --
	(267.35, 97.82) --
	(267.81, 97.86) --
	(268.28, 97.91) --
	(268.74, 97.96) --
	(269.20, 98.01) --
	(269.67, 98.05) --
	(270.13, 98.10) --
	(270.59, 98.14) --
	(271.06, 98.19) --
	(271.52, 98.23) --
	(271.98, 98.28) --
	(272.45, 98.32) --
	(272.91, 98.36) --
	(273.37, 98.41) --
	(273.84, 98.45) --
	(274.30, 98.49) --
	(274.76, 98.53) --
	(275.23, 98.57) --
	(275.69, 98.61) --
	(276.15, 98.65) --
	(276.62, 98.69) --
	(277.08, 98.73) --
	(277.55, 98.77) --
	(278.01, 98.81) --
	(278.47, 98.85) --
	(278.94, 98.89) --
	(279.40, 98.92) --
	(279.86, 98.96) --
	(280.33, 99.00) --
	(280.79, 99.03) --
	(281.25, 99.07) --
	(281.72, 99.10) --
	(282.18, 99.14) --
	(282.64, 99.17) --
	(283.11, 99.21) --
	(283.57, 99.24) --
	(284.03, 99.28) --
	(284.50, 99.31) --
	(284.96, 99.34) --
	(285.42, 99.37) --
	(285.89, 99.41) --
	(286.35, 99.44) --
	(286.81, 99.47) --
	(287.28, 99.50) --
	(287.74, 99.53) --
	(288.20, 99.56) --
	(288.67, 99.59) --
	(289.13, 99.62) --
	(289.59, 99.65) --
	(290.06, 99.68) --
	(290.52, 99.70) --
	(290.98, 99.73) --
	(291.45, 99.76) --
	(291.91, 99.79) --
	(292.37, 99.81) --
	(292.84, 99.84) --
	(293.30, 99.87) --
	(293.76, 99.89) --
	(294.23, 99.92) --
	(294.69, 99.94) --
	(295.16, 99.97) --
	(295.62, 99.99) --
	(296.08,100.02) --
	(296.55,100.04) --
	(297.01,100.06) --
	(297.47,100.09) --
	(297.94,100.11) --
	(298.40,100.13) --
	(298.86,100.15) --
	(299.33,100.17) --
	(299.79,100.19) --
	(300.25,100.22) --
	(300.72,100.24) --
	(301.18,100.26) --
	(301.64,100.28) --
	(302.11,100.30) --
	(302.57,100.32) --
	(303.03,100.33) --
	(303.50,100.35) --
	(303.96,100.37) --
	(304.42,100.39) --
	(304.89,100.41) --
	(305.35,100.42) --
	(305.81,100.44) --
	(306.28,100.46) --
	(306.74,100.47) --
	(307.20,100.49) --
	(307.67,100.51) --
	(308.13,100.52) --
	(308.59,100.54) --
	(309.06,100.55) --
	(309.52,100.57) --
	(309.98,100.58) --
	(310.45,100.59) --
	(310.91,100.61) --
	(311.38,100.62) --
	(311.84,100.63) --
	(312.30,100.65) --
	(312.77,100.66) --
	(313.23,100.67) --
	(313.69,100.68) --
	(314.16,100.69) --
	(314.62,100.71) --
	(315.08,100.72) --
	(315.55,100.73) --
	(316.01,100.74) --
	(316.47,100.75) --
	(316.94,100.76) --
	(317.40,100.77) --
	(317.86,100.78) --
	(318.33,100.79) --
	(318.79,100.79) --
	(319.25,100.80) --
	(319.72,100.81) --
	(320.18,100.82) --
	(320.64,100.83) --
	(321.11,100.83) --
	(321.57,100.84) --
	(322.03,100.85) --
	(322.50,100.86) --
	(322.96,100.86) --
	(323.42,100.87) --
	(323.89,100.87) --
	(324.35,100.88) --
	(324.81,100.88) --
	(325.28,100.89) --
	(325.74,100.89) --
	(326.20,100.90) --
	(326.67,100.90) --
	(327.13,100.91) --
	(327.59,100.91) --
	(328.06,100.92) --
	(328.52,100.92) --
	(328.99,100.92) --
	(329.45,100.92) --
	(329.91,100.93) --
	(330.38,100.93) --
	(330.84,100.93) --
	(331.30,100.93) --
	(331.77,100.94) --
	(332.23,100.94) --
	(332.69,100.94) --
	(333.16,100.94);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 3pt off 3pt on 1pt off 3pt ,line join=round] (198.76, 87.19) --
	(199.23, 87.31) --
	(199.69, 87.43) --
	(200.15, 87.55) --
	(200.62, 87.67) --
	(201.08, 87.79) --
	(201.54, 87.91) --
	(202.01, 88.02) --
	(202.47, 88.14) --
	(202.93, 88.26) --
	(203.40, 88.37) --
	(203.86, 88.49) --
	(204.32, 88.60) --
	(204.79, 88.72) --
	(205.25, 88.83) --
	(205.71, 88.94) --
	(206.18, 89.06) --
	(206.64, 89.17) --
	(207.10, 89.28) --
	(207.57, 89.39) --
	(208.03, 89.50) --
	(208.50, 89.61) --
	(208.96, 89.72) --
	(209.42, 89.83) --
	(209.89, 89.94) --
	(210.35, 90.05) --
	(210.81, 90.15) --
	(211.28, 90.26) --
	(211.74, 90.37) --
	(212.20, 90.47) --
	(212.67, 90.58) --
	(213.13, 90.68) --
	(213.59, 90.79) --
	(214.06, 90.89) --
	(214.52, 91.00) --
	(214.98, 91.10) --
	(215.45, 91.20) --
	(215.91, 91.30) --
	(216.37, 91.40) --
	(216.84, 91.51) --
	(217.30, 91.61) --
	(217.76, 91.71) --
	(218.23, 91.81) --
	(218.69, 91.90) --
	(219.15, 92.00) --
	(219.62, 92.10) --
	(220.08, 92.20) --
	(220.54, 92.29) --
	(221.01, 92.39) --
	(221.47, 92.49) --
	(221.93, 92.58) --
	(222.40, 92.68) --
	(222.86, 92.77) --
	(223.32, 92.86) --
	(223.79, 92.96) --
	(224.25, 93.05) --
	(224.71, 93.14) --
	(225.18, 93.23) --
	(225.64, 93.33) --
	(226.11, 93.42) --
	(226.57, 93.51) --
	(227.03, 93.60) --
	(227.50, 93.69) --
	(227.96, 93.77) --
	(228.42, 93.86) --
	(228.89, 93.95) --
	(229.35, 94.04) --
	(229.81, 94.12) --
	(230.28, 94.21) --
	(230.74, 94.30) --
	(231.20, 94.38) --
	(231.67, 94.47) --
	(232.13, 94.55) --
	(232.59, 94.63) --
	(233.06, 94.72) --
	(233.52, 94.80) --
	(233.98, 94.88) --
	(234.45, 94.96) --
	(234.91, 95.04) --
	(235.37, 95.12) --
	(235.84, 95.20) --
	(236.30, 95.28) --
	(236.76, 95.36) --
	(237.23, 95.44) --
	(237.69, 95.52) --
	(238.15, 95.60) --
	(238.62, 95.67) --
	(239.08, 95.75) --
	(239.54, 95.83) --
	(240.01, 95.90) --
	(240.47, 95.98) --
	(240.93, 96.05) --
	(241.40, 96.13) --
	(241.86, 96.20) --
	(242.33, 96.27) --
	(242.79, 96.35) --
	(243.25, 96.42) --
	(243.72, 96.49) --
	(244.18, 96.56) --
	(244.64, 96.63) --
	(245.11, 96.70) --
	(245.57, 96.77) --
	(246.03, 96.84) --
	(246.50, 96.91) --
	(246.96, 96.98) --
	(247.42, 97.05) --
	(247.89, 97.12) --
	(248.35, 97.18) --
	(248.81, 97.25) --
	(249.28, 97.31) --
	(249.74, 97.38) --
	(250.20, 97.45) --
	(250.67, 97.51) --
	(251.13, 97.57) --
	(251.59, 97.64) --
	(252.06, 97.70) --
	(252.52, 97.76) --
	(252.98, 97.83) --
	(253.45, 97.89) --
	(253.91, 97.95) --
	(254.37, 98.01) --
	(254.84, 98.07) --
	(255.30, 98.13) --
	(255.76, 98.19) --
	(256.23, 98.25) --
	(256.69, 98.31) --
	(257.15, 98.36) --
	(257.62, 98.42) --
	(258.08, 98.48) --
	(258.54, 98.54) --
	(259.01, 98.59) --
	(259.47, 98.65) --
	(259.94, 98.70) --
	(260.40, 98.76) --
	(260.86, 98.81) --
	(261.33, 98.87) --
	(261.79, 98.92) --
	(262.25, 98.97) --
	(262.72, 99.03) --
	(263.18, 99.08) --
	(263.64, 99.13) --
	(264.11, 99.18) --
	(264.57, 99.23) --
	(265.03, 99.28) --
	(265.50, 99.33) --
	(265.96, 99.38) --
	(266.42, 99.43) --
	(266.89, 99.48) --
	(267.35, 99.53) --
	(267.81, 99.58) --
	(268.28, 99.62) --
	(268.74, 99.67) --
	(269.20, 99.72) --
	(269.67, 99.76) --
	(270.13, 99.81) --
	(270.59, 99.85) --
	(271.06, 99.90) --
	(271.52, 99.94) --
	(271.98, 99.99) --
	(272.45,100.03) --
	(272.91,100.07) --
	(273.37,100.12) --
	(273.84,100.16) --
	(274.30,100.20) --
	(274.76,100.24) --
	(275.23,100.28) --
	(275.69,100.32) --
	(276.15,100.36) --
	(276.62,100.40) --
	(277.08,100.44) --
	(277.55,100.48) --
	(278.01,100.52) --
	(278.47,100.56) --
	(278.94,100.60) --
	(279.40,100.63) --
	(279.86,100.67) --
	(280.33,100.71) --
	(280.79,100.74) --
	(281.25,100.78) --
	(281.72,100.82) --
	(282.18,100.85) --
	(282.64,100.89) --
	(283.11,100.92) --
	(283.57,100.95) --
	(284.03,100.99) --
	(284.50,101.02) --
	(284.96,101.05) --
	(285.42,101.08) --
	(285.89,101.12) --
	(286.35,101.15) --
	(286.81,101.18) --
	(287.28,101.21) --
	(287.74,101.24) --
	(288.20,101.27) --
	(288.67,101.30) --
	(289.13,101.33) --
	(289.59,101.36) --
	(290.06,101.39) --
	(290.52,101.42) --
	(290.98,101.44) --
	(291.45,101.47) --
	(291.91,101.50) --
	(292.37,101.53) --
	(292.84,101.55) --
	(293.30,101.58) --
	(293.76,101.60) --
	(294.23,101.63) --
	(294.69,101.65) --
	(295.16,101.68) --
	(295.62,101.70) --
	(296.08,101.73) --
	(296.55,101.75) --
	(297.01,101.77) --
	(297.47,101.80) --
	(297.94,101.82) --
	(298.40,101.84) --
	(298.86,101.86) --
	(299.33,101.88) --
	(299.79,101.91) --
	(300.25,101.93) --
	(300.72,101.95) --
	(301.18,101.97) --
	(301.64,101.99) --
	(302.11,102.01) --
	(302.57,102.03) --
	(303.03,102.05) --
	(303.50,102.06) --
	(303.96,102.08) --
	(304.42,102.10) --
	(304.89,102.12) --
	(305.35,102.13) --
	(305.81,102.15) --
	(306.28,102.17) --
	(306.74,102.18) --
	(307.20,102.20) --
	(307.67,102.22) --
	(308.13,102.23) --
	(308.59,102.25) --
	(309.06,102.26) --
	(309.52,102.28) --
	(309.98,102.29) --
	(310.45,102.30) --
	(310.91,102.32) --
	(311.38,102.33) --
	(311.84,102.34) --
	(312.30,102.36) --
	(312.77,102.37) --
	(313.23,102.38) --
	(313.69,102.39) --
	(314.16,102.41) --
	(314.62,102.42) --
	(315.08,102.43) --
	(315.55,102.44) --
	(316.01,102.45) --
	(316.47,102.46) --
	(316.94,102.47) --
	(317.40,102.48) --
	(317.86,102.49) --
	(318.33,102.50) --
	(318.79,102.51) --
	(319.25,102.51) --
	(319.72,102.52) --
	(320.18,102.53) --
	(320.64,102.54) --
	(321.11,102.55) --
	(321.57,102.55) --
	(322.03,102.56) --
	(322.50,102.57) --
	(322.96,102.57) --
	(323.42,102.58) --
	(323.89,102.58) --
	(324.35,102.59) --
	(324.81,102.60) --
	(325.28,102.60) --
	(325.74,102.61) --
	(326.20,102.61) --
	(326.67,102.61) --
	(327.13,102.62) --
	(327.59,102.62) --
	(328.06,102.63) --
	(328.52,102.63) --
	(328.99,102.63) --
	(329.45,102.64) --
	(329.91,102.64) --
	(330.38,102.64) --
	(330.84,102.64) --
	(331.30,102.65) --
	(331.77,102.65) --
	(332.23,102.65) --
	(332.69,102.65) --
	(333.16,102.65);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (198.76, 90.04) --
	(199.23, 90.16) --
	(199.69, 90.28) --
	(200.15, 90.40) --
	(200.62, 90.51) --
	(201.08, 90.63) --
	(201.54, 90.75) --
	(202.01, 90.87) --
	(202.47, 90.98) --
	(202.93, 91.10) --
	(203.40, 91.22) --
	(203.86, 91.33) --
	(204.32, 91.45) --
	(204.79, 91.56) --
	(205.25, 91.67) --
	(205.71, 91.79) --
	(206.18, 91.90) --
	(206.64, 92.01) --
	(207.10, 92.12) --
	(207.57, 92.23) --
	(208.03, 92.34) --
	(208.50, 92.45) --
	(208.96, 92.56) --
	(209.42, 92.67) --
	(209.89, 92.78) --
	(210.35, 92.89) --
	(210.81, 93.00) --
	(211.28, 93.10) --
	(211.74, 93.21) --
	(212.20, 93.32) --
	(212.67, 93.42) --
	(213.13, 93.53) --
	(213.59, 93.63) --
	(214.06, 93.74) --
	(214.52, 93.84) --
	(214.98, 93.94) --
	(215.45, 94.04) --
	(215.91, 94.15) --
	(216.37, 94.25) --
	(216.84, 94.35) --
	(217.30, 94.45) --
	(217.76, 94.55) --
	(218.23, 94.65) --
	(218.69, 94.75) --
	(219.15, 94.85) --
	(219.62, 94.94) --
	(220.08, 95.04) --
	(220.54, 95.14) --
	(221.01, 95.23) --
	(221.47, 95.33) --
	(221.93, 95.43) --
	(222.40, 95.52) --
	(222.86, 95.61) --
	(223.32, 95.71) --
	(223.79, 95.80) --
	(224.25, 95.89) --
	(224.71, 95.99) --
	(225.18, 96.08) --
	(225.64, 96.17) --
	(226.11, 96.26) --
	(226.57, 96.35) --
	(227.03, 96.44) --
	(227.50, 96.53) --
	(227.96, 96.62) --
	(228.42, 96.71) --
	(228.89, 96.79) --
	(229.35, 96.88) --
	(229.81, 96.97) --
	(230.28, 97.05) --
	(230.74, 97.14) --
	(231.20, 97.22) --
	(231.67, 97.31) --
	(232.13, 97.39) --
	(232.59, 97.48) --
	(233.06, 97.56) --
	(233.52, 97.64) --
	(233.98, 97.72) --
	(234.45, 97.81) --
	(234.91, 97.89) --
	(235.37, 97.97) --
	(235.84, 98.05) --
	(236.30, 98.13) --
	(236.76, 98.21) --
	(237.23, 98.28) --
	(237.69, 98.36) --
	(238.15, 98.44) --
	(238.62, 98.52) --
	(239.08, 98.59) --
	(239.54, 98.67) --
	(240.01, 98.75) --
	(240.47, 98.82) --
	(240.93, 98.90) --
	(241.40, 98.97) --
	(241.86, 99.04) --
	(242.33, 99.12) --
	(242.79, 99.19) --
	(243.25, 99.26) --
	(243.72, 99.33) --
	(244.18, 99.41) --
	(244.64, 99.48) --
	(245.11, 99.55) --
	(245.57, 99.62) --
	(246.03, 99.69) --
	(246.50, 99.75) --
	(246.96, 99.82) --
	(247.42, 99.89) --
	(247.89, 99.96) --
	(248.35,100.03) --
	(248.81,100.09) --
	(249.28,100.16) --
	(249.74,100.22) --
	(250.20,100.29) --
	(250.67,100.35) --
	(251.13,100.42) --
	(251.59,100.48) --
	(252.06,100.54) --
	(252.52,100.61) --
	(252.98,100.67) --
	(253.45,100.73) --
	(253.91,100.79) --
	(254.37,100.85) --
	(254.84,100.91) --
	(255.30,100.97) --
	(255.76,101.03) --
	(256.23,101.09) --
	(256.69,101.15) --
	(257.15,101.21) --
	(257.62,101.27) --
	(258.08,101.32) --
	(258.54,101.38) --
	(259.01,101.44) --
	(259.47,101.49) --
	(259.94,101.55) --
	(260.40,101.60) --
	(260.86,101.66) --
	(261.33,101.71) --
	(261.79,101.76) --
	(262.25,101.82) --
	(262.72,101.87) --
	(263.18,101.92) --
	(263.64,101.97) --
	(264.11,102.02) --
	(264.57,102.08) --
	(265.03,102.13) --
	(265.50,102.18) --
	(265.96,102.23) --
	(266.42,102.27) --
	(266.89,102.32) --
	(267.35,102.37) --
	(267.81,102.42) --
	(268.28,102.47) --
	(268.74,102.51) --
	(269.20,102.56) --
	(269.67,102.61) --
	(270.13,102.65) --
	(270.59,102.70) --
	(271.06,102.74) --
	(271.52,102.79) --
	(271.98,102.83) --
	(272.45,102.87) --
	(272.91,102.92) --
	(273.37,102.96) --
	(273.84,103.00) --
	(274.30,103.04) --
	(274.76,103.09) --
	(275.23,103.13) --
	(275.69,103.17) --
	(276.15,103.21) --
	(276.62,103.25) --
	(277.08,103.29) --
	(277.55,103.33) --
	(278.01,103.36) --
	(278.47,103.40) --
	(278.94,103.44) --
	(279.40,103.48) --
	(279.86,103.51) --
	(280.33,103.55) --
	(280.79,103.59) --
	(281.25,103.62) --
	(281.72,103.66) --
	(282.18,103.69) --
	(282.64,103.73) --
	(283.11,103.76) --
	(283.57,103.80) --
	(284.03,103.83) --
	(284.50,103.86) --
	(284.96,103.90) --
	(285.42,103.93) --
	(285.89,103.96) --
	(286.35,103.99) --
	(286.81,104.02) --
	(287.28,104.05) --
	(287.74,104.08) --
	(288.20,104.11) --
	(288.67,104.14) --
	(289.13,104.17) --
	(289.59,104.20) --
	(290.06,104.23) --
	(290.52,104.26) --
	(290.98,104.29) --
	(291.45,104.31) --
	(291.91,104.34) --
	(292.37,104.37) --
	(292.84,104.39) --
	(293.30,104.42) --
	(293.76,104.45) --
	(294.23,104.47) --
	(294.69,104.50) --
	(295.16,104.52) --
	(295.62,104.55) --
	(296.08,104.57) --
	(296.55,104.59) --
	(297.01,104.62) --
	(297.47,104.64) --
	(297.94,104.66) --
	(298.40,104.68) --
	(298.86,104.71) --
	(299.33,104.73) --
	(299.79,104.75) --
	(300.25,104.77) --
	(300.72,104.79) --
	(301.18,104.81) --
	(301.64,104.83) --
	(302.11,104.85) --
	(302.57,104.87) --
	(303.03,104.89) --
	(303.50,104.91) --
	(303.96,104.93) --
	(304.42,104.94) --
	(304.89,104.96) --
	(305.35,104.98) --
	(305.81,105.00) --
	(306.28,105.01) --
	(306.74,105.03) --
	(307.20,105.04) --
	(307.67,105.06) --
	(308.13,105.08) --
	(308.59,105.09) --
	(309.06,105.11) --
	(309.52,105.12) --
	(309.98,105.13) --
	(310.45,105.15) --
	(310.91,105.16) --
	(311.38,105.17) --
	(311.84,105.19) --
	(312.30,105.20) --
	(312.77,105.21) --
	(313.23,105.23) --
	(313.69,105.24) --
	(314.16,105.25) --
	(314.62,105.26) --
	(315.08,105.27) --
	(315.55,105.28) --
	(316.01,105.29) --
	(316.47,105.30) --
	(316.94,105.31) --
	(317.40,105.32) --
	(317.86,105.33) --
	(318.33,105.34) --
	(318.79,105.35) --
	(319.25,105.36) --
	(319.72,105.37) --
	(320.18,105.37) --
	(320.64,105.38) --
	(321.11,105.39) --
	(321.57,105.40) --
	(322.03,105.40) --
	(322.50,105.41) --
	(322.96,105.42) --
	(323.42,105.42) --
	(323.89,105.43) --
	(324.35,105.43) --
	(324.81,105.44) --
	(325.28,105.44) --
	(325.74,105.45) --
	(326.20,105.45) --
	(326.67,105.46) --
	(327.13,105.46) --
	(327.59,105.47) --
	(328.06,105.47) --
	(328.52,105.47) --
	(328.99,105.48) --
	(329.45,105.48) --
	(329.91,105.48) --
	(330.38,105.48) --
	(330.84,105.49) --
	(331.30,105.49) --
	(331.77,105.49) --
	(332.23,105.49) --
	(332.69,105.49) --
	(333.16,105.49);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (192.04, 31.05) rectangle (339.88,189.78);
\end{scope}
\begin{scope}
\path[clip] ( 38.21,376.42) rectangle (186.04,398.34);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 38.21,376.42) rectangle (186.04,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.13,382.42) {Corning 7740};
\end{scope}
\begin{scope}
\path[clip] (192.04,376.42) rectangle (339.88,398.34);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.04,376.42) rectangle (339.88,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.96,382.42) {ЛК5};
\end{scope}
\begin{scope}
\path[clip] (345.88,376.42) rectangle (493.71,398.34);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (345.88,376.42) rectangle (493.71,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (419.79,382.42) {Borofloat 33};
\end{scope}
\begin{scope}
\path[clip] ( 38.21,189.78) rectangle (186.04,211.69);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 38.21,189.78) rectangle (186.04,211.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.13,195.78) {Hoya SD-2};
\end{scope}
\begin{scope}
\path[clip] (192.04,189.78) rectangle (339.88,211.69);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (192.04,189.78) rectangle (339.88,211.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.96,195.78) {Asahi SW-YY};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,240.13) {\(-1\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,279.06) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,317.99) {\(1\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,356.92) {\(2\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,244.39) --
	( 38.21,244.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,283.32) --
	( 38.21,283.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,322.25) --
	( 38.21,322.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,361.19) --
	( 38.21,361.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81, 53.48) {\(-1\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81, 92.41) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,131.34) {\(1\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 32.81,170.27) {\(2\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21, 57.75) --
	( 38.21, 57.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21, 96.68) --
	( 38.21, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,135.61) --
	( 38.21,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.21,174.54) --
	( 38.21,174.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.93, 28.05) --
	( 44.93, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.54, 28.05) --
	(100.54, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 28.05) --
	(119.08, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.15, 28.05) --
	(156.15, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.32, 28.05) --
	(179.32, 31.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 44.93, 17.12) {\(-60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (100.54, 17.12) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (119.08, 17.12) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (156.15, 17.12) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (179.32, 17.12) {\(85\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.76, 28.05) --
	(198.76, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.37, 28.05) --
	(254.37, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.91, 28.05) --
	(272.91, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.98, 28.05) --
	(309.98, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.16, 28.05) --
	(333.16, 31.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (198.76, 17.12) {\(-60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (254.37, 17.12) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (272.91, 17.12) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (309.98, 17.12) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (333.16, 17.12) {\(85\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.96,  2.40) {Температура, {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.32,203.73) {Накапливаемая относительная деформация, 10\textsuperscript{\(-\)4}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (380.21, 37.95) rectangle (489.60,128.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (384.48,114.73) {Соединено при:\hspace*{1.3em}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.48, 96.18) rectangle (411.46,109.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 2pt on 1pt off 2pt on 1pt off 2pt ,line join=round] (387.18,102.93) -- (408.76,102.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.48, 82.69) rectangle (411.46, 96.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (387.18, 89.44) -- (408.76, 89.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.48, 69.20) rectangle (411.46, 82.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 3pt off 3pt on 1pt off 3pt ,line join=round] (387.18, 75.95) -- (408.76, 75.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.48, 55.71) rectangle (411.46, 69.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (387.18, 62.46) -- (408.76, 62.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (384.48, 42.22) rectangle (411.46, 55.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt ,line join=round] (387.18, 48.97) -- (408.76, 48.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.52, 97.97) {250 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.52, 84.48) {300 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.52, 70.99) {350 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.52, 57.50) {375 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (497.92,398.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (454.52, 44.01) {450 {\textdegree}C};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_sigma_workt_bf33_lk5.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (483.70,227.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);

\path[] (  0.00,  0.00) rectangle (483.70,227.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (241.85,227.34);
\end{scope}
\begin{scope}
\path[clip] ( 40.77, 32.43) rectangle (237.63,217.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.77, 32.43) rectangle (237.63,217.40);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 51.61) --
	(237.63, 51.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 93.03) --
	(237.63, 93.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77,134.44) --
	(237.63,134.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77,175.86) --
	(237.63,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77,217.28) --
	(237.63,217.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.40, 32.43) --
	( 74.40,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.43, 32.43) --
	(111.43,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.11, 32.43) --
	(136.11,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.14, 32.43) --
	(173.14,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.26, 32.43) --
	(213.26,217.40);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 72.32) --
	(237.63, 72.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,113.73) --
	(237.63,113.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,155.15) --
	(237.63,155.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,196.57) --
	(237.63,196.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.72, 32.43) --
	( 49.72,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.09, 32.43) --
	( 99.09,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.77, 32.43) --
	(123.77,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.46, 32.43) --
	(148.46,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (197.83, 32.43) --
	(197.83,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.68, 32.43) --
	(228.68,217.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 49.72,102.05) --
	( 51.50,102.89) --
	( 53.29,103.72) --
	( 55.08,104.54) --
	( 56.87,105.35) --
	( 58.66,106.15) --
	( 60.45,106.95) --
	( 62.24,107.73) --
	( 64.03,108.50) --
	( 65.82,109.27) --
	( 67.61,110.02) --
	( 69.40,110.77) --
	( 71.19,111.51) --
	( 72.98,112.24) --
	( 74.77,112.96) --
	( 76.56,113.67) --
	( 78.35,114.37) --
	( 80.14,115.07) --
	( 81.93,115.75) --
	( 83.72,116.43) --
	( 85.51,117.10) --
	( 87.30,117.76) --
	( 89.09,118.41) --
	( 90.88,119.06) --
	( 92.67,119.69) --
	( 94.46,120.32) --
	( 96.25,120.94) --
	( 98.04,121.55) --
	( 99.83,122.15) --
	(101.62,122.74) --
	(103.41,123.33) --
	(105.20,123.91) --
	(106.99,124.48) --
	(108.77,125.04) --
	(110.56,125.59) --
	(112.35,126.14) --
	(114.14,126.68) --
	(115.93,127.21) --
	(117.72,127.73) --
	(119.51,128.25) --
	(121.30,128.76) --
	(123.09,129.26) --
	(124.88,129.75) --
	(126.67,130.23) --
	(128.46,130.71) --
	(130.25,131.18) --
	(132.04,131.64) --
	(133.83,132.10) --
	(135.62,132.55) --
	(137.41,132.99) --
	(139.20,133.42) --
	(140.99,133.85) --
	(142.78,134.27) --
	(144.57,134.68) --
	(146.36,135.08) --
	(148.15,135.48) --
	(149.94,135.87) --
	(151.73,136.26) --
	(153.52,136.63) --
	(155.31,137.00) --
	(157.10,137.37) --
	(158.89,137.72) --
	(160.68,138.07) --
	(162.47,138.41) --
	(164.26,138.75) --
	(166.05,139.08) --
	(167.83,139.40) --
	(169.62,139.71) --
	(171.41,140.02) --
	(173.20,140.33) --
	(174.99,140.62) --
	(176.78,140.91) --
	(178.57,141.19) --
	(180.36,141.47) --
	(182.15,141.74) --
	(183.94,142.00) --
	(185.73,142.26) --
	(187.52,142.51) --
	(189.31,142.76) --
	(191.10,142.99) --
	(192.89,143.23) --
	(194.68,143.45) --
	(196.47,143.67) --
	(198.26,143.89) --
	(200.05,144.09) --
	(201.84,144.29) --
	(203.63,144.49) --
	(205.42,144.68) --
	(207.21,144.86) --
	(209.00,145.04) --
	(210.79,145.21) --
	(212.58,145.38) --
	(214.37,145.54) --
	(216.16,145.69) --
	(217.95,145.84) --
	(219.74,145.98) --
	(221.53,146.12) --
	(223.32,146.25) --
	(225.10,146.37) --
	(226.89,146.49) --
	(228.68,146.60);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.72,130.02) --
	( 51.50,130.85) --
	( 53.29,131.68) --
	( 55.08,132.50) --
	( 56.87,133.31) --
	( 58.66,134.12) --
	( 60.45,134.91) --
	( 62.24,135.69) --
	( 64.03,136.46) --
	( 65.82,137.23) --
	( 67.61,137.99) --
	( 69.40,138.73) --
	( 71.19,139.47) --
	( 72.98,140.20) --
	( 74.77,140.92) --
	( 76.56,141.63) --
	( 78.35,142.34) --
	( 80.14,143.03) --
	( 81.93,143.72) --
	( 83.72,144.39) --
	( 85.51,145.06) --
	( 87.30,145.72) --
	( 89.09,146.37) --
	( 90.88,147.02) --
	( 92.67,147.65) --
	( 94.46,148.28) --
	( 96.25,148.90) --
	( 98.04,149.51) --
	( 99.83,150.11) --
	(101.62,150.71) --
	(103.41,151.29) --
	(105.20,151.87) --
	(106.99,152.44) --
	(108.77,153.00) --
	(110.56,153.56) --
	(112.35,154.10) --
	(114.14,154.64) --
	(115.93,155.17) --
	(117.72,155.69) --
	(119.51,156.21) --
	(121.30,156.72) --
	(123.09,157.22) --
	(124.88,157.71) --
	(126.67,158.20) --
	(128.46,158.67) --
	(130.25,159.14) --
	(132.04,159.61) --
	(133.83,160.06) --
	(135.62,160.51) --
	(137.41,160.95) --
	(139.20,161.38) --
	(140.99,161.81) --
	(142.78,162.23) --
	(144.57,162.64) --
	(146.36,163.05) --
	(148.15,163.44) --
	(149.94,163.83) --
	(151.73,164.22) --
	(153.52,164.59) --
	(155.31,164.96) --
	(157.10,165.33) --
	(158.89,165.68) --
	(160.68,166.03) --
	(162.47,166.37) --
	(164.26,166.71) --
	(166.05,167.04) --
	(167.83,167.36) --
	(169.62,167.68) --
	(171.41,167.99) --
	(173.20,168.29) --
	(174.99,168.58) --
	(176.78,168.87) --
	(178.57,169.16) --
	(180.36,169.43) --
	(182.15,169.70) --
	(183.94,169.97) --
	(185.73,170.22) --
	(187.52,170.47) --
	(189.31,170.72) --
	(191.10,170.96) --
	(192.89,171.19) --
	(194.68,171.41) --
	(196.47,171.63) --
	(198.26,171.85) --
	(200.05,172.05) --
	(201.84,172.26) --
	(203.63,172.45) --
	(205.42,172.64) --
	(207.21,172.82) --
	(209.00,173.00) --
	(210.79,173.17) --
	(212.58,173.34) --
	(214.37,173.50) --
	(216.16,173.65) --
	(217.95,173.80) --
	(219.74,173.94) --
	(221.53,174.08) --
	(223.32,174.21) --
	(225.10,174.33) --
	(226.89,174.45) --
	(228.68,174.57);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.72,162.31) --
	( 51.50,163.15) --
	( 53.29,163.98) --
	( 55.08,164.80) --
	( 56.87,165.61) --
	( 58.66,166.41) --
	( 60.45,167.20) --
	( 62.24,167.99) --
	( 64.03,168.76) --
	( 65.82,169.53) --
	( 67.61,170.28) --
	( 69.40,171.03) --
	( 71.19,171.77) --
	( 72.98,172.50) --
	( 74.77,173.22) --
	( 76.56,173.93) --
	( 78.35,174.63) --
	( 80.14,175.33) --
	( 81.93,176.01) --
	( 83.72,176.69) --
	( 85.51,177.36) --
	( 87.30,178.02) --
	( 89.09,178.67) --
	( 90.88,179.31) --
	( 92.67,179.95) --
	( 94.46,180.58) --
	( 96.25,181.19) --
	( 98.04,181.81) --
	( 99.83,182.41) --
	(101.62,183.00) --
	(103.41,183.59) --
	(105.20,184.17) --
	(106.99,184.74) --
	(108.77,185.30) --
	(110.56,185.85) --
	(112.35,186.40) --
	(114.14,186.94) --
	(115.93,187.47) --
	(117.72,187.99) --
	(119.51,188.51) --
	(121.30,189.01) --
	(123.09,189.52) --
	(124.88,190.01) --
	(126.67,190.49) --
	(128.46,190.97) --
	(130.25,191.44) --
	(132.04,191.90) --
	(133.83,192.36) --
	(135.62,192.81) --
	(137.41,193.25) --
	(139.20,193.68) --
	(140.99,194.11) --
	(142.78,194.53) --
	(144.57,194.94) --
	(146.36,195.34) --
	(148.15,195.74) --
	(149.94,196.13) --
	(151.73,196.51) --
	(153.52,196.89) --
	(155.31,197.26) --
	(157.10,197.62) --
	(158.89,197.98) --
	(160.68,198.33) --
	(162.47,198.67) --
	(164.26,199.01) --
	(166.05,199.34) --
	(167.83,199.66) --
	(169.62,199.97) --
	(171.41,200.28) --
	(173.20,200.58) --
	(174.99,200.88) --
	(176.78,201.17) --
	(178.57,201.45) --
	(180.36,201.73) --
	(182.15,202.00) --
	(183.94,202.26) --
	(185.73,202.52) --
	(187.52,202.77) --
	(189.31,203.01) --
	(191.10,203.25) --
	(192.89,203.48) --
	(194.68,203.71) --
	(196.47,203.93) --
	(198.26,204.14) --
	(200.05,204.35) --
	(201.84,204.55) --
	(203.63,204.75) --
	(205.42,204.94) --
	(207.21,205.12) --
	(209.00,205.30) --
	(210.79,205.47) --
	(212.58,205.63) --
	(214.37,205.79) --
	(216.16,205.95) --
	(217.95,206.10) --
	(219.74,206.24) --
	(221.53,206.37) --
	(223.32,206.50) --
	(225.10,206.63) --
	(226.89,206.75) --
	(228.68,206.86);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 40.77, 32.43) rectangle (237.63,217.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37, 67.36) {\(-5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37,108.78) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37,150.19) {\(5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37,191.61) {\(10\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 72.32) --
	( 40.77, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77,113.73) --
	( 40.77,113.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77,155.15) --
	( 40.77,155.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77,196.57) --
	( 40.77,196.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.72, 29.43) --
	( 49.72, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.09, 29.43) --
	( 99.09, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.77, 29.43) --
	(123.77, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.46, 29.43) --
	(148.46, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83, 29.43) --
	(197.83, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.68, 29.43) --
	(228.68, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.72, 17.12) {\(-60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.09, 17.12) {\(-20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.77, 17.12) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.46, 17.12) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 17.12) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.68, 17.12) {\(85\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.20,  2.40) {Температура, {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.32,124.92) {\(\sigma_{si}\), МПа};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.31, 36.13) rectangle (233.70,100.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.58, 85.93) {Соединено при:\hspace*{1.3em}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.58, 67.38) rectangle (160.56, 80.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.27, 74.13) -- (157.86, 74.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.27, 74.13) -- (157.86, 74.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (136.27, 74.13) -- (157.86, 74.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.58, 53.89) rectangle (160.56, 67.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (136.27, 60.64) -- (157.86, 60.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (136.27, 60.64) -- (157.86, 60.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (136.27, 60.64) -- (157.86, 60.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.58, 40.40) rectangle (160.56, 53.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (136.27, 47.15) -- (157.86, 47.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (136.27, 47.15) -- (157.86, 47.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (136.27, 47.15) -- (157.86, 47.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.62, 69.17) {300 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.62, 55.68) {375 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.62, 42.19) {450 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.00,202.22) {\bfseries Borofloat 33};
\end{scope}
\begin{scope}
\path[clip] (241.85,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.85,  0.00) rectangle (483.70,227.34);
\end{scope}
\begin{scope}
\path[clip] (282.62, 32.43) rectangle (479.48,217.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.62, 32.43) rectangle (479.48,217.40);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.62, 51.61) --
	(479.48, 51.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.62, 93.03) --
	(479.48, 93.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.62,134.44) --
	(479.48,134.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.62,175.86) --
	(479.48,175.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.62,217.28) --
	(479.48,217.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25, 32.43) --
	(316.25,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.28, 32.43) --
	(353.28,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.96, 32.43) --
	(377.96,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.99, 32.43) --
	(414.99,217.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.10, 32.43) --
	(455.10,217.40);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.62, 72.32) --
	(479.48, 72.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.62,113.73) --
	(479.48,113.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.62,155.15) --
	(479.48,155.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.62,196.57) --
	(479.48,196.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (291.56, 32.43) --
	(291.56,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.93, 32.43) --
	(340.93,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (365.62, 32.43) --
	(365.62,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.31, 32.43) --
	(390.31,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.68, 32.43) --
	(439.68,217.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (470.53, 32.43) --
	(470.53,217.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (291.56, 47.77) --
	(293.35, 48.78) --
	(295.14, 49.78) --
	(296.93, 50.78) --
	(298.72, 51.76) --
	(300.51, 52.74) --
	(302.30, 53.71) --
	(304.09, 54.67) --
	(305.88, 55.62) --
	(307.67, 56.57) --
	(309.46, 57.51) --
	(311.25, 58.43) --
	(313.04, 59.35) --
	(314.83, 60.27) --
	(316.62, 61.17) --
	(318.41, 62.07) --
	(320.20, 62.96) --
	(321.99, 63.84) --
	(323.78, 64.71) --
	(325.57, 65.58) --
	(327.36, 66.44) --
	(329.15, 67.29) --
	(330.94, 68.13) --
	(332.73, 68.96) --
	(334.52, 69.79) --
	(336.31, 70.61) --
	(338.10, 71.42) --
	(339.89, 72.23) --
	(341.67, 73.02) --
	(343.46, 73.81) --
	(345.25, 74.60) --
	(347.04, 75.37) --
	(348.83, 76.14) --
	(350.62, 76.90) --
	(352.41, 77.65) --
	(354.20, 78.40) --
	(355.99, 79.14) --
	(357.78, 79.87) --
	(359.57, 80.59) --
	(361.36, 81.31) --
	(363.15, 82.02) --
	(364.94, 82.72) --
	(366.73, 83.42) --
	(368.52, 84.11) --
	(370.31, 84.79) --
	(372.10, 85.46) --
	(373.89, 86.13) --
	(375.68, 86.79) --
	(377.47, 87.44) --
	(379.26, 88.09) --
	(381.05, 88.73) --
	(382.84, 89.37) --
	(384.63, 89.99) --
	(386.42, 90.61) --
	(388.21, 91.23) --
	(390.00, 91.83) --
	(391.79, 92.43) --
	(393.58, 93.03) --
	(395.37, 93.61) --
	(397.16, 94.19) --
	(398.95, 94.77) --
	(400.73, 95.34) --
	(402.52, 95.90) --
	(404.31, 96.45) --
	(406.10, 97.00) --
	(407.89, 97.54) --
	(409.68, 98.07) --
	(411.47, 98.60) --
	(413.26, 99.13) --
	(415.05, 99.64) --
	(416.84,100.15) --
	(418.63,100.66) --
	(420.42,101.15) --
	(422.21,101.64) --
	(424.00,102.13) --
	(425.79,102.61) --
	(427.58,103.08) --
	(429.37,103.55) --
	(431.16,104.01) --
	(432.95,104.46) --
	(434.74,104.91) --
	(436.53,105.35) --
	(438.32,105.79) --
	(440.11,106.22) --
	(441.90,106.64) --
	(443.69,107.06) --
	(445.48,107.48) --
	(447.27,107.88) --
	(449.06,108.28) --
	(450.85,108.68) --
	(452.64,109.07) --
	(454.43,109.45) --
	(456.22,109.83) --
	(458.00,110.20) --
	(459.79,110.57) --
	(461.58,110.93) --
	(463.37,111.29) --
	(465.16,111.64) --
	(466.95,111.98) --
	(468.74,112.32) --
	(470.53,112.65);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (291.56, 61.02) --
	(293.35, 62.03) --
	(295.14, 63.03) --
	(296.93, 64.02) --
	(298.72, 65.01) --
	(300.51, 65.99) --
	(302.30, 66.96) --
	(304.09, 67.92) --
	(305.88, 68.87) --
	(307.67, 69.81) --
	(309.46, 70.75) --
	(311.25, 71.68) --
	(313.04, 72.60) --
	(314.83, 73.51) --
	(316.62, 74.42) --
	(318.41, 75.31) --
	(320.20, 76.20) --
	(321.99, 77.08) --
	(323.78, 77.96) --
	(325.57, 78.82) --
	(327.36, 79.68) --
	(329.15, 80.53) --
	(330.94, 81.37) --
	(332.73, 82.21) --
	(334.52, 83.04) --
	(336.31, 83.86) --
	(338.10, 84.67) --
	(339.89, 85.47) --
	(341.67, 86.27) --
	(343.46, 87.06) --
	(345.25, 87.84) --
	(347.04, 88.62) --
	(348.83, 89.38) --
	(350.62, 90.14) --
	(352.41, 90.90) --
	(354.20, 91.64) --
	(355.99, 92.38) --
	(357.78, 93.11) --
	(359.57, 93.84) --
	(361.36, 94.55) --
	(363.15, 95.26) --
	(364.94, 95.97) --
	(366.73, 96.66) --
	(368.52, 97.35) --
	(370.31, 98.03) --
	(372.10, 98.71) --
	(373.89, 99.38) --
	(375.68,100.04) --
	(377.47,100.69) --
	(379.26,101.34) --
	(381.05,101.98) --
	(382.84,102.61) --
	(384.63,103.24) --
	(386.42,103.86) --
	(388.21,104.47) --
	(390.00,105.08) --
	(391.79,105.68) --
	(393.58,106.27) --
	(395.37,106.86) --
	(397.16,107.44) --
	(398.95,108.01) --
	(400.73,108.58) --
	(402.52,109.14) --
	(404.31,109.70) --
	(406.10,110.24) --
	(407.89,110.79) --
	(409.68,111.32) --
	(411.47,111.85) --
	(413.26,112.37) --
	(415.05,112.89) --
	(416.84,113.40) --
	(418.63,113.90) --
	(420.42,114.40) --
	(422.21,114.89) --
	(424.00,115.37) --
	(425.79,115.85) --
	(427.58,116.33) --
	(429.37,116.79) --
	(431.16,117.25) --
	(432.95,117.71) --
	(434.74,118.16) --
	(436.53,118.60) --
	(438.32,119.04) --
	(440.11,119.47) --
	(441.90,119.89) --
	(443.69,120.31) --
	(445.48,120.72) --
	(447.27,121.13) --
	(449.06,121.53) --
	(450.85,121.92) --
	(452.64,122.31) --
	(454.43,122.70) --
	(456.22,123.08) --
	(458.00,123.45) --
	(459.79,123.82) --
	(461.58,124.18) --
	(463.37,124.53) --
	(465.16,124.88) --
	(466.95,125.23) --
	(468.74,125.56) --
	(470.53,125.90);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (291.56, 73.98) --
	(293.35, 74.99) --
	(295.14, 75.99) --
	(296.93, 76.98) --
	(298.72, 77.97) --
	(300.51, 78.94) --
	(302.30, 79.91) --
	(304.09, 80.88) --
	(305.88, 81.83) --
	(307.67, 82.77) --
	(309.46, 83.71) --
	(311.25, 84.64) --
	(313.04, 85.56) --
	(314.83, 86.47) --
	(316.62, 87.38) --
	(318.41, 88.27) --
	(320.20, 89.16) --
	(321.99, 90.04) --
	(323.78, 90.92) --
	(325.57, 91.78) --
	(327.36, 92.64) --
	(329.15, 93.49) --
	(330.94, 94.33) --
	(332.73, 95.17) --
	(334.52, 95.99) --
	(336.31, 96.81) --
	(338.10, 97.63) --
	(339.89, 98.43) --
	(341.67, 99.23) --
	(343.46,100.02) --
	(345.25,100.80) --
	(347.04,101.57) --
	(348.83,102.34) --
	(350.62,103.10) --
	(352.41,103.86) --
	(354.20,104.60) --
	(355.99,105.34) --
	(357.78,106.07) --
	(359.57,106.79) --
	(361.36,107.51) --
	(363.15,108.22) --
	(364.94,108.92) --
	(366.73,109.62) --
	(368.52,110.31) --
	(370.31,110.99) --
	(372.10,111.67) --
	(373.89,112.33) --
	(375.68,112.99) --
	(377.47,113.65) --
	(379.26,114.30) --
	(381.05,114.94) --
	(382.84,115.57) --
	(384.63,116.20) --
	(386.42,116.82) --
	(388.21,117.43) --
	(390.00,118.04) --
	(391.79,118.64) --
	(393.58,119.23) --
	(395.37,119.82) --
	(397.16,120.40) --
	(398.95,120.97) --
	(400.73,121.54) --
	(402.52,122.10) --
	(404.31,122.65) --
	(406.10,123.20) --
	(407.89,123.74) --
	(409.68,124.28) --
	(411.47,124.81) --
	(413.26,125.33) --
	(415.05,125.85) --
	(416.84,126.36) --
	(418.63,126.86) --
	(420.42,127.36) --
	(422.21,127.85) --
	(424.00,128.33) --
	(425.79,128.81) --
	(427.58,129.28) --
	(429.37,129.75) --
	(431.16,130.21) --
	(432.95,130.67) --
	(434.74,131.11) --
	(436.53,131.56) --
	(438.32,131.99) --
	(440.11,132.42) --
	(441.90,132.85) --
	(443.69,133.27) --
	(445.48,133.68) --
	(447.27,134.09) --
	(449.06,134.49) --
	(450.85,134.88) --
	(452.64,135.27) --
	(454.43,135.66) --
	(456.22,136.03) --
	(458.00,136.41) --
	(459.79,136.77) --
	(461.58,137.13) --
	(463.37,137.49) --
	(465.16,137.84) --
	(466.95,138.18) --
	(468.74,138.52) --
	(470.53,138.86);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (282.62, 32.43) rectangle (479.48,217.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.22, 67.36) {\(-5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.22,108.78) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.22,150.19) {\(5\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (277.22,191.61) {\(10\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.62, 72.32) --
	(282.62, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.62,113.73) --
	(282.62,113.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.62,155.15) --
	(282.62,155.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.62,196.57) --
	(282.62,196.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.56, 29.43) --
	(291.56, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93, 29.43) --
	(340.93, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.62, 29.43) --
	(365.62, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.31, 29.43) --
	(390.31, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.68, 29.43) --
	(439.68, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.53, 29.43) --
	(470.53, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (291.56, 17.12) {\(-60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.93, 17.12) {\(-20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.62, 17.12) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (390.31, 17.12) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (439.68, 17.12) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (470.53, 17.12) {\(85\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (381.05,  2.40) {Температура, {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.17,124.92) {\(\sigma_{si}\), МПа};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (371.16,149.72) rectangle (475.54,213.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (375.42,199.52) {Соединено при:\hspace*{1.3em}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.42,180.97) rectangle (402.40,194.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (378.12,187.71) -- (399.71,187.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (378.12,187.71) -- (399.71,187.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (378.12,187.71) -- (399.71,187.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.42,167.48) rectangle (402.40,180.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (378.12,174.22) -- (399.71,174.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (378.12,174.22) -- (399.71,174.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (378.12,174.22) -- (399.71,174.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.42,153.99) rectangle (402.40,167.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (378.12,160.73) -- (399.71,160.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (378.12,160.73) -- (399.71,160.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (378.12,160.73) -- (399.71,160.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.46,182.75) {300 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.46,169.26) {375 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (445.46,155.77) {450 {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (483.70,227.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.98,202.22) {\bfseries ЛК5};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_stressX_distrib_600.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-09-27 23:29:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (284.53,170.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (284.53,170.72);
\end{scope}
\begin{scope}
\path[clip] ( 40.77, 32.43) rectangle (284.53,170.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.77, 32.43) rectangle (284.53,170.72);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 54.61) --
	(284.53, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77, 95.11) --
	(284.53, 95.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.77,135.61) --
	(284.53,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.94, 32.43) --
	( 53.94,170.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.65, 32.43) --
	(116.65,170.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.37, 32.43) --
	(179.37,170.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.09, 32.43) --
	(242.09,170.72);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 34.36) --
	(284.53, 34.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77, 74.86) --
	(284.53, 74.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,115.36) --
	(284.53,115.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.77,155.87) --
	(284.53,155.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.30, 32.43) --
	( 85.30,170.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.01, 32.43) --
	(148.01,170.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (210.73, 32.43) --
	(210.73,170.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.45, 32.43) --
	(273.45,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 51.85,157.39) --
	( 99.93, 98.07) --
	(148.01, 38.72) --
	(148.01,164.43) --
	(160.56,157.29) --
	(173.10,150.15) --
	(185.64,143.00) --
	(198.19,135.86) --
	(210.73,128.71) --
	(223.27,121.56) --
	(235.82,114.42) --
	(248.36,107.27) --
	(260.90,100.12) --
	(273.45, 92.97);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 40.77, 32.43) rectangle (284.53,170.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37, 29.40) {\(-4\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37, 69.90) {\(-2\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37,110.40) {\(0\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.37,150.91) {\(2\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 34.36) --
	( 40.77, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77, 74.86) --
	( 40.77, 74.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77,115.36) --
	( 40.77,115.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.77,155.87) --
	( 40.77,155.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.30, 29.43) --
	( 85.30, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.01, 29.43) --
	(148.01, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.73, 29.43) --
	(210.73, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.45, 29.43) --
	(273.45, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.30, 17.12) {\(-300\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.01, 17.12) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.73, 17.12) {\(300\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.45, 17.12) {\(600\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.65,  2.40) {\(z\), мкм};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (284.53,170.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.32,101.57) {\(\sigma_x^T\), МПа};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_tis_g.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (426.79,256.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (426.79,256.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.22, 32.43) rectangle (426.79,242.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.22, 32.43) rectangle (426.79,242.11);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.22, 64.93) --
	(426.79, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.22,132.24) --
	(426.79,132.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.22,199.55) --
	(426.79,199.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.00, 32.43) --
	( 73.00,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.70, 32.43) --
	(104.70,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 32.43) --
	(136.40,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.12, 32.43) --
	(187.12,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.53, 32.43) --
	(250.53,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.93, 32.43) --
	(313.93,242.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.34, 32.43) --
	(377.34,242.11);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.22, 98.59) --
	(426.79, 98.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.22,165.90) --
	(426.79,165.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.22,233.21) --
	(426.79,233.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.98, 32.43) --
	( 53.98,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.02, 32.43) --
	( 92.02,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.38, 32.43) --
	(117.38,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.42, 32.43) --
	(155.42,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.83, 32.43) --
	(218.83,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (282.23, 32.43) --
	(282.23,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.63, 32.43) --
	(345.63,242.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.04, 32.43) --
	(409.04,242.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.98, 41.96) --
	( 86.95, 64.32) --
	( 92.02, 70.56) --
	(104.70, 87.28) --
	(117.38,100.68) --
	(123.72,109.64) --
	(168.10,155.99) --
	(180.78,165.96) --
	(193.47,174.76) --
	(206.15,182.50) --
	(218.83,189.32) --
	(282.23,212.97) --
	(409.04,232.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 53.98, 79.84) --
	( 86.95, 87.25) --
	( 92.02, 89.32) --
	(104.70, 94.86) --
	(117.38, 99.29) --
	(123.72,102.27) --
	(168.10,117.61) --
	(180.78,120.92) --
	(193.47,123.83) --
	(206.15,126.40) --
	(218.83,128.66) --
	(282.23,136.48) --
	(409.04,142.99);

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.98, 97.60) --
	( 86.95, 97.99) --
	( 92.02, 98.10) --
	(104.70, 98.39) --
	(117.38, 98.62) --
	(123.72, 98.78) --
	(168.10, 99.59) --
	(180.78, 99.76) --
	(193.47, 99.91) --
	(206.15,100.05) --
	(218.83,100.17) --
	(282.23,100.58) --
	(409.04,100.92);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 36.22, 32.43) rectangle (426.79,242.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.82, 93.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.82,160.94) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.82,228.25) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.22, 98.59) --
	( 36.22, 98.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.22,165.90) --
	( 36.22,165.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.22,233.21) --
	( 36.22,233.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.98, 29.43) --
	( 53.98, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.02, 29.43) --
	( 92.02, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.38, 29.43) --
	(117.38, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42, 29.43) --
	(155.42, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.83, 29.43) --
	(218.83, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.23, 29.43) --
	(282.23, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.63, 29.43) --
	(345.63, 32.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.04, 29.43) --
	(409.04, 32.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.98, 17.12) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.02, 17.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.38, 17.12) {700};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.42, 17.12) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.83, 17.12) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.23, 17.12) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (345.63, 17.12) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (409.04, 17.12) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.51,  2.40) {Толщина стекла, мкм};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.32,137.27) {Напряжение, МПа};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.04,173.93) rectangle (164.60,237.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.30,223.73) {Температура, {\textdegree}C:\hspace*{0.8em}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.30,205.18) rectangle ( 82.03,218.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 51.68,211.93) -- ( 78.66,211.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.30,191.69) rectangle ( 82.03,205.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 51.68,198.44) -- ( 78.66,198.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.30,178.20) rectangle ( 82.03,191.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 51.68,184.95) -- ( 78.66,184.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.47,206.97) {\(-\)60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.47,193.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.47,179.99) {85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,256.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.51,245.53) {Третий инвариант тензора девиатора напряжений};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_treat_g.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (398.34,199.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (398.34,199.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.23, 29.60) rectangle (394.12,199.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.23, 29.60) rectangle (394.12,199.17);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 51.99) --
	(394.12, 51.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 85.02) --
	(394.12, 85.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,121.72) --
	(394.12,121.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,158.43) --
	(394.12,158.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,184.12) --
	(394.12,184.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.52, 29.60) --
	( 75.52,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.85, 29.60) --
	(115.85,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.18, 29.60) --
	(156.18,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.51, 29.60) --
	(196.51,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.84, 29.60) --
	(236.84,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.17, 29.60) --
	(277.17,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.50, 29.60) --
	(317.50,199.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.83, 29.60) --
	(357.83,199.17);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23, 37.31) --
	(394.12, 37.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23, 66.67) --
	(394.12, 66.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,103.37) --
	(394.12,103.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,140.08) --
	(394.12,140.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,176.78) --
	(394.12,176.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,191.46) --
	(394.12,191.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.36, 29.60) --
	( 55.36,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.69, 29.60) --
	( 95.69,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.02, 29.60) --
	(136.02,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.35, 29.60) --
	(176.35,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.67, 29.60) --
	(216.67,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.00, 29.60) --
	(257.00,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.33, 29.60) --
	(297.33,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.66, 29.60) --
	(337.66,199.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.99, 29.60) --
	(377.99,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 55.36, 37.31) --
	( 56.96, 49.58) --
	( 58.57, 61.85) --
	( 60.17, 74.12) --
	( 61.78, 86.39) --
	( 63.38, 98.66) --
	( 64.99,110.93) --
	( 66.59,123.20) --
	( 68.20,135.48) --
	( 69.80,147.75) --
	( 71.41,160.02) --
	( 73.02,172.29) --
	( 74.62,184.56) --
	( 76.23,191.46) --
	( 77.83,191.46) --
	( 79.44,191.46) --
	( 81.04,191.46) --
	( 82.65,191.46) --
	( 84.25,191.46) --
	( 85.86,191.46) --
	( 87.46,191.46) --
	( 89.07,191.46) --
	( 90.67,191.46) --
	( 92.28,191.46) --
	( 93.88,191.46) --
	( 95.49,191.46) --
	( 97.09,191.46) --
	( 98.70,191.46) --
	(100.30,191.46) --
	(101.91,191.46) --
	(103.51,191.46) --
	(105.12,191.46) --
	(106.72,191.46) --
	(108.33,191.46) --
	(109.93,191.46) --
	(111.54,191.46) --
	(113.14,191.46) --
	(114.75,191.46) --
	(116.35,191.46) --
	(117.96,191.46) --
	(119.56,191.46) --
	(121.17,191.46) --
	(122.77,191.46) --
	(124.38,191.46) --
	(125.98,191.46) --
	(127.59,191.46) --
	(129.19,191.46) --
	(130.80,191.46) --
	(132.41,191.46) --
	(134.01,191.46) --
	(135.62,191.46) --
	(137.22,191.46) --
	(138.83,191.46) --
	(140.43,191.46) --
	(142.04,191.46) --
	(143.64,191.46) --
	(145.25,191.46) --
	(146.85,191.46) --
	(148.46,191.46) --
	(150.06,191.46) --
	(151.67,191.46) --
	(153.27,191.46) --
	(154.88,191.46) --
	(156.48,190.64) --
	(158.09,186.29) --
	(159.69,182.04) --
	(161.30,177.89) --
	(162.90,173.82) --
	(164.51,169.85) --
	(166.11,165.96) --
	(167.72,162.16) --
	(169.32,158.45) --
	(170.93,154.82) --
	(172.53,151.27) --
	(174.14,147.81) --
	(175.74,144.43) --
	(177.35,141.12) --
	(178.95,137.90) --
	(180.56,134.75) --
	(182.16,131.68) --
	(183.77,128.68) --
	(185.37,125.76) --
	(186.98,122.91) --
	(188.59,120.13) --
	(190.19,117.42) --
	(191.80,114.78) --
	(193.40,112.20) --
	(195.01,109.69) --
	(196.61,107.25) --
	(198.22,104.87) --
	(199.82,102.55) --
	(201.43,100.30) --
	(203.03, 98.11) --
	(204.64, 95.97) --
	(206.24, 93.90) --
	(207.85, 91.88) --
	(209.45, 89.92) --
	(211.06, 88.01) --
	(212.66, 86.16) --
	(214.27, 84.36) --
	(215.87, 82.61) --
	(217.48, 80.91) --
	(219.08, 79.27) --
	(220.69, 77.67) --
	(222.29, 76.12) --
	(223.90, 74.62) --
	(225.50, 73.17) --
	(227.11, 71.76) --
	(228.71, 70.39) --
	(230.32, 69.07) --
	(231.92, 67.79) --
	(233.53, 66.55) --
	(235.13, 65.35) --
	(236.74, 64.19) --
	(238.34, 63.07) --
	(239.95, 61.99) --
	(241.55, 60.95) --
	(243.16, 59.94) --
	(244.76, 58.97) --
	(246.37, 58.03) --
	(247.98, 57.12) --
	(249.58, 56.25) --
	(251.19, 55.41) --
	(252.79, 54.60) --
	(254.40, 53.83) --
	(256.00, 53.08) --
	(257.61, 52.36) --
	(259.21, 51.67) --
	(260.82, 51.00) --
	(262.42, 50.37) --
	(264.03, 49.76) --
	(265.63, 49.17) --
	(267.24, 48.61) --
	(268.84, 48.07) --
	(270.45, 47.56) --
	(272.05, 47.07) --
	(273.66, 46.60) --
	(275.26, 46.15) --
	(276.87, 45.72) --
	(278.47, 45.31) --
	(280.08, 44.93) --
	(281.68, 44.56) --
	(283.29, 44.20) --
	(284.89, 43.87) --
	(286.50, 43.55) --
	(288.10, 43.25) --
	(289.71, 42.96) --
	(291.31, 42.69) --
	(292.92, 42.44) --
	(294.52, 42.20) --
	(296.13, 41.97) --
	(297.73, 41.75) --
	(299.34, 41.55) --
	(300.94, 41.36) --
	(302.55, 41.18) --
	(304.15, 41.01) --
	(305.76, 40.86) --
	(307.37, 40.71) --
	(308.97, 40.57) --
	(310.58, 40.44) --
	(312.18, 40.32) --
	(313.79, 40.21) --
	(315.39, 40.11) --
	(317.00, 40.01) --
	(318.60, 39.93) --
	(320.21, 39.84) --
	(321.81, 39.77) --
	(323.42, 39.70) --
	(325.02, 39.64) --
	(326.63, 39.58) --
	(328.23, 39.53) --
	(329.84, 39.48) --
	(331.44, 39.44) --
	(333.05, 39.40) --
	(334.65, 39.36) --
	(336.26, 39.33) --
	(337.86, 39.31) --
	(339.47, 39.28) --
	(341.07, 39.26) --
	(342.68, 39.24) --
	(344.28, 39.22) --
	(345.89, 39.21) --
	(347.49, 39.20) --
	(349.10, 39.19) --
	(350.70, 39.18) --
	(352.31, 39.17) --
	(353.91, 39.16) --
	(355.52, 39.16) --
	(357.12, 39.15) --
	(358.73, 39.15) --
	(360.33, 39.15) --
	(361.94, 39.15) --
	(363.54, 39.14) --
	(365.15, 39.14) --
	(366.76, 39.14) --
	(368.36, 39.14) --
	(369.97, 39.14) --
	(371.57, 39.14) --
	(373.18, 39.14) --
	(374.78, 39.14) --
	(376.39, 39.14) --
	(377.99, 39.14);

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 55.36, 37.31) --
	( 56.96, 49.58) --
	( 58.57, 61.85) --
	( 60.17, 74.12) --
	( 61.78, 86.39) --
	( 63.38, 98.66) --
	( 64.99,110.93) --
	( 66.59,123.20) --
	( 68.20,135.48) --
	( 69.80,147.75) --
	( 71.41,160.02) --
	( 73.02,172.29) --
	( 74.62,184.56) --
	( 76.23,191.46) --
	( 77.83,191.46) --
	( 79.44,191.46) --
	( 81.04,191.46) --
	( 82.65,191.46) --
	( 84.25,191.46) --
	( 85.86,191.46) --
	( 87.46,191.46) --
	( 89.07,191.46) --
	( 90.67,191.46) --
	( 92.28,191.46) --
	( 93.88,191.46) --
	( 95.49,191.46) --
	( 97.09,191.46) --
	( 98.70,191.46) --
	(100.30,191.46) --
	(101.91,191.46) --
	(103.51,191.46) --
	(105.12,191.46) --
	(106.72,191.46) --
	(108.33,191.46) --
	(109.93,191.46) --
	(111.54,191.46) --
	(113.14,191.46) --
	(114.75,191.46) --
	(116.35,191.46) --
	(117.96,191.46) --
	(119.56,191.46) --
	(121.17,191.46) --
	(122.77,191.46) --
	(124.38,191.46) --
	(125.98,191.46) --
	(127.59,191.46) --
	(129.19,191.46) --
	(130.80,191.46) --
	(132.41,191.46) --
	(134.01,191.46) --
	(135.62,191.46) --
	(137.22,191.46) --
	(138.83,191.46) --
	(140.43,191.46) --
	(142.04,191.46) --
	(143.64,191.46) --
	(145.25,191.46) --
	(146.85,191.46) --
	(148.46,191.46) --
	(150.06,191.46) --
	(151.67,191.46) --
	(153.27,191.46) --
	(154.88,191.46) --
	(156.48,191.30) --
	(158.09,190.42) --
	(159.69,189.54) --
	(161.30,188.67) --
	(162.90,187.79) --
	(164.51,186.91) --
	(166.11,186.04) --
	(167.72,185.16) --
	(169.32,184.29) --
	(170.93,183.41) --
	(172.53,182.53) --
	(174.14,181.66) --
	(175.74,180.78) --
	(177.35,179.90) --
	(178.95,179.03) --
	(180.56,178.15) --
	(182.16,177.27) --
	(183.77,176.40) --
	(185.37,175.52) --
	(186.98,174.64) --
	(188.59,173.77) --
	(190.19,172.89) --
	(191.80,172.01) --
	(193.40,171.14) --
	(195.01,170.26) --
	(196.61,169.38) --
	(198.22,168.51) --
	(199.82,167.63) --
	(201.43,166.76) --
	(203.03,165.88) --
	(204.64,165.00) --
	(206.24,164.13) --
	(207.85,163.25) --
	(209.45,162.37) --
	(211.06,161.50) --
	(212.66,160.62) --
	(214.27,159.74) --
	(215.87,158.87) --
	(217.48,157.99) --
	(219.08,157.11) --
	(220.69,156.24) --
	(222.29,155.36) --
	(223.90,154.48) --
	(225.50,153.61) --
	(227.11,152.73) --
	(228.71,151.85) --
	(230.32,150.98) --
	(231.92,150.10) --
	(233.53,149.23) --
	(235.13,148.35) --
	(236.74,147.47) --
	(238.34,146.60) --
	(239.95,145.72) --
	(241.55,144.84) --
	(243.16,143.97) --
	(244.76,143.09) --
	(246.37,142.21) --
	(247.98,141.34) --
	(249.58,140.46) --
	(251.19,139.58) --
	(252.79,138.71) --
	(254.40,137.83) --
	(256.00,136.95) --
	(257.61,136.08) --
	(259.21,135.20) --
	(260.82,134.32) --
	(262.42,133.45) --
	(264.03,132.57) --
	(265.63,131.70) --
	(267.24,130.82) --
	(268.84,129.94) --
	(270.45,129.07) --
	(272.05,128.19) --
	(273.66,127.31) --
	(275.26,126.44) --
	(276.87,125.56) --
	(278.47,124.68) --
	(280.08,123.81) --
	(281.68,122.93) --
	(283.29,122.05) --
	(284.89,121.18) --
	(286.50,120.30) --
	(288.10,119.42) --
	(289.71,118.55) --
	(291.31,117.67) --
	(292.92,116.79) --
	(294.52,115.92) --
	(296.13,115.04) --
	(297.73,114.17) --
	(299.34,113.29) --
	(300.94,112.41) --
	(302.55,111.54) --
	(304.15,110.66) --
	(305.76,109.78) --
	(307.37,108.91) --
	(308.97,108.03) --
	(310.58,107.15) --
	(312.18,106.28) --
	(313.79,105.40) --
	(315.39,104.52) --
	(317.00,103.65) --
	(318.60,100.61) --
	(320.21, 96.74) --
	(321.81, 93.07) --
	(323.42, 89.57) --
	(325.02, 86.24) --
	(326.63, 83.08) --
	(328.23, 80.09) --
	(329.84, 77.24) --
	(331.44, 74.55) --
	(333.05, 72.01) --
	(334.65, 69.60) --
	(336.26, 67.33) --
	(337.86, 65.19) --
	(339.47, 63.17) --
	(341.07, 61.28) --
	(342.68, 59.49) --
	(344.28, 57.82) --
	(345.89, 56.25) --
	(347.49, 54.78) --
	(349.10, 53.41) --
	(350.70, 52.14) --
	(352.31, 50.94) --
	(353.91, 49.84) --
	(355.52, 48.81) --
	(357.12, 47.86) --
	(358.73, 46.98) --
	(360.33, 46.17) --
	(361.94, 45.42) --
	(363.54, 44.74) --
	(365.15, 44.11) --
	(366.76, 43.54) --
	(368.36, 43.01) --
	(369.97, 42.54) --
	(371.57, 42.11) --
	(373.18, 41.72) --
	(374.78, 41.38) --
	(376.39, 41.06) --
	(377.99, 40.79);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 39.23, 29.60) rectangle (394.12,199.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 33.06) {\(20\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 62.42) {\(100\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 99.12) {\(200\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,135.83) {\(300\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,172.53) {\(400\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,187.21) {\(440\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 37.31) --
	( 39.23, 37.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 66.67) --
	( 39.23, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,103.37) --
	( 39.23,103.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,140.08) --
	( 39.23,140.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,176.78) --
	( 39.23,176.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,191.46) --
	( 39.23,191.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.36, 26.60) --
	( 55.36, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.69, 26.60) --
	( 95.69, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.02, 26.60) --
	(136.02, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.35, 26.60) --
	(176.35, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.67, 26.60) --
	(216.67, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.00, 26.60) --
	(257.00, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.33, 26.60) --
	(297.33, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.66, 26.60) --
	(337.66, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.99, 26.60) --
	(377.99, 29.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 55.36, 15.70) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 95.69, 15.70) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (136.02, 15.70) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (176.35, 15.70) {\(90\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (216.67, 15.70) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (257.00, 15.70) {\(150\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (297.33, 15.70) {\(180\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (337.66, 15.70) {\(210\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (377.99, 15.70) {\(240\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (216.67,  2.40) {Время, мин};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 10.90,114.38) {Температура, {\textdegree}C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.62, 36.38) rectangle (208, 85.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 71.89, 72.69) {Охлаждение:};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.89, 54.14) rectangle ( 98.87, 67.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 74.58, 60.89) -- ( 96.17, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 74.58, 60.89) -- ( 96.17, 60.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.89, 40.65) rectangle ( 98.87, 54.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 74.58, 47.40) -- ( 96.17, 47.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 7pt off 3pt ,line join=round] ( 74.58, 47.40) -- ( 96.17, 47.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.86] at (101.40, 56.64) {контролируемое};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,199.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.86] at (101.40, 43.15) {неконтролируемое\hspace*{1.7em}};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_tt1+tt2.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (426.79,192.06);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (213.40,192.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (213.40,192.06);
\end{scope}
\begin{scope}
\path[clip] ( 39.23, 29.60) rectangle (206.65,192.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.23, 29.60) rectangle (206.65,192.06);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 48.78) --
	(206.65, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23, 80.97) --
	(206.65, 80.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,116.73) --
	(206.65,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,152.49) --
	(206.65,152.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.23,177.52) --
	(206.65,177.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.78, 29.60) --
	( 72.78,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.67, 29.60) --
	(124.67,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.56, 29.60) --
	(176.56,192.06);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23, 34.48) --
	(206.65, 34.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23, 63.09) --
	(206.65, 63.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23, 98.85) --
	(206.65, 98.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,134.61) --
	(206.65,134.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,170.37) --
	(206.65,170.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.23,184.67) --
	(206.65,184.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.84, 29.60) --
	( 46.84,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.72, 29.60) --
	( 98.72,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.61, 29.60) --
	(150.61,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.50, 29.60) --
	(202.50,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 46.84, 36.98) --
	( 47.34, 41.48) --
	( 47.85, 45.97) --
	( 48.35, 50.46) --
	( 48.85, 54.95) --
	( 49.36, 59.44) --
	( 49.86, 63.94) --
	( 50.37, 68.43) --
	( 50.87, 72.92) --
	( 51.37, 77.41) --
	( 51.88, 81.91) --
	( 52.38, 86.40) --
	( 52.89, 90.89) --
	( 53.39, 95.38) --
	( 53.89, 99.87) --
	( 54.40,104.37) --
	( 54.90,108.86) --
	( 55.40,113.35) --
	( 55.91,117.84) --
	( 56.41,122.34) --
	( 56.92,126.83) --
	( 57.42,131.32) --
	( 57.92,135.81) --
	( 58.43,140.30) --
	( 58.93,144.80) --
	( 59.44,149.29) --
	( 59.94,153.78) --
	( 60.44,158.27) --
	( 60.95,162.77) --
	( 61.45,167.26) --
	( 61.96,171.75) --
	( 62.46,175.73) --
	( 62.96,175.73) --
	( 63.47,175.73) --
	( 63.97,175.73) --
	( 64.48,175.73) --
	( 64.98,175.73) --
	( 65.48,175.73) --
	( 65.99,175.73) --
	( 66.49,175.73) --
	( 67.00,175.73) --
	( 67.50,175.73) --
	( 68.00,175.73) --
	( 68.51,175.73) --
	( 69.01,175.73) --
	( 69.52,175.73) --
	( 70.02,175.73) --
	( 70.52,175.73) --
	( 71.03,175.73) --
	( 71.53,175.73) --
	( 72.04,175.73) --
	( 72.54,175.73) --
	( 73.04,175.73) --
	( 73.55,175.73) --
	( 74.05,175.73) --
	( 74.56,175.73) --
	( 75.06,175.73) --
	( 75.56,175.73) --
	( 76.07,175.73) --
	( 76.57,175.73) --
	( 77.08,175.73) --
	( 77.58,175.73) --
	( 78.08,175.73) --
	( 78.59,175.73) --
	( 79.09,175.73) --
	( 79.60,175.73) --
	( 80.10,175.73) --
	( 80.60,175.73) --
	( 81.11,175.73) --
	( 81.61,175.73) --
	( 82.12,175.73) --
	( 82.62,175.73) --
	( 83.12,175.73) --
	( 83.63,175.73) --
	( 84.13,175.73) --
	( 84.64,175.73) --
	( 85.14,175.73) --
	( 85.64,175.73) --
	( 86.15,175.73) --
	( 86.65,175.73) --
	( 87.16,175.73) --
	( 87.66,175.73) --
	( 88.16,175.73) --
	( 88.67,175.73) --
	( 89.17,175.73) --
	( 89.68,175.73) --
	( 90.18,175.73) --
	( 90.68,175.73) --
	( 91.19,175.73) --
	( 91.69,175.73) --
	( 92.20,175.73) --
	( 92.70,175.73) --
	( 93.20,175.73) --
	( 93.71,175.73) --
	( 94.21,175.73) --
	( 94.72,175.73) --
	( 95.22,175.73) --
	( 95.72,175.73) --
	( 96.23,175.73) --
	( 96.73,175.73) --
	( 97.24,175.73) --
	( 97.74,175.73) --
	( 98.24,175.73) --
	( 98.75,175.73) --
	( 99.25,175.73) --
	( 99.76,175.73) --
	(100.26,175.73) --
	(100.76,175.73) --
	(101.27,175.73) --
	(101.77,175.73) --
	(102.28,175.73) --
	(102.78,175.73) --
	(103.28,175.73) --
	(103.79,175.73) --
	(104.29,175.73) --
	(104.80,175.73) --
	(105.30,175.73) --
	(105.80,175.73) --
	(106.31,175.73) --
	(106.81,175.73) --
	(107.32,175.73) --
	(107.82,175.73) --
	(108.32,175.73) --
	(108.83,175.73) --
	(109.33,175.73) --
	(109.84,175.73) --
	(110.34,175.73) --
	(110.84,175.73) --
	(111.35,175.73) --
	(111.85,175.73) --
	(112.36,175.73) --
	(112.86,175.73) --
	(113.36,175.73) --
	(113.87,175.73) --
	(114.37,175.08) --
	(114.88,171.02) --
	(115.38,167.05) --
	(115.88,163.18) --
	(116.39,159.40) --
	(116.89,155.70) --
	(117.39,152.10) --
	(117.90,148.58) --
	(118.40,145.15) --
	(118.91,141.81) --
	(119.41,138.54) --
	(119.91,135.36) --
	(120.42,132.26) --
	(120.92,129.24) --
	(121.43,126.29) --
	(121.93,123.43) --
	(122.43,120.63) --
	(122.94,117.91) --
	(123.44,115.26) --
	(123.95,112.68) --
	(124.45,110.18) --
	(124.95,107.74) --
	(125.46,105.36) --
	(125.96,103.06) --
	(126.47,100.82) --
	(126.97, 98.64) --
	(127.47, 96.52) --
	(127.98, 94.47) --
	(128.48, 92.47) --
	(128.99, 90.53) --
	(129.49, 88.66) --
	(129.99, 86.83) --
	(130.50, 85.06) --
	(131.00, 83.35) --
	(131.51, 81.69) --
	(132.01, 80.08) --
	(132.51, 78.52) --
	(133.02, 77.02) --
	(133.52, 75.56) --
	(134.03, 74.14) --
	(134.53, 72.78) --
	(135.03, 71.46) --
	(135.54, 70.18) --
	(136.04, 68.95) --
	(136.55, 67.76) --
	(137.05, 66.61) --
	(137.55, 65.51) --
	(138.06, 64.44) --
	(138.56, 63.41) --
	(139.07, 62.42) --
	(139.57, 61.46) --
	(140.07, 60.54) --
	(140.58, 59.66) --
	(141.08, 58.81) --
	(141.59, 57.99) --
	(142.09, 57.20) --
	(142.59, 56.45) --
	(143.10, 55.73) --
	(143.60, 55.03) --
	(144.11, 54.37) --
	(144.61, 53.73) --
	(145.11, 53.12) --
	(145.62, 52.54) --
	(146.12, 51.98) --
	(146.63, 51.45) --
	(147.13, 50.94) --
	(147.63, 50.46) --
	(148.14, 50.00) --
	(148.64, 49.56) --
	(149.15, 49.14) --
	(149.65, 48.74) --
	(150.15, 48.36) --
	(150.66, 48.00) --
	(151.16, 47.66) --
	(151.67, 47.34) --
	(152.17, 47.04) --
	(152.67, 46.75) --
	(153.18, 46.47) --
	(153.68, 46.22) --
	(154.19, 45.97) --
	(154.69, 45.75) --
	(155.19, 45.53) --
	(155.70, 45.33) --
	(156.20, 45.14) --
	(156.71, 44.97) --
	(157.21, 44.80) --
	(157.71, 44.65) --
	(158.22, 44.50) --
	(158.72, 44.37) --
	(159.23, 44.24) --
	(159.73, 44.13) --
	(160.23, 44.02) --
	(160.74, 43.92) --
	(161.24, 43.83) --
	(161.75, 43.75) --
	(162.25, 43.67) --
	(162.75, 43.60) --
	(163.26, 43.54) --
	(163.76, 43.48) --
	(164.27, 43.43) --
	(164.77, 43.38) --
	(165.27, 43.34) --
	(165.78, 43.30);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 39.23, 29.60) rectangle (206.65,192.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 30.23) {\(20\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 58.84) {\(100\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83, 94.60) {\(200\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,130.36) {\(300\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,166.12) {\(400\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.83,180.42) {\(440\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 34.48) --
	( 39.23, 34.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 63.09) --
	( 39.23, 63.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23, 98.85) --
	( 39.23, 98.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,134.61) --
	( 39.23,134.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,170.37) --
	( 39.23,170.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.23,184.67) --
	( 39.23,184.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.84, 26.60) --
	( 46.84, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.72, 26.60) --
	( 98.72, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.61, 26.60) --
	(150.61, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.50, 26.60) --
	(202.50, 29.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 46.84, 15.70) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 98.72, 15.70) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (150.61, 15.70) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (202.50, 15.70) {\(180\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (122.94,  2.40) {Время, мин};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 10.90,110.83) {Температура, {\textdegree}C\hspace*{1.7em}};
\end{scope}
\begin{scope}
\path[clip] (213.40,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.40,  0.00) rectangle (426.79,192.06);
\end{scope}
\begin{scope}
\path[clip] (252.62, 29.60) rectangle (420.05,192.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.62, 29.60) rectangle (420.05,192.06);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62, 48.78) --
	(420.05, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62, 80.97) --
	(420.05, 80.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62,116.73) --
	(420.05,116.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62,152.49) --
	(420.05,152.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62,177.52) --
	(420.05,177.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.18, 29.60) --
	(286.18,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.06, 29.60) --
	(338.06,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.95, 29.60) --
	(389.95,192.06);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62, 34.48) --
	(420.05, 34.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62, 63.09) --
	(420.05, 63.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62, 98.85) --
	(420.05, 98.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62,134.61) --
	(420.05,134.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62,170.37) --
	(420.05,170.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.62,184.67) --
	(420.05,184.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.23, 29.60) --
	(260.23,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (312.12, 29.60) --
	(312.12,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.01, 29.60) --
	(364.01,192.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (415.90, 29.60) --
	(415.90,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (260.23, 36.98) --
	(260.74, 42.05) --
	(261.24, 47.11) --
	(261.74, 52.17) --
	(262.25, 57.24) --
	(262.75, 62.30) --
	(263.26, 67.36) --
	(263.76, 72.42) --
	(264.26, 77.49) --
	(264.77, 82.55) --
	(265.27, 87.61) --
	(265.78, 92.68) --
	(266.28, 97.74) --
	(266.78,102.80) --
	(267.29,107.86) --
	(267.79,112.93) --
	(268.30,117.99) --
	(268.80,123.05) --
	(269.30,128.12) --
	(269.81,133.18) --
	(270.31,138.24) --
	(270.82,143.31) --
	(271.32,148.37) --
	(271.82,153.43) --
	(272.33,158.49) --
	(272.83,163.56) --
	(273.34,168.62) --
	(273.84,173.68) --
	(274.34,178.75) --
	(274.85,183.81) --
	(275.35,184.67) --
	(275.86,184.67) --
	(276.36,184.67) --
	(276.86,184.67) --
	(277.37,184.67) --
	(277.87,184.67) --
	(278.38,184.67) --
	(278.88,184.67) --
	(279.38,184.67) --
	(279.89,184.67) --
	(280.39,184.67) --
	(280.90,184.67) --
	(281.40,184.67) --
	(281.90,184.67) --
	(282.41,184.67) --
	(282.91,184.67) --
	(283.42,184.67) --
	(283.92,184.67) --
	(284.42,184.67) --
	(284.93,184.67) --
	(285.43,184.67) --
	(285.94,184.67) --
	(286.44,184.67) --
	(286.94,184.67) --
	(287.45,184.67) --
	(287.95,184.67) --
	(288.46,184.67) --
	(288.96,184.67) --
	(289.46,184.67) --
	(289.97,184.67) --
	(290.47,184.67) --
	(290.98,184.08) --
	(291.48,183.46) --
	(291.98,182.83) --
	(292.49,182.21) --
	(292.99,181.58) --
	(293.50,180.96) --
	(294.00,180.33) --
	(294.50,179.71) --
	(295.01,179.08) --
	(295.51,178.46) --
	(296.02,177.83) --
	(296.52,177.20) --
	(297.02,176.58) --
	(297.53,175.95) --
	(298.03,175.33) --
	(298.54,174.70) --
	(299.04,174.08) --
	(299.54,173.45) --
	(300.05,172.83) --
	(300.55,172.20) --
	(301.06,171.58) --
	(301.56,170.95) --
	(302.06,170.33) --
	(302.57,169.70) --
	(303.07,169.08) --
	(303.58,168.45) --
	(304.08,167.83) --
	(304.58,167.20) --
	(305.09,166.58) --
	(305.59,165.95) --
	(306.10,165.33) --
	(306.60,164.70) --
	(307.10,164.08) --
	(307.61,163.45) --
	(308.11,162.83) --
	(308.62,162.20) --
	(309.12,161.57) --
	(309.62,160.95) --
	(310.13,160.32) --
	(310.63,159.70) --
	(311.14,159.07) --
	(311.64,158.45) --
	(312.14,157.82) --
	(312.65,157.20) --
	(313.15,156.57) --
	(313.66,155.95) --
	(314.16,155.32) --
	(314.66,154.70) --
	(315.17,154.07) --
	(315.67,153.45) --
	(316.18,152.82) --
	(316.68,152.20) --
	(317.18,151.57) --
	(317.69,150.95) --
	(318.19,150.32) --
	(318.70,149.70) --
	(319.20,149.07) --
	(319.70,148.45) --
	(320.21,147.82) --
	(320.71,147.19) --
	(321.21,146.57) --
	(321.72,145.94) --
	(322.22,145.32) --
	(322.73,144.69) --
	(323.23,144.07) --
	(323.73,143.44) --
	(324.24,142.82) --
	(324.74,142.19) --
	(325.25,141.57) --
	(325.75,140.94) --
	(326.25,140.32) --
	(326.76,139.69) --
	(327.26,139.07) --
	(327.77,138.44) --
	(328.27,137.82) --
	(328.77,137.19) --
	(329.28,136.57) --
	(329.78,135.94) --
	(330.29,135.32) --
	(330.79,134.69) --
	(331.29,134.07) --
	(331.80,133.44) --
	(332.30,132.82) --
	(332.81,132.19) --
	(333.31,131.56) --
	(333.81,130.94) --
	(334.32,130.31) --
	(334.82,129.69) --
	(335.33,129.06) --
	(335.83,128.44) --
	(336.33,127.81) --
	(336.84,127.19) --
	(337.34,126.56) --
	(337.85,125.94) --
	(338.35,125.31) --
	(338.85,124.69) --
	(339.36,124.06) --
	(339.86,123.44) --
	(340.37,122.81) --
	(340.87,122.19) --
	(341.37,121.56) --
	(341.88,120.94) --
	(342.38,120.31) --
	(342.89,119.69) --
	(343.39,119.06) --
	(343.89,118.44) --
	(344.40,117.81) --
	(344.90,117.19) --
	(345.41,116.56) --
	(345.91,115.93) --
	(346.41,115.31) --
	(346.92,114.68) --
	(347.42,114.06) --
	(347.93,113.43) --
	(348.43,112.81) --
	(348.93,112.18) --
	(349.44,111.56) --
	(349.94,110.93) --
	(350.45,110.31) --
	(350.95,109.68) --
	(351.45,109.06) --
	(351.96,108.43) --
	(352.46,107.81) --
	(352.97,107.18) --
	(353.47,106.56) --
	(353.97,105.93) --
	(354.48,105.31) --
	(354.98,104.68) --
	(355.49,104.06) --
	(355.99,103.43) --
	(356.49,102.81) --
	(357.00,102.18) --
	(357.50,101.55) --
	(358.01,100.93) --
	(358.51,100.30) --
	(359.01, 99.68) --
	(359.52, 99.05) --
	(360.02, 98.85) --
	(360.53, 98.85) --
	(361.03, 98.85) --
	(361.53, 98.85) --
	(362.04, 98.85) --
	(362.54, 98.85) --
	(363.05, 98.85) --
	(363.55, 98.85) --
	(364.05, 98.85) --
	(364.56, 98.85) --
	(365.06, 98.85) --
	(365.57, 98.85) --
	(366.07, 98.85) --
	(366.57, 98.85) --
	(367.08, 98.85) --
	(367.58, 98.85) --
	(368.09, 98.85) --
	(368.59, 98.85) --
	(369.09, 98.85) --
	(369.60, 98.85) --
	(370.10, 98.85) --
	(370.61, 98.85) --
	(371.11, 98.85) --
	(371.61, 98.85) --
	(372.12, 98.85) --
	(372.62, 98.85) --
	(373.13, 98.85) --
	(373.63, 98.85) --
	(374.13, 98.85) --
	(374.64, 98.85) --
	(375.14, 98.85) --
	(375.65, 98.85) --
	(376.15, 98.85) --
	(376.65, 98.85) --
	(377.16, 98.85) --
	(377.66, 98.85) --
	(378.17, 98.85) --
	(378.67, 98.85) --
	(379.17, 98.85) --
	(379.68, 98.85) --
	(380.18, 98.85) --
	(380.69, 98.85) --
	(381.19, 98.85) --
	(381.69, 98.85) --
	(382.20, 98.72) --
	(382.70, 96.51) --
	(383.20, 94.36) --
	(383.71, 92.27) --
	(384.21, 90.24) --
	(384.72, 88.28) --
	(385.22, 86.37) --
	(385.72, 84.52) --
	(386.23, 82.73) --
	(386.73, 81.00) --
	(387.24, 79.32) --
	(387.74, 77.69) --
	(388.24, 76.12) --
	(388.75, 74.59) --
	(389.25, 73.12) --
	(389.76, 71.70) --
	(390.26, 70.32) --
	(390.76, 68.99) --
	(391.27, 67.70) --
	(391.77, 66.46) --
	(392.28, 65.27) --
	(392.78, 64.11) --
	(393.28, 63.00) --
	(393.79, 61.93) --
	(394.29, 60.90) --
	(394.80, 59.90) --
	(395.30, 58.95) --
	(395.80, 58.03) --
	(396.31, 57.14) --
	(396.81, 56.29) --
	(397.32, 55.48) --
	(397.82, 54.70) --
	(398.32, 53.94) --
	(398.83, 53.23) --
	(399.33, 52.54) --
	(399.84, 51.88) --
	(400.34, 51.24) --
	(400.84, 50.64) --
	(401.35, 50.06) --
	(401.85, 49.51) --
	(402.36, 48.99) --
	(402.86, 48.49) --
	(403.36, 48.01) --
	(403.87, 47.55) --
	(404.37, 47.12) --
	(404.88, 46.71) --
	(405.38, 46.32) --
	(405.88, 45.95) --
	(406.39, 45.60) --
	(406.89, 45.27) --
	(407.40, 44.95) --
	(407.90, 44.66) --
	(408.40, 44.38) --
	(408.91, 44.11) --
	(409.41, 43.86) --
	(409.92, 43.63) --
	(410.42, 43.41) --
	(410.92, 43.21) --
	(411.43, 43.01) --
	(411.93, 42.83) --
	(412.44, 42.66);

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (252.62, 29.60) rectangle (420.05,192.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22, 30.23) {\(20\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22, 58.84) {\(100\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22, 94.60) {\(200\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22,130.36) {\(300\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22,166.12) {\(400\)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at (247.22,180.42) {\(440\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62, 34.48) --
	(252.62, 34.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62, 63.09) --
	(252.62, 63.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62, 98.85) --
	(252.62, 98.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62,134.61) --
	(252.62,134.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62,170.37) --
	(252.62,170.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62,184.67) --
	(252.62,184.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23, 26.60) --
	(260.23, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.12, 26.60) --
	(312.12, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.01, 26.60) --
	(364.01, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.90, 26.60) --
	(415.90, 29.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (260.23, 15.70) {\(0\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (312.12, 15.70) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (364.01, 15.70) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (415.90, 15.70) {\(180\)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (336.33,  2.40) {Время, мин};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,192.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (224.30,110.83) {Температура, {\textdegree}C\hspace*{1.7em}};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_tt_graph2.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (398.34,159.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (398.34,159.34);
\end{scope}
\begin{scope}
\path[clip] ( 38.51, 29.60) rectangle (394.12,155.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.51, 29.60) rectangle (394.12,155.96);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.51, 53.58) --
	(394.12, 53.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.51, 90.04) --
	(394.12, 90.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.51,126.51) --
	(394.12,126.51);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.51, 35.34) --
	(394.12, 35.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.51, 71.81) --
	(394.12, 71.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.51,108.28) --
	(394.12,108.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.51,144.74) --
	(394.12,144.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.49, 29.60) --
	(135.49,155.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.14, 29.60) --
	(297.14,155.96);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 62.76, 35.34) rectangle (208.23,150.22);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (224.40, 35.34) rectangle (369.88,107.76);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.49, 87.80) {100 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.14, 66.57) {63 \%};

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 38.51, 29.60) rectangle (394.12,155.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.11, 31.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.11, 67.56) {0,2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.11,104.03) {0,4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 33.11,140.49) {0,6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.51, 35.34) --
	( 38.51, 35.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.51, 71.81) --
	( 38.51, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.51,108.28) --
	( 38.51,108.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.51,144.74) --
	( 38.51,144.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.49, 26.60) --
	(135.49, 29.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.14, 26.60) --
	(297.14, 29.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (135.49, 15.70) {Неконтролируемое};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (297.14, 15.70) {Контролируемое};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (216.32,  2.40) {Охлаждение};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,159.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 10.90, 92.78) {Напряжение, МПа\hspace*{1.5em}};
\end{scope}
\end{tikzpicture}


==> Dissertation/images_tikz/disser_tt_result.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (426.79,213.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (426.79,213.40);
\end{scope}
\begin{scope}
\path[clip] ( 39.98, 31.05) rectangle (226.17,195.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.98, 31.05) rectangle (226.17,195.49);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 56.57) --
	(226.17, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 92.66) --
	(226.17, 92.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,128.75) --
	(226.17,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,164.84) --
	(226.17,164.84);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.98, 38.52) --
	(226.17, 38.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.98, 74.61) --
	(226.17, 74.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.98,110.70) --
	(226.17,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.98,146.80) --
	(226.17,146.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.98,182.89) --
	(226.17,182.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.76, 31.05) --
	( 90.76,195.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.39, 31.05) --
	(175.39,195.49);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 52.67, 38.52) rectangle (128.84,134.68);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (137.30, 38.52) rectangle (213.47, 83.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.76, 81.62) {100 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.39, 56.25) {47 \%};

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] ( 39.98, 31.05) rectangle (226.17,195.49);
\end{scope}
\begin{scope}
\path[clip] (232.17, 31.05) rectangle (418.36,195.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.17, 31.05) rectangle (418.36,195.49);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17, 56.57) --
	(418.36, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17, 92.66) --
	(418.36, 92.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17,128.75) --
	(418.36,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17,164.84) --
	(418.36,164.84);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.17, 38.52) --
	(418.36, 38.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.17, 74.61) --
	(418.36, 74.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.17,110.70) --
	(418.36,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.17,146.80) --
	(418.36,146.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.17,182.89) --
	(418.36,182.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.95, 31.05) --
	(282.95,195.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.58, 31.05) --
	(367.58,195.49);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (244.86, 38.52) rectangle (321.03,188.02);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (329.50, 38.52) rectangle (405.66,104.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.95,108.29) {100 \%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.58, 66.78) {44 \%};

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round] (232.17, 31.05) rectangle (418.36,195.49);
\end{scope}
\begin{scope}
\path[clip] ( 39.98,195.49) rectangle (226.17,210.02);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 39.98,195.49) rectangle (226.17,210.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (133.07,198.49) {Выдержка 415 {\textdegree}C 60 мин};
\end{scope}
\begin{scope}
\path[clip] (232.17,195.49) rectangle (418.36,210.02);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (232.17,195.49) rectangle (418.36,210.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (325.26,198.49) {Выдержка 440 {\textdegree}C 15 мин};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 34.58, 34.26) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 34.58, 70.35) {0,2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 34.58,106.44) {0,4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 34.58,142.53) {0,6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 34.58,178.62) {0,8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98, 38.52) --
	( 39.98, 38.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98, 74.61) --
	( 39.98, 74.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,110.70) --
	( 39.98,110.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,146.80) --
	( 39.98,146.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.98,182.89) --
	( 39.98,182.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76, 28.05) --
	( 90.76, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.39, 28.05) --
	(175.39, 31.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at ( 90.76, 17.12) {Нет};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (175.39, 17.12) {Да};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.95, 28.05) --
	(282.95, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.58, 28.05) --
	(367.58, 31.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (282.95, 17.12) {Нет};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.86] at (367.58, 17.12) {Да};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.17,  2.40) {Термообработка};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (426.79,213.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.32,113.27) {Напряжение, МПа\hspace*{1.5em}};
\end{scope}
\end{tikzpicture}

